A new statistical distance scale for planetary nebulae, based on Gaia EDR3

The present work aims to build a new statistical distance scale for planetary nebulae (PNe) based on a rigorous calibration sample. The distances of the calibration sample are derived from the trigonometric parallax method using the recent measurements of Gaia early third data release (Gaia EDR3). The new distance scale is created by applying the well-known linear relationship between the radio surface brightness temperature and the nebular radius. The calibration sample is made up of 96 PNe of accurately computed distances with uncertainties less than $20\%$. Earlier ground- and space-based trigonometric parallaxes of PNe display inconsistency with those of Gaia, particularly the HIPPARCOS results. In addition, these measurements have appreciably lower precision than that of Gaia. When compared to the trigonometric technique, the expansion and kinematic methods exhibited more consistency than the spectroscopic, extinction, gravity, and photo-ionization methods. Furthermore, contrary to earlier results in the literature, the extinction and gravity methods, on average, underestimate and slightly overestimate the PN distances. As a byproduct of extracting the Gaia parallaxes, we detect the radial velocity and variability for 14 and 3 PN central stars (CSs), respectively. To our knowledge, the variability of Hen 2-447 CS has been determined for the first time.

==> ttables.tex <==
\documentclass[a4paper,10pt,landscape]{article}
%\documentclass[a4paper,10pt]{article}
\usepackage{caption}
\usepackage{longtable}
\usepackage[margin=0.6in]{geometry}
%\usepackage[flushleft]
\usepackage{layout}
\usepackage{blindtext, pdflscape} % for 'landscape' environment
\begin{document}
%\begin{landscape}
%\pagestyle{myheadings}
%\tiny
\footnotesize
%\begin{longtable}[!htbp]{|l|l|c|c|c|c|c|c|c|c|c|c|c|}
\begin{longtable}[!htbp]{|llccccccccccc|}
\caption{Gaia EDR3 sources that matched true, possible, and likely PNe in the HASH catalogue.} \\

    \hline
   PN name	&	Gaia EDR3 designation	&	l	&	b	&	$\alpha$	&	$\delta$	&	$\pi_{\rm Gaia}$			&	$\mu_{\alpha}$ &	$\mu_{\delta}$			&	G &	B	&	R	&	B-R	\\	\hline

    \endfirsthead

    \multicolumn{13}{l}{Continued table} \\
    \hline
   PN name	&	Gaia EDR3 designation	&	l	&	b	&	ra	&	dec	&	parallax			&	pmra			&	pmdec			&	G &	B	&	R	&	B-R		\\	\hline
    \endhead
PN PC 12	&	Gaia EDR3 4130784921205604736	&	0.1660	&	17.2488	&	250.9741	&	-18.9533	&	0.052	$\pm$	0.066	&	-3.17	$\pm$	0.08	&	-2.37	$\pm$	0.06	&	15.2	&	14.0	&	13.4	&	0.62	\\
IC 4634	&	Gaia EDR3 4126115570219432448	&	0.3619	&	12.2147	&	255.3899	&	-21.8259	&	0.353	$\pm$	0.043	&	-1.20	$\pm$	0.05	&	-5.12	$\pm$	0.03	&	13.9	&	12.3	&	12.4	&	-0.15	\\
PN G000.7+08.0	&	Gaia EDR3 4114088875802922880	&	0.7176	&	8.0618	&	259.2877	&	-23.9416	&	0.045	$\pm$	0.254	&	-3.39	$\pm$	0.29	&	-5.42	$\pm$	0.20	&	18.9	&	19.2	&	18.5	&	0.74	\\
PN Bl 3-13	&	Gaia EDR3 4056540677880158208	&	0.9497	&	-2.0864	&	269.0116	&	-29.1880	&	0.150	$\pm$	0.183	&	-1.96	$\pm$	0.18	&	-5.51	$\pm$	0.13	&	18.0	&	16.7	&	15.5	&	1.15	\\
PN G001.2-05.6	&	Gaia EDR3 4049240298544263936	&	1.2146	&	-5.6614	&	272.7613	&	-30.7033	&	0.650	$\pm$	0.422	&	-2.86	$\pm$	0.44	&	-0.39	$\pm$	0.35	&	18.6	&	18.5	&	18.2	&	0.35	\\
PN H 1-47	&	Gaia EDR3 4062301564840251520	&	1.2949	&	-3.0402	&	270.1568	&	-29.3641	&	0.074	$\pm$	0.052	&	1.32	$\pm$	0.06	&	-7.02	$\pm$	0.04	&	15.7	&	15.2	&	13.9	&	1.26	\\
PN SwSt 1	&	Gaia EDR3 4049331244394134912	&	1.5906	&	-6.7176	&	274.0511	&	-30.8689	&	0.326	$\pm$	0.110	&	-6.24	$\pm$	0.13	&	-1.72	$\pm$	0.09	&	11.8	&	11.0	&	10.1	&	0.85	\\
PN H 1-55	&	Gaia EDR3 4050131349653595392	&	1.7136	&	-4.4554	&	271.8107	&	-29.6902	&	0.019	$\pm$	0.860	&	-2.44	$\pm$	0.78	&	1.41	$\pm$	0.57	&	16.6	&	15.4	&	14.3	&	1.13	\\
PN H 1-56	&	Gaia EDR3 4050126711087206016	&	1.7359	&	-4.6055	&	271.9745	&	-29.7429	&	0.075	$\pm$	0.062	&	-4.00	$\pm$	0.07	&	-9.42	$\pm$	0.05	&	16.0	&	14.7	&	14.3	&	0.38	\\
PN M 2-33	&	Gaia EDR3 4049596604655713664	&	2.0229	&	-6.2249	&	273.7773	&	-30.2593	&	0.224	$\pm$	0.042	&	-0.06	$\pm$	0.04	&	-6.03	$\pm$	0.03	&	14.7	&	13.9	&	13.8	&	0.14	\\
PN H 1-63	&	Gaia EDR3 4049624646596477312	&	2.2639	&	-6.3950	&	274.0806	&	-30.1267	&	0.413	$\pm$	0.598	&	-2.06	$\pm$	0.65	&	-6.00	$\pm$	0.47	&	13.4	&	13.3	&	12.8	&	0.57	\\
PN Cn 1-5	&	Gaia EDR3 4046842607233523840	&	2.2913	&	-9.4806	&	277.2985	&	-31.4998	&	0.259	$\pm$	0.086	&	-2.10	$\pm$	0.10	&	-4.56	$\pm$	0.07	&	15.2	&	13.4	&	13.1	&	0.36	\\
NGC 6369	&	Gaia EDR3 4111368477921050368	&	2.4320	&	5.8469	&	262.3352	&	-23.7597	&	0.901	$\pm$	0.049	&	-0.24	$\pm$	0.05	&	-0.84	$\pm$	0.04	&	15.5	&	16.1	&	14.5	&	1.60	\\
PN M 1-38	&	Gaia EDR3 4050798924999155456	&	2.4831	&	-3.7454	&	271.5239	&	-28.6750	&	0.103	$\pm$	0.026	&	-0.70	$\pm$	0.03	&	-4.54	$\pm$	0.02	&	14.1	&	13.8	&	12.9	&	0.93	\\
PN K 5-3	&	Gaia EDR3 4110623760607130624	&	2.6087	&	5.5937	&	262.6719	&	-23.7501	&	0.183	$\pm$	0.337	&	-4.36	$\pm$	0.54	&	-9.63	$\pm$	0.37	&	19.2	&	18.4	&	17.3	&	1.10	\\
PN H 1-11	&	Gaia EDR3 4114722469423030272	&	2.6219	&	8.1904	&	260.3238	&	-22.3099	&	0.197	$\pm$	0.074	&	-5.40	$\pm$	0.09	&	-3.57	$\pm$	0.06	&	16.8	&	15.9	&	15.2	&	0.67	\\
PN M 1-37	&	Gaia EDR3 4062817927079802240	&	2.6809	&	-3.4684	&	271.3575	&	-28.3679	&	0.220	$\pm$	0.043	&	-4.78	$\pm$	0.04	&	-6.89	$\pm$	0.03	&	14.8	&	14.1	&	13.0	&	1.08	\\
IC 5148	&	Gaia EDR3 6574225217863069056	&	2.7114	&	-52.4397	&	329.8962	&	-39.3857	&	0.840	$\pm$	0.053	&	6.63	$\pm$	0.05	&	-8.07	$\pm$	0.05	&	16.1	&	15.9	&	16.5	&	-0.59	\\
PN Hb 4	&	Gaia EDR3 4068200586367730944	&	3.1708	&	2.9285	&	265.4700	&	-24.7023	&	0.148	$\pm$	0.132	&	-1.08	$\pm$	0.16	&	-4.55	$\pm$	0.09	&	17.5	&	15.5	&	14.4	&	1.10	\\
PN KFL 12	&	Gaia EDR3 4050866781253323264	&	3.2608	&	-4.4267	&	272.6284	&	-28.3231	&	0.194	$\pm$	0.115	&	-2.20	$\pm$	0.14	&	-6.52	$\pm$	0.10	&	17.6	&	16.8	&	16.2	&	0.65	\\
PN KFL 19	&	Gaia EDR3 4050998383326315264	&	3.3094	&	-7.5232	&	275.7872	&	-29.7239	&	0.053	$\pm$	0.111	&	-2.87	$\pm$	0.12	&	-5.89	$\pm$	0.10	&	17.7	&	17.3	&	17.3	&	-0.04	\\
EM* AS 283	&	Gaia EDR3 4050854450293755136	&	3.3261	&	-4.6596	&	272.8962	&	-28.3769	&	0.095	$\pm$	0.024	&	-4.74	$\pm$	0.03	&	-4.61	$\pm$	0.02	&	13.3	&	13.1	&	12.6	&	0.56	\\
NAME PN SkAc 1	&	Gaia EDR3 1227151802340968832	&	3.3923	&	66.1648	&	214.0914	&	13.8734	&	1.487	$\pm$	0.231	&	-10.04	$\pm$	0.27	&	-11.25	$\pm$	0.20	&	18.5	&	18.3	&	18.6	&	-0.31	\\
PN H 2-43	&	Gaia EDR3 4050670827750135040	&	3.4920	&	-4.8740	&	273.1999	&	-28.3333	&	0.109	$\pm$	0.028	&	-4.03	$\pm$	0.03	&	-4.07	$\pm$	0.02	&	13.6	&	14.0	&	12.8	&	1.18	\\
IC 4673	&	Gaia EDR3 4063199904342190208	&	3.5532	&	-2.4422	&	270.8269	&	-27.1063	&	0.409	$\pm$	0.173	&	0.04	$\pm$	0.19	&	-3.00	$\pm$	0.14	&	18.0	&	16.9	&	16.2	&	0.62	\\
PN Hb 7	&	Gaia EDR3 6759935304494857984	&	3.9636	&	-14.9025	&	283.9075	&	-32.2635	&	0.181	$\pm$	0.057	&	-4.01	$\pm$	0.06	&	-6.90	$\pm$	0.05	&	13.9	&	12.3	&	12.7	&	-0.34	\\
PN M 3-29	&	Gaia EDR3 4047152806963235584	&	4.0072	&	-11.1020	&	279.8576	&	-30.6770	&	0.152	$\pm$	0.058	&	-2.75	$\pm$	0.05	&	-8.09	$\pm$	0.04	&	15.4	&	14.6	&	14.8	&	-0.17	\\
PN M 2-29	&	Gaia EDR3 4063244773875284224	&	4.0871	&	-3.0050	&	271.6704	&	-26.9157	&	0.036	$\pm$	0.038	&	-1.48	$\pm$	0.04	&	-1.28	$\pm$	0.03	&	14.4	&	14.4	&	13.6	&	0.74	\\
PN H 1-60	&	Gaia EDR3 4052470178326643456	&	4.1994	&	-4.3985	&	273.1051	&	-27.4869	&	0.514	$\pm$	0.124	&	-2.08	$\pm$	0.14	&	-3.81	$\pm$	0.10	&	16.0	&	15.6	&	14.6	&	1.05	\\
PN H 1-24	&	Gaia EDR3 4117684244606678400	&	4.6487	&	6.0909	&	263.4066	&	-21.7736	&	0.031	$\pm$	0.150	&	-4.27	$\pm$	0.15	&	-8.39	$\pm$	0.11	&	17.6	&	16.4	&	15.2	&	1.27	\\
WRAY 16-417	&	Gaia EDR3 6737374120482481024	&	4.7759	&	-11.8957	&	281.0608	&	-30.3271	&	0.085	$\pm$	0.047	&	-6.06	$\pm$	0.05	&	-6.52	$\pm$	0.04	&	15.6	&	15.4	&	15.6	&	-0.28	\\
PN M 1-44	&	Gaia EDR3 4052553745525657600	&	4.9711	&	-4.9615	&	274.0723	&	-27.0752	&	0.703	$\pm$	0.023	&	-1.07	$\pm$	0.03	&	-10.41	$\pm$	0.02	&	12.1	&	12.8	&	11.3	&	1.48	\\
PN Hf 2-2	&	Gaia EDR3 4048497024309080064	&	5.1379	&	-8.9029	&	278.1287	&	-28.7223	&	0.267	$\pm$	0.086	&	-1.66	$\pm$	0.09	&	-6.32	$\pm$	0.08	&	17.2	&	17.0	&	17.0	&	-0.01	\\
PN G005.8-09.2	&	Gaia EDR3 4048631478276339840	&	5.8919	&	-9.2329	&	278.8376	&	-28.1979	&	0.677	$\pm$	0.201	&	-3.52	$\pm$	0.24	&	-6.92	$\pm$	0.22	&	18.6	&	18.1	&	18.1	&	-0.09	\\
PN MaC 1-10	&	Gaia EDR3 4065774307705264384	&	5.9747	&	-2.6129	&	272.3040	&	-25.0761	&	0.536	$\pm$	0.121	&	0.31	$\pm$	0.14	&	11.24	$\pm$	0.10	&	17.9	&	18.2	&	16.6	&	1.59	\\
PN G006.0-41.9	&	Gaia EDR3 6776041195616496256	&	6.0727	&	-41.9180	&	316.4732	&	-37.1446	&	0.076	$\pm$	0.088	&	0.08	$\pm$	0.09	&	-3.74	$\pm$	0.08	&	17.0	&	16.6	&	17.1	&	-0.50	\\
PN M 1-20	&	Gaia EDR3 4121750616461170432	&	6.1875	&	8.3616	&	262.2401	&	-19.2650	&	0.690	$\pm$	0.482	&	-1.96	$\pm$	0.40	&	-5.95	$\pm$	0.38	&	16.7	&	13.8	&	13.3	&	0.49	\\
PN H 2-18	&	Gaia EDR3 4117385040014126592	&	6.3848	&	4.4669	&	265.8698	&	-21.1644	&	0.001	$\pm$	0.177	&	2.58	$\pm$	0.19	&	-5.35	$\pm$	0.12	&	18.1	&	16.4	&	15.8	&	0.60	\\
PN M 3-15	&	Gaia EDR3 4118854193637373184	&	6.8027	&	4.1606	&	266.3821	&	-20.9671	&	0.139	$\pm$	0.151	&	1.44	$\pm$	0.19	&	-3.30	$\pm$	0.11	&	17.5	&	15.7	&	14.4	&	1.30	\\
PN G006.9-05.1	&	Gaia EDR3 4053176240876540544	&	6.9439	&	-5.1089	&	275.2407	&	-25.4063	&	0.170	$\pm$	0.189	&	-2.68	$\pm$	0.20	&	-8.71	$\pm$	0.15	&	18.1	&	18.2	&	18.0	&	0.21	\\
PN Vy 2-1	&	Gaia EDR3 4052110122599119360	&	7.0419	&	-6.8399	&	276.9984	&	-26.1134	&	0.075	$\pm$	0.093	&	-2.60	$\pm$	0.09	&	-5.38	$\pm$	0.08	&	16.1	&	13.6	&	13.1	&	0.46	\\
PN Th 4-1	&	Gaia EDR3 4118959334445003520	&	7.5348	&	4.3773	&	266.5867	&	-20.2301	&	0.079	$\pm$	0.047	&	-1.86	$\pm$	0.06	&	-3.26	$\pm$	0.04	&	15.9	&	16.2	&	15.1	&	1.09	\\
PN M 2-34	&	Gaia EDR3 4065541451764577408	&	7.8125	&	-3.6999	&	274.3162	&	-23.9816	&	0.138	$\pm$	0.056	&	-1.99	$\pm$	0.06	&	-1.30	$\pm$	0.05	&	15.6	&	16.2	&	14.4	&	1.88	\\
PN H 1-65	&	Gaia EDR3 4065322923848085760	&	7.8829	&	-4.4074	&	275.0368	&	-24.2515	&	0.016	$\pm$	0.032	&	-4.96	$\pm$	0.03	&	-7.02	$\pm$	0.03	&	14.5	&	14.1	&	13.2	&	0.87	\\
NGC 6445	&	Gaia EDR3 4119025030204237568	&	8.0754	&	3.9057	&	267.3126	&	-20.0095	&	0.600	$\pm$	0.238	&	0.28	$\pm$	0.22	&	-2.79	$\pm$	0.14	&	18.3	&	18.3	&	18.4	&	-0.07	\\
PN M 2-39	&	Gaia EDR3 4089299595925528832	&	8.1477	&	-4.7508	&	275.5048	&	-24.1778	&	0.034	$\pm$	0.040	&	-1.26	$\pm$	0.04	&	-3.57	$\pm$	0.03	&	14.4	&	14.2	&	13.5	&	0.72	\\
PN M 2-42	&	Gaia EDR3 4089296950179444864	&	8.2202	&	-4.8457	&	275.6337	&	-24.1577	&	0.038	$\pm$	0.134	&	-7.31	$\pm$	0.15	&	-4.55	$\pm$	0.11	&	17.2	&	14.9	&	14.6	&	0.32	\\
PN SaSt 2-15	&	Gaia EDR3 4123264059923436672	&	8.2867	&	6.8740	&	264.7390	&	-18.2933	&	0.033	$\pm$	0.029	&	-2.51	$\pm$	0.03	&	-1.72	$\pm$	0.02	&	13.6	&	13.4	&	12.7	&	0.73	\\
PN G008.3-05.3	&	Gaia EDR3 4077291962704579584	&	8.3468	&	-5.3422	&	276.1804	&	-24.2752	&	0.158	$\pm$	0.196	&	-3.05	$\pm$	0.21	&	-3.30	$\pm$	0.15	&	18.6	&	18.7	&	18.5	&	0.15	\\
NGC 6629	&	Gaia EDR3 4089517157442187008	&	9.4070	&	-5.0490	&	276.4269	&	-23.2029	&	0.469	$\pm$	0.023	&	-1.09	$\pm$	0.03	&	3.94	$\pm$	0.02	&	12.7	&	12.7	&	12.2	&	0.49	\\
PN M 3-33	&	Gaia EDR3 4073217997070348032	&	9.6340	&	-10.6512	&	282.0506	&	-25.4813	&	0.147	$\pm$	0.054	&	-4.78	$\pm$	0.06	&	-5.65	$\pm$	0.05	&	15.8	&	14.8	&	15.1	&	-0.23	\\
NGC 6309	&	Gaia EDR3 4141505881131938560	&	9.6549	&	14.8137	&	258.5179	&	-12.9105	&	0.366	$\pm$	0.064	&	-2.03	$\pm$	0.07	&	3.20	$\pm$	0.05	&	16.1	&	15.1	&	15.0	&	0.17	\\
PN G009.8-07.5	&	Gaia EDR3 4077588354014024704	&	9.8750	&	-7.5554	&	279.0951	&	-23.9218	&	0.164	$\pm$	0.058	&	-0.84	$\pm$	0.05	&	-4.95	$\pm$	0.04	&	13.7	&	14.3	&	12.5	&	1.84	\\
PN H 1-67	&	Gaia EDR3 4090114299627717504	&	9.8941	&	-4.6348	&	276.2707	&	-22.5812	&	3.354	$\pm$	0.551	&	-8.16	$\pm$	0.64	&	-5.51	$\pm$	0.39	&	18.7	&		&		&		\\
NGC 6578	&	Gaia EDR3 4094354493205707392	&	10.8180	&	-1.8270	&	274.0688	&	-20.4508	&	0.354	$\pm$	0.040	&	-2.26	$\pm$	0.04	&	-6.32	$\pm$	0.03	&	15.4	&	14.9	&	14.0	&	0.86	\\
PN M 1-47	&	Gaia EDR3 4090264623539239936	&	11.0448	&	-5.1110	&	277.2964	&	-21.7817	&	0.146	$\pm$	0.048	&	-3.25	$\pm$	0.06	&	-4.84	$\pm$	0.04	&	15.4	&	14.2	&	14.4	&	-0.22	\\
V* V348 Sgr	&	Gaia EDR3 4079151550306831488	&	11.1972	&	-7.9196	&	280.0830	&	-22.9082	&	0.868	$\pm$	0.137	&	-1.77	$\pm$	0.18	&	-5.18	$\pm$	0.13	&	17.3	&	17.5	&	15.5	&	2.03	\\
PN H 2-48	&	Gaia EDR3 4078224382749921024	&	11.3414	&	-9.4477	&	281.6463	&	-23.4468	&	0.195	$\pm$	0.039	&	4.87	$\pm$	0.04	&	-5.51	$\pm$	0.03	&	13.2	&	12.3	&	11.5	&	0.78	\\
DHW 1-2	&	Gaia EDR3 4335587859735067264	&	11.3973	&	17.9858	&	256.7293	&	-9.7831	&	0.384	$\pm$	0.252	&	-5.06	$\pm$	0.28	&	-4.73	$\pm$	0.22	&	18.8	&	19.0	&	17.8	&	1.20	\\
NGC 6567	&	Gaia EDR3 4094749870714268544	&	11.7435	&	-0.6499	&	273.4382	&	-19.0762	&	0.333	$\pm$	0.035	&	-2.69	$\pm$	0.04	&	-4.68	$\pm$	0.03	&	14.2	&	12.7	&	12.6	&	0.05	\\
PN M 1-55	&	Gaia EDR3 4079529404360162176	&	11.7919	&	-6.6545	&	279.1410	&	-21.8174	&	0.076	$\pm$	0.036	&	-5.50	$\pm$	0.04	&	-5.92	$\pm$	0.03	&	13.9	&	13.5	&	12.8	&	0.65	\\
PN M 1-32	&	Gaia EDR3 4144897913181069184	&	11.9769	&	4.2336	&	269.0839	&	-16.4847	&	0.364	$\pm$	0.057	&	-4.37	$\pm$	0.07	&	-6.54	$\pm$	0.05	&	15.7	&	15.0	&	13.6	&	1.39	\\
PPA J1855-2328	&	Gaia EDR3 4075514915539028224	&	12.1638	&	-11.2204	&	283.7703	&	-23.4702	&	0.135	$\pm$	0.034	&	-3.33	$\pm$	0.04	&	-5.86	$\pm$	0.04	&	15.3	&	15.2	&	15.3	&	-0.11	\\
PN M 1-62	&	Gaia EDR3 4078679481810532224	&	12.5280	&	-9.8712	&	282.6085	&	-22.5730	&	0.072	$\pm$	0.124	&	-1.35	$\pm$	0.13	&	-7.39	$\pm$	0.11	&	17.1	&	14.6	&	14.8	&	-0.27	\\
PN Y-C 2-32	&	Gaia EDR3 4084782767771399040	&	13.7225	&	-10.6160	&	283.8778	&	-21.8278	&	0.067	$\pm$	0.067	&	-2.02	$\pm$	0.07	&	-7.29	$\pm$	0.06	&	16.0	&	14.9	&	15.0	&	-0.13	\\
PN V-V 3-5	&	Gaia EDR3 4092472404177087872	&	14.0282	&	-5.5279	&	279.1344	&	-19.3247	&	0.654	$\pm$	0.018	&	1.51	$\pm$	0.02	&	-0.43	$\pm$	0.02	&	13.3	&	13.5	&	12.7	&	0.79	\\
PN HDW 12	&	Gaia EDR3 6754240246564390784	&	14.8802	&	-25.6023	&	299.5545	&	-26.4712	&	1.511	$\pm$	0.233	&	-10.25	$\pm$	0.20	&	1.10	$\pm$	0.14	&	18.5	&	18.4	&	18.8	&	-0.39	\\
PN SB 20	&	Gaia EDR3 4085994773181295104	&	14.8902	&	-8.4862	&	282.3514	&	-19.8714	&	1.065	$\pm$	1.654	&	2.62	$\pm$	1.34	&	1.34	$\pm$	1.31	&	20.3	&	18.7	&	18.8	&	-0.02	\\
PN M 1-53	&	Gaia EDR3 4093677434572665216	&	15.4908	&	-4.5930	&	278.9515	&	-17.6024	&	0.169	$\pm$	0.044	&	-2.98	$\pm$	0.06	&	-8.69	$\pm$	0.05	&	15.4	&	14.9	&	14.6	&	0.32	\\
BMP J1808-1406	&	Gaia EDR3 4146962654265880064	&	15.5005	&	2.8243	&	272.1462	&	-14.1119	&	0.976	$\pm$	0.316	&	-2.09	$\pm$	0.43	&	-0.79	$\pm$	0.27	&	19.1	&	19.2	&	18.9	&	0.24	\\
PN M 1-39	&	Gaia EDR3 4147559379838377344	&	15.9283	&	3.3579	&	271.8780	&	-13.4800	&	0.262	$\pm$	0.074	&	-3.82	$\pm$	0.09	&	-8.64	$\pm$	0.07	&	16.5	&	15.5	&	13.6	&	1.83	\\
PN A66 42	&	Gaia EDR3 4167707586821183360	&	16.0045	&	13.5943	&	262.8711	&	-8.3194	&	0.272	$\pm$	0.385	&	-1.76	$\pm$	0.45	&	-6.35	$\pm$	0.32	&	19.8	&	20.0	&	19.4	&	0.65	\\
PN SB 21	&	Gaia EDR3 4098431349179300224	&	16.0133	&	-7.6231	&	282.0461	&	-18.4935	&	0.263	$\pm$	0.136	&	-4.45	$\pm$	0.14	&	-1.95	$\pm$	0.13	&	18.1	&	17.9	&	17.9	&	-0.01	\\
PN M 1-46	&	Gaia EDR3 4103910524954236928	&	16.4509	&	-1.9752	&	276.9847	&	-15.5485	&	0.400	$\pm$	0.016	&	1.56	$\pm$	0.02	&	-0.66	$\pm$	0.01	&	12.8	&	13.0	&	12.3	&	0.77	\\
PN G016.8-01.7	&	Gaia EDR3 4103988212315867008	&	16.8616	&	-1.7349	&	276.9615	&	-15.0734	&	0.330	$\pm$	0.340	&	-2.54	$\pm$	0.36	&	-6.69	$\pm$	0.30	&	19.2	&	18.5	&	16.2	&	2.40	\\
PN A66 65	&	Gaia EDR3 6864617817991978624	&	17.3051	&	-21.9719	&	296.6425	&	-23.1370	&	0.638	$\pm$	0.038	&	0.32	$\pm$	0.05	&	-6.70	$\pm$	0.05	&	15.5	&	15.6	&	15.3	&	0.24	\\
PN G017.5-09.2	&	Gaia EDR3 4086888981052416768	&	17.5544	&	-9.2837	&	284.3189	&	-17.8470	&	0.324	$\pm$	0.165	&	-6.08	$\pm$	0.18	&	-7.54	$\pm$	0.18	&	18.5	&	18.4	&	18.4	&	0.03	\\
PN A66 51	&	Gaia EDR3 4086643583803222400	&	17.6164	&	-10.2417	&	285.2558	&	-18.2043	&	0.535	$\pm$	0.031	&	7.43	$\pm$	0.04	&	-6.85	$\pm$	0.03	&	15.3	&	15.3	&	15.4	&	-0.10	\\
PN Na 1	&	Gaia EDR3 4366642333006411264	&	18.0860	&	20.1519	&	258.2162	&	-3.2667	&	0.187	$\pm$	0.063	&	-1.35	$\pm$	0.06	&	-7.83	$\pm$	0.04	&	16.6	&	15.4	&	15.3	&	0.09	\\
PN DeHt 3	&	Gaia EDR3 4084551148755614720	&	19.4230	&	-13.6244	&	289.2671	&	-18.0266	&	0.675	$\pm$	0.732	&	-1.14	$\pm$	0.99	&	3.79	$\pm$	0.87	&	20.4	&	19.3	&	19.5	&	-0.18	\\
MPA J1906-1634	&	Gaia EDR3 4088731114003376512	&	19.6950	&	-10.7317	&	286.6366	&	-16.5668	&	0.563	$\pm$	0.160	&	-1.70	$\pm$	0.19	&	-4.18	$\pm$	0.17	&	18.4	&	18.3	&	18.8	&	-0.44	\\
PN A66 66	&	Gaia EDR3 6864496115795567488	&	19.8415	&	-23.7818	&	299.3813	&	-21.6129	&	0.854	$\pm$	0.181	&	0.25	$\pm$	0.18	&	-8.09	$\pm$	0.12	&	18.1	&	18.0	&	18.3	&	-0.29	\\
MPA J1858-1430	&	Gaia EDR3 4101453112078146432	&	20.7055	&	-8.0535	&	284.5803	&	-14.5072	&	0.708	$\pm$	0.063	&	-1.31	$\pm$	0.06	&	-3.35	$\pm$	0.05	&	16.4	&	16.4	&	16.3	&	0.10	\\
PN Sa 1-8	&	Gaia EDR3 4102207686291028864	&	20.7792	&	-5.9663	&	282.6848	&	-13.5173	&	0.234	$\pm$	0.026	&	1.95	$\pm$	0.03	&	-2.80	$\pm$	0.02	&	14.3	&	14.1	&	13.8	&	0.34	\\
PHR J1911-1546	&	Gaia EDR3 4088900713689049728	&	20.9034	&	-11.3739	&	287.7686	&	-15.7687	&	0.518	$\pm$	0.130	&	-0.19	$\pm$	0.14	&	-0.20	$\pm$	0.12	&	17.5	&	17.3	&	17.8	&	-0.41	\\
PN M 1-51	&	Gaia EDR3 4154696829542155392	&	20.9992	&	-1.1249	&	278.3708	&	-11.1240	&	0.322	$\pm$	0.156	&	-0.98	$\pm$	0.16	&	-4.26	$\pm$	0.14	&	18.0	&	17.1	&	14.9	&	2.15	\\
BMP J1857-1054	&	Gaia EDR3 4202075953819742080	&	23.8264	&	-6.2096	&	284.2909	&	-10.9142	&	0.705	$\pm$	0.240	&	0.41	$\pm$	0.30	&	-5.49	$\pm$	0.26	&	19.0	&	19.1	&	19.0	&	0.05	\\
PN A66 60	&	Gaia EDR3 4186077574260953984	&	25.0263	&	-11.6633	&	289.8241	&	-12.2434	&	0.247	$\pm$	0.218	&	1.30	$\pm$	0.23	&	-0.31	$\pm$	0.22	&	18.5	&	18.3	&	18.6	&	-0.24	\\
IC 4593	&	Gaia EDR3 4457218245479455744	&	25.3335	&	40.8361	&	242.9356	&	12.0714	&	0.359	$\pm$	0.045	&	-9.23	$\pm$	0.04	&	1.30	$\pm$	0.04	&	11.2	&	11.0	&	11.2	&	-0.29	\\
IC 1295	&	Gaia EDR3 4203649492421426816	&	25.4185	&	-4.7138	&	283.6548	&	-8.8271	&	0.632	$\pm$	0.064	&	-1.74	$\pm$	0.08	&	-2.25	$\pm$	0.06	&	16.8	&	16.7	&	16.9	&	-0.21	\\
Kn 56	&	Gaia EDR3 4183190948217334400	&	25.4856	&	-16.4123	&	294.4324	&	-13.8557	&	1.186	$\pm$	0.633	&	0.67	$\pm$	0.79	&	-2.79	$\pm$	0.73	&	20.3	&	19.6	&	19.9	&	-0.30	\\
NGC 6818	&	Gaia EDR3 4182562817846811904	&	25.8586	&	-17.9113	&	295.9905	&	-14.1533	&	0.332	$\pm$	0.255	&	5.13	$\pm$	0.27	&	-0.56	$\pm$	0.20	&	16.3	&	14.2	&	14.4	&	-0.28	\\
FP J1824-0319	&	Gaia EDR3 4269678120544342144	&	26.8999	&	4.4150	&	276.1703	&	-3.3333	&	5.105	$\pm$	0.053	&	13.36	$\pm$	0.06	&	-19.82	$\pm$	0.05	&	14.8	&	14.7	&	15.1	&	-0.42	\\
PN Vy 1-4	&	Gaia EDR3 4253934209252777344	&	27.4888	&	-3.5055	&	283.5079	&	-6.4390	&	0.156	$\pm$	0.047	&	-5.75	$\pm$	0.06	&	-8.09	$\pm$	0.04	&	15.7	&	14.3	&	14.5	&	-0.17	\\
PN DeHt 2	&	Gaia EDR3 4376331092036268032	&	27.6496	&	16.9246	&	265.4204	&	3.1159	&	0.556	$\pm$	0.042	&	-4.90	$\pm$	0.04	&	-8.95	$\pm$	0.03	&	15.0	&	14.9	&	15.2	&	-0.28	\\
PN M 2-43	&	Gaia EDR3 4270080782317422208	&	27.6787	&	4.2604	&	276.6669	&	-2.7160	&	0.130	$\pm$	0.224	&	-3.32	$\pm$	0.29	&	-8.11	$\pm$	0.26	&	16.3	&	14.9	&	13.0	&	1.95	\\
PN WeSb 3	&	Gaia EDR3 4275480995019447552	&	28.0393	&	10.2676	&	271.5032	&	0.3774	&	0.168	$\pm$	0.089	&	0.26	$\pm$	0.09	&	-2.83	$\pm$	0.08	&	17.4	&	17.4	&	17.3	&	0.05	\\
PN A66 48	&	Gaia EDR3 4258557110213184896	&	29.0784	&	0.4542	&	280.6955	&	-3.2215	&	0.259	$\pm$	0.068	&	-0.19	$\pm$	0.08	&	-2.66	$\pm$	0.06	&	16.8	&	18.3	&	15.6	&	2.72	\\
NGC 6751	&	Gaia EDR3 4206136209740612352	&	29.2275	&	-5.9418	&	286.4814	&	-5.9923	&	0.274	$\pm$	0.045	&	-0.91	$\pm$	0.04	&	-3.14	$\pm$	0.04	&	13.7	&	13.6	&	13.8	&	-0.21	\\
SH 2-68	&	Gaia EDR3 4276328581046447104	&	30.6731	&	6.2791	&	276.2434	&	0.8598	&	2.429	$\pm$	0.059	&	-19.08	$\pm$	0.06	&	-56.34	$\pm$	0.05	&	16.4	&	16.5	&	16.2	&	0.31	\\
Fe 4	&	Gaia EDR3 4193856211011004672	&	30.6855	&	-16.4472	&	296.6285	&	-9.3556	&	0.141	$\pm$	0.051	&	0.96	$\pm$	0.06	&	-6.65	$\pm$	0.04	&	16.1	&	16.0	&	16.2	&	-0.23	\\
PN A66 47	&	Gaia EDR3 4272579796149993728	&	30.8928	&	3.4676	&	278.8440	&	-0.2309	&	0.074	$\pm$	0.190	&	-2.68	$\pm$	0.19	&	-5.32	$\pm$	0.17	&	18.4	&	19.4	&	17.3	&	2.16	\\
PN M 3-34	&	Gaia EDR3 4207957000957467392	&	31.0651	&	-10.8971	&	291.7579	&	-6.5847	&	0.208	$\pm$	0.062	&	-2.86	$\pm$	0.07	&	-2.44	$\pm$	0.06	&	16.0	&	14.1	&	14.4	&	-0.31	\\
PN K 3-18	&	Gaia EDR3 4261880968243745152	&	32.0147	&	-3.0362	&	285.1451	&	-2.1995	&	0.083	$\pm$	0.412	&	-5.74	$\pm$	0.43	&	-5.19	$\pm$	0.39	&	16.9	&	17.1	&	15.0	&	2.10	\\
PN PC 19	&	Gaia EDR3 4277099858391308800	&	32.1085	&	7.0742	&	276.1855	&	2.4911	&	0.016	$\pm$	0.140	&	-2.67	$\pm$	0.14	&	-5.12	$\pm$	0.12	&	16.9	&	14.3	&	14.2	&	0.09	\\
PN A66 55	&	Gaia EDR3 4261355470375324672	&	33.0113	&	-5.2913	&	287.6074	&	-2.3396	&	0.670	$\pm$	0.690	&	-0.43	$\pm$	0.57	&	-1.61	$\pm$	0.54	&	19.7	&	19.8	&	19.7	&	0.08	\\
NGC 6772	&	Gaia EDR3 4261038467432411776	&	33.1588	&	-6.3873	&	288.6514	&	-2.7068	&	1.093	$\pm$	0.184	&	1.68	$\pm$	0.25	&	-0.52	$\pm$	0.24	&	18.4	&	18.9	&	18.4	&	0.50	\\
PN Sa 3-151	&	Gaia EDR3 4265754371561662976	&	33.2902	&	-1.9019	&	284.7155	&	-0.5484	&	0.779	$\pm$	0.015	&	0.62	$\pm$	0.02	&	-2.46	$\pm$	0.02	&	12.9	&	13.4	&	12.3	&	1.11	\\
PN HDW 11	&	Gaia EDR3 4213334746695221888	&	34.1454	&	-10.5158	&	292.7801	&	-3.7090	&	0.509	$\pm$	0.069	&	-0.36	$\pm$	0.07	&	-4.73	$\pm$	0.06	&	16.7	&	16.7	&	16.5	&	0.17	\\
PN K 3-5	&	Gaia EDR3 4283434037501295744	&	34.3394	&	6.2348	&	277.9409	&	4.0859	&	0.335	$\pm$	0.103	&	-1.25	$\pm$	0.11	&	-6.84	$\pm$	0.11	&	17.7	&	18.0	&	16.7	&	1.36	\\
NGC 6778	&	Gaia EDR3 4262769064373735296	&	34.5900	&	-6.7297	&	289.6040	&	-1.5965	&	0.144	$\pm$	0.080	&	-4.57	$\pm$	0.07	&	-5.10	$\pm$	0.07	&	16.7	&	15.4	&	15.0	&	0.43	\\
NGC 6572	&	Gaia EDR3 4472051344537031808	&	34.6234	&	11.8482	&	273.0263	&	6.8536	&	0.520	$\pm$	0.058	&	-2.38	$\pm$	0.05	&	-1.60	$\pm$	0.06	&	12.6	&	10.0	&	10.2	&	-0.24	\\
Pa 157	&	Gaia EDR3 4489876627044035456	&	35.7225	&	19.2044	&	266.7854	&	11.0058	&	0.291	$\pm$	0.054	&	-2.14	$\pm$	0.05	&	-2.38	$\pm$	0.04	&	16.3	&	16.2	&	16.5	&	-0.27	\\
SH 2-71	&	Gaia EDR3 4268419106711771776	&	36.0534	&	-1.3672	&	285.5012	&	2.1530	&	0.608	$\pm$	0.018	&	-0.78	$\pm$	0.02	&	-3.49	$\pm$	0.02	&	13.4	&	13.9	&	12.7	&	1.17	\\
PN A66 43	&	Gaia EDR3 4488953930631143168	&	36.0624	&	17.6204	&	268.3845	&	10.6234	&	0.441	$\pm$	0.033	&	-5.59	$\pm$	0.03	&	1.08	$\pm$	0.03	&	14.7	&	14.6	&	14.8	&	-0.21	\\
NGC 7293	&	Gaia EDR3 6628874205642084224	&	36.1614	&	-57.1185	&	337.4108	&	-20.8372	&	4.995	$\pm$	0.044	&	38.79	$\pm$	0.05	&	-3.35	$\pm$	0.04	&	13.5	&	13.3	&	13.8	&	-0.59	\\
NGC 7009	&	Gaia EDR3 6889338034837425920	&	37.7621	&	-34.5714	&	316.0451	&	-11.3635	&	0.795	$\pm$	0.056	&	7.57	$\pm$	0.06	&	0.87	$\pm$	0.05	&	12.8	&	12.0	&	12.4	&	-0.41	\\
MPA J1921+0132	&	Gaia EDR3 4264619130140417664	&	37.7821	&	-6.0274	&	290.4354	&	1.5445	&	0.145	$\pm$	0.270	&	-1.81	$\pm$	0.27	&	-4.35	$\pm$	0.27	&	19.0	&	17.4	&	17.3	&	0.11	\\
PN A66 56	&	Gaia EDR3 4268179207028750592	&	37.9725	&	-3.4964	&	288.2754	&	2.8798	&	0.644	$\pm$	0.319	&	-1.49	$\pm$	0.49	&	-5.24	$\pm$	0.49	&	19.4	&	19.5	&	19.7	&	-0.14	\\
PN A66 70	&	Gaia EDR3 6907822573352460032	&	38.1183	&	-25.4626	&	307.8883	&	-7.0884	&	0.237	$\pm$	0.121	&	-9.97	$\pm$	0.12	&	-7.49	$\pm$	0.09	&	17.7	&	18.1	&	17.1	&	1.04	\\
PN Cn 3-1	&	Gaia EDR3 4482121324862387968	&	38.2577	&	12.0848	&	274.3921	&	10.1509	&	0.121	$\pm$	0.035	&	-5.37	$\pm$	0.03	&	-10.28	$\pm$	0.03	&	12.6	&	12.1	&	11.6	&	0.45	\\
PN K 4-19	&	Gaia EDR3 4268281088010981248	&	38.4815	&	-3.3100	&	288.3442	&	3.4167	&	0.159	$\pm$	0.023	&	-2.25	$\pm$	0.02	&	-3.99	$\pm$	0.02	&	14.5	&	14.9	&	13.7	&	1.22	\\
IPHASX J191716.4+033447	&	Gaia EDR3 4292267621344388864	&	39.0764	&	-4.0971	&	289.3183	&	3.5798	&	0.229	$\pm$	0.019	&	-4.88	$\pm$	0.02	&	-5.53	$\pm$	0.02	&	14.3	&	15.0	&	13.5	&	1.47	\\
PN M 2-47	&	Gaia EDR3 4293191412929039232	&	39.5863	&	-2.7920	&	288.3939	&	4.6344	&	0.184	$\pm$	0.051	&	-1.35	$\pm$	0.04	&	-2.68	$\pm$	0.04	&	16.1	&	15.5	&	14.4	&	1.07	\\
Kn 1	&	Gaia EDR3 4480747347648736384	&	40.9930	&	8.3960	&	278.9642	&	10.9554	&	0.094	$\pm$	0.513	&	-3.51	$\pm$	0.46	&	-6.49	$\pm$	0.53	&	20.0	&	20.1	&	20.4	&	-0.29	\\
NGC 6781	&	Gaia EDR3 4294123077230164736	&	41.8408	&	-2.9874	&	289.6170	&	6.5387	&	1.987	$\pm$	0.068	&	-6.93	$\pm$	0.09	&	-4.17	$\pm$	0.06	&	16.7	&	16.9	&	16.5	&	0.37	\\
NGC 6852	&	Gaia EDR3 4237745794618477440	&	42.5900	&	-14.5277	&	300.1634	&	1.7280	&	0.373	$\pm$	0.117	&	-1.38	$\pm$	0.12	&	-4.77	$\pm$	0.09	&	17.9	&	17.7	&	17.9	&	-0.22	\\
NGC 6210	&	Gaia EDR3 1299564195037054592	&	43.1090	&	37.7592	&	251.1230	&	23.7998	&	0.469	$\pm$	0.032	&	-6.20	$\pm$	0.02	&	-9.71	$\pm$	0.03	&	12.5	&	11.5	&	11.9	&	-0.47	\\
PN M 1-65	&	Gaia EDR3 4311868924367555200	&	43.1984	&	3.8101	&	284.1401	&	10.8693	&	0.135	$\pm$	0.022	&	-2.70	$\pm$	0.02	&	-9.10	$\pm$	0.02	&	14.5	&	14.4	&	13.4	&	1.04	\\
PN M 3-27	&	Gaia EDR3 4509558434941251584	&	43.3553	&	11.6981	&	276.9511	&	14.4850	&	0.130	$\pm$	0.051	&	-3.04	$\pm$	0.05	&	-7.08	$\pm$	0.06	&	13.1	&	13.3	&	12.4	&	0.88	\\
Kn 2	&	Gaia EDR3 4508624498600685440	&	43.3950	&	10.4117	&	278.1667	&	13.9673	&	0.090	$\pm$	0.079	&	-1.72	$\pm$	0.07	&	-5.92	$\pm$	0.08	&	17.3	&	17.3	&	17.4	&	-0.11	\\
PN A66 67	&	Gaia EDR3 4241183550857632896	&	43.5120	&	-13.4097	&	299.6126	&	3.0500	&	0.539	$\pm$	0.327	&	-5.58	$\pm$	0.45	&	-8.23	$\pm$	0.31	&	19.5	&	19.4	&	19.8	&	-0.36	\\
PN G044.1+05.8	&	Gaia EDR3 4504643171308707072	&	44.1336	&	5.8631	&	282.6953	&	12.6249	&	0.097	$\pm$	0.050	&	0.68	$\pm$	0.05	&	-3.15	$\pm$	0.06	&	16.5	&	16.6	&	16.3	&	0.36	\\
PN K 3-36	&	Gaia EDR3 4295152602412852480	&	44.3205	&	-5.6600	&	293.1647	&	7.4644	&	0.161	$\pm$	0.092	&	-1.45	$\pm$	0.09	&	-4.92	$\pm$	0.06	&	17.1	&	16.6	&	16.5	&	0.03	\\
NGC 6804	&	Gaia EDR3 4296362443149857920	&	45.7487	&	-4.5886	&	292.8964	&	9.2253	&	1.400	$\pm$	0.067	&	-10.05	$\pm$	0.06	&	-9.35	$\pm$	0.06	&	14.0	&	14.1	&	13.6	&	0.50	\\
NGC 6803	&	Gaia EDR3 4314488781356419456	&	46.4443	&	-4.1252	&	292.8187	&	10.0560	&	0.917	$\pm$	0.410	&	-2.53	$\pm$	0.40	&	-5.46	$\pm$	0.32	&	16.8	&	12.5	&	12.3	&	0.17	\\
SH 2-78	&	Gaia EDR3 4506484097383382272	&	46.8317	&	3.8448	&	285.7920	&	14.1163	&	1.415	$\pm$	0.104	&	-0.94	$\pm$	0.10	&	-3.87	$\pm$	0.11	&	17.6	&	17.6	&	17.6	&	-0.01	\\
PN A66 39	&	Gaia EDR3 1305573511415857536	&	47.0517	&	42.4827	&	246.8905	&	27.9093	&	0.833	$\pm$	0.042	&	-7.28	$\pm$	0.04	&	-5.60	$\pm$	0.04	&	15.6	&	15.4	&	15.9	&	-0.46	\\
PN K 3-21	&	Gaia EDR3 4506646756401879808	&	47.1022	&	4.1168	&	285.6683	&	14.4802	&	0.113	$\pm$	0.043	&	-3.30	$\pm$	0.04	&	-8.12	$\pm$	0.04	&	15.8	&	16.7	&	14.7	&	1.97	\\
Pa 144	&	Gaia EDR3 4299561781443125504	&	50.2214	&	-11.9910	&	301.6325	&	9.4391	&	0.070	$\pm$	0.182	&	-1.69	$\pm$	0.18	&	-4.85	$\pm$	0.12	&	18.4	&	18.3	&	18.7	&	-0.38	\\
PN A66 52	&	Gaia EDR3 4514604677947726976	&	50.4121	&	5.2886	&	286.1347	&	17.9521	&	0.321	$\pm$	0.114	&	0.38	$\pm$	0.08	&	-2.24	$\pm$	0.10	&	17.7	&	17.7	&	17.6	&	0.15	\\
PN WhMe 1	&	Gaia EDR3 4513629514212361984	&	51.0432	&	2.8115	&	288.7489	&	17.3794	&	0.613	$\pm$	0.043	&	-0.59	$\pm$	0.04	&	-6.08	$\pm$	0.04	&	13.3	&	14.0	&	12.4	&	1.54	\\
IRAS 19170+1706	&	Gaia EDR3 4514868732516293760	&	51.3614	&	1.8146	&	289.8279	&	17.1969	&	0.392	$\pm$	0.019	&	-3.30	$\pm$	0.02	&	-3.07	$\pm$	0.02	&	14.4	&	15.3	&	13.4	&	1.93	\\
PN Hu 2-1	&	Gaia EDR3 4530814090658118656	&	51.4835	&	9.6845	&	282.4482	&	20.8442	&	0.402	$\pm$	0.066	&	-0.89	$\pm$	0.04	&	-7.84	$\pm$	0.05	&	12.8	&	11.4	&	11.1	&	0.29	\\
PN M 1-73	&	Gaia EDR3 4318420669299100288	&	51.9067	&	-3.8670	&	295.2887	&	14.9497	&	0.205	$\pm$	0.026	&	-1.80	$\pm$	0.02	&	-4.22	$\pm$	0.02	&	14.5	&	13.8	&	13.1	&	0.74	\\
Kn 5	&	Gaia EDR3 1805970255468857728	&	52.4362	&	-9.9042	&	300.9344	&	12.3738	&	0.459	$\pm$	0.610	&	-5.87	$\pm$	0.52	&	-7.25	$\pm$	0.46	&	20.2	&	20.1	&	20.3	&	-0.18	\\
PN Me 1-1	&	Gaia EDR3 4318785810234714752	&	52.5415	&	-2.9599	&	294.7909	&	15.9467	&	0.253	$\pm$	0.020	&	-0.67	$\pm$	0.02	&	-3.44	$\pm$	0.02	&	12.5	&	12.5	&	11.2	&	1.25	\\
BD+33 2642	&	Gaia EDR3 1369896865785991424	&	52.7313	&	50.7876	&	237.9994	&	32.9484	&	0.254	$\pm$	0.032	&	-14.30	$\pm$	0.03	&	0.79	$\pm$	0.03	&	10.8	&	10.7	&	10.9	&	-0.23	\\
PN A66 63	&	Gaia EDR3 1820963913284517504	&	53.8910	&	-3.0267	&	295.5429	&	17.0873	&	0.348	$\pm$	0.026	&	-3.28	$\pm$	0.02	&	-7.50	$\pm$	0.02	&	15.0	&	15.0	&	14.7	&	0.28	\\
IRAS 19417+1701	&	Gaia EDR3 1820974088126464384	&	54.1614	&	-3.3735	&	295.9980	&	17.1503	&	0.154	$\pm$	0.098	&	-1.32	$\pm$	0.09	&	-3.94	$\pm$	0.11	&	17.7	&	17.8	&	17.0	&	0.77	\\
NGC 6891	&	Gaia EDR3 1803234906762692736	&	54.1969	&	-12.1122	&	303.7869	&	12.7043	&	0.371	$\pm$	0.032	&	1.17	$\pm$	0.04	&	-5.33	$\pm$	0.03	&	12.3	&	12.0	&	12.2	&	-0.21	\\
PN M 1-72	&	Gaia EDR3 1824067323576290304	&	54.4008	&	-2.5716	&	295.3915	&	17.7548	&	0.468	$\pm$	0.345	&	-1.24	$\pm$	0.33	&	-4.65	$\pm$	0.32	&	15.0	&	14.3	&	13.1	&	1.21	\\
PN A66 54	&	Gaia EDR3 4521168448795699328	&	55.3659	&	6.6923	&	287.1646	&	22.9832	&	0.231	$\pm$	0.056	&	-0.69	$\pm$	0.03	&	-3.87	$\pm$	0.06	&	16.9	&	17.6	&	16.0	&	1.67	\\
PN A66 46	&	Gaia EDR3 4585381817643702528	&	55.4133	&	16.0310	&	277.8275	&	26.9367	&	0.387	$\pm$	0.029	&	-1.89	$\pm$	0.02	&	0.67	$\pm$	0.03	&	15.0	&	14.8	&	15.1	&	-0.23	\\
Hen 1-2	&	Gaia EDR3 2018024881202947200	&	55.6713	&	2.1568	&	291.6573	&	21.1575	&	0.082	$\pm$	0.026	&	-3.37	$\pm$	0.02	&	-3.62	$\pm$	0.03	&	15.3	&	15.5	&	14.1	&	1.46	\\
PN K 3-51	&	Gaia EDR3 1821791540605697152	&	56.8293	&	-6.9621	&	300.6514	&	17.6141	&	0.155	$\pm$	0.084	&	-3.45	$\pm$	0.08	&	-6.66	$\pm$	0.08	&	17.2	&	16.3	&	16.3	&	-0.06	\\
NGC 6879	&	Gaia EDR3 1809552460055588608	&	57.2282	&	-8.9177	&	302.6112	&	16.9225	&	0.108	$\pm$	0.040	&	-3.58	$\pm$	0.04	&	-6.55	$\pm$	0.03	&	14.7	&	13.5	&	13.5	&	-0.02	\\
IC 4997	&	Gaia EDR3 1808888702934248704	&	58.3297	&	-10.9789	&	305.0365	&	16.7316	&	0.123	$\pm$	0.049	&	0.45	$\pm$	0.05	&	-5.09	$\pm$	0.05	&	11.7	&	10.6	&	10.5	&	0.09	\\
PN A66 57	&	Gaia EDR3 2024098484670541952	&	58.6126	&	6.1750	&	289.2736	&	25.6258	&	0.453	$\pm$	0.074	&	-1.57	$\pm$	0.05	&	-6.55	$\pm$	0.08	&	17.5	&	17.7	&	17.2	&	0.42	\\
PN A66 72	&	Gaia EDR3 1761341417799128320	&	59.7945	&	-18.7294	&	312.5086	&	13.5582	&	0.531	$\pm$	0.064	&	1.67	$\pm$	0.06	&	-6.32	$\pm$	0.05	&	16.0	&	15.8	&	16.3	&	-0.48	\\
PN A66 68	&	Gaia EDR3 1826936121144576896	&	60.0457	&	-4.3343	&	300.0442	&	21.7155	&	0.465	$\pm$	0.187	&	-2.33	$\pm$	0.15	&	-6.04	$\pm$	0.19	&	18.8	&	19.0	&	18.4	&	0.62	\\
Kn 12	&	Gaia EDR3 1823929193070538624	&	60.3365	&	-5.0287	&	300.8439	&	21.5979	&	0.317	$\pm$	0.165	&	-5.49	$\pm$	0.10	&	-6.30	$\pm$	0.15	&	18.4	&	18.4	&	18.5	&	-0.03	\\
Hen 2-440	&	Gaia EDR3 2021459171418312832	&	60.5441	&	1.8172	&	294.5348	&	25.2613	&	0.057	$\pm$	0.141	&	-2.69	$\pm$	0.10	&	-6.03	$\pm$	0.14	&	17.6	&	15.9	&	14.4	&	1.59	\\
M 27	&	Gaia EDR3 1827256624493300096	&	60.8362	&	-3.6963	&	299.9016	&	22.7212	&	2.553	$\pm$	0.037	&	10.52	$\pm$	0.03	&	3.70	$\pm$	0.04	&	14.0	&	13.8	&	14.4	&	-0.54	\\
PN K 3-27	&	Gaia EDR3 2038257376937231488	&	61.0942	&	8.0706	&	288.6248	&	28.6792	&	0.108	$\pm$	0.063	&	-0.68	$\pm$	0.05	&	-1.17	$\pm$	0.07	&	17.3	&	17.1	&	17.2	&	-0.15	\\
NGC 6905	&	Gaia EDR3 1816547660416810880	&	61.4913	&	-9.5714	&	305.5958	&	20.1045	&	0.351	$\pm$	0.028	&	-6.88	$\pm$	0.03	&	-5.54	$\pm$	0.03	&	14.6	&	14.4	&	14.6	&	-0.19	\\
NGC 6905	&	Gaia EDR3 1816547660416810880	&	61.4913	&	-9.5714	&	305.5958	&	20.1045	&	0.351	$\pm$	0.028	&	-6.88	$\pm$	0.03	&	-5.54	$\pm$	0.03	&	14.6	&	14.4	&	14.6	&	-0.19	\\
Hen 2-442	&	Gaia EDR3 2022052808961769088	&	61.7924	&	2.1107	&	294.9306	&	26.4925	&	0.481	$\pm$	0.152	&	-2.91	$\pm$	0.12	&	-7.69	$\pm$	0.16	&	16.6	&	16.6	&	15.3	&	1.32	\\
PN DdDm 1	&	Gaia EDR3 1331566790929938432	&	61.9442	&	41.3913	&	250.0756	&	38.7056	&	0.061	$\pm$	0.091	&	-1.75	$\pm$	0.09	&	-1.85	$\pm$	0.11	&	15.2	&	13.9	&	13.9	&	-0.02	\\
NGC 6765	&	Gaia EDR3 2039515046435901440	&	62.4578	&	9.5572	&	287.7773	&	30.5454	&	0.259	$\pm$	0.078	&	-0.56	$\pm$	0.08	&	-3.72	$\pm$	0.08	&	17.6	&	16.9	&	17.1	&	-0.17	\\
M 57	&	Gaia EDR3 2090486618786534784	&	63.1701	&	13.9781	&	283.3962	&	33.0291	&	1.253	$\pm$	0.044	&	1.65	$\pm$	0.04	&	2.47	$\pm$	0.05	&	15.6	&	15.6	&	16.1	&	-0.54	\\
NGC 6058	&	Gaia EDR3 1380199049219990784	&	64.6677	&	48.3001	&	241.1106	&	40.6830	&	0.343	$\pm$	0.029	&	-3.78	$\pm$	0.03	&	-4.68	$\pm$	0.04	&	13.7	&	13.5	&	14.1	&	-0.52	\\
HD 184738	&	Gaia EDR3 2032744769234150016	&	64.7854	&	5.0194	&	293.6885	&	30.5163	&	0.601	$\pm$	0.032	&	-2.25	$\pm$	0.03	&	-8.81	$\pm$	0.03	&	10.3	&	10.0	&	9.5	&	0.50	\\
Pa 15	&	Gaia EDR3 1830887113098897920	&	64.9664	&	-9.1327	&	307.2816	&	23.1860	&	0.251	$\pm$	0.072	&	-2.24	$\pm$	0.06	&	-4.56	$\pm$	0.06	&	16.7	&	16.4	&	16.6	&	-0.19	\\
Kn 45	&	Gaia EDR3 1814597642173959168	&	66.5074	&	-14.8979	&	313.2664	&	21.0030	&	0.467	$\pm$	0.175	&	-0.11	$\pm$	0.15	&	-4.48	$\pm$	0.14	&	18.5	&	18.3	&	18.7	&	-0.41	\\
NGC 7094	&	Gaia EDR3 1770058865674512896	&	66.7780	&	-28.2022	&	324.2207	&	12.7886	&	0.587	$\pm$	0.034	&	3.68	$\pm$	0.03	&	-10.53	$\pm$	0.03	&	13.5	&	13.4	&	13.8	&	-0.39	\\
IRAS 19459+3110	&	Gaia EDR3 2033745393571783808	&	66.8587	&	2.9572	&	296.9663	&	31.3050	&	0.029	$\pm$	0.043	&	-2.97	$\pm$	0.04	&	-4.60	$\pm$	0.05	&	16.5	&	16.7	&	15.6	&	1.14	\\
ETHOS 1	&	Gaia EDR3 2050526964622031744	&	68.0976	&	10.9864	&	289.1312	&	36.1632	&	0.050	$\pm$	0.051	&	-2.83	$\pm$	0.05	&	-8.82	$\pm$	0.06	&	17.2	&	17.1	&	17.1	&	-0.06	\\
NAME Ethos 1	&	Gaia EDR3 2050526964622031744	&	68.0976	&	10.9864	&	289.1312	&	36.1632	&	0.050	$\pm$	0.051	&	-2.83	$\pm$	0.05	&	-8.82	$\pm$	0.06	&	17.2	&	17.1	&	17.1	&	-0.06	\\
Kn 44	&	Gaia EDR3 1837961057377917056	&	68.2827	&	-16.0062	&	315.3353	&	21.6684	&	0.301	$\pm$	0.152	&	1.03	$\pm$	0.16	&	-2.62	$\pm$	0.13	&	18.2	&	18.1	&	18.4	&	-0.26	\\
Hen 2-459	&	Gaia EDR3 1837452503203933184	&	68.3507	&	-2.7382	&	303.4912	&	29.5655	&	0.974	$\pm$	0.300	&	-2.13	$\pm$	0.24	&	-9.38	$\pm$	0.25	&	15.8	&	15.2	&	13.4	&	1.82	\\
PN Sp 4-1	&	Gaia EDR3 2100120299148175872	&	68.7857	&	14.8044	&	285.1106	&	38.3520	&	0.073	$\pm$	0.081	&	-0.97	$\pm$	0.09	&	-3.04	$\pm$	0.10	&	15.7	&	14.2	&	14.2	&	0.02	\\
NGC 6894	&	Gaia EDR3 2053683628140774528	&	69.4757	&	-2.6222	&	304.0998	&	30.5650	&	0.669	$\pm$	0.113	&	-1.07	$\pm$	0.09	&	-7.41	$\pm$	0.12	&	18.2	&	18.6	&	18.3	&	0.26	\\
Kn 61	&	Gaia EDR3 2052811676760671872	&	70.5240	&	11.0068	&	290.4122	&	38.3159	&	0.122	$\pm$	0.111	&	0.27	$\pm$	0.13	&	-3.45	$\pm$	0.12	&	18.2	&	18.1	&	18.5	&	-0.36	\\
NAME Soccer Ball Nebula	&	Gaia EDR3 2052811676760671872	&	70.5240	&	11.0068	&	290.4122	&	38.3159	&	0.122	$\pm$	0.111	&	0.27	$\pm$	0.13	&	-3.45	$\pm$	0.12	&	18.2	&	18.1	&	18.5	&	-0.36	\\
PN A66 74	&	Gaia EDR3 1840395547924993152	&	72.6626	&	-17.1522	&	319.2181	&	24.1475	&	1.503	$\pm$	0.086	&	-3.92	$\pm$	0.09	&	-2.64	$\pm$	0.06	&	17.0	&	16.9	&	17.3	&	-0.45	\\
PN Sa 4-1	&	Gaia EDR3 1414294114523211904	&	75.7972	&	35.8336	&	258.4598	&	49.2697	&	0.166	$\pm$	0.028	&	0.08	$\pm$	0.03	&	-4.83	$\pm$	0.03	&	13.7	&	13.5	&	14.0	&	-0.47	\\
AMU 1	&	Gaia EDR3 2125895669204184832	&	75.9988	&	11.6504	&	292.7870	&	43.4160	&	0.613	$\pm$	0.026	&	-0.14	$\pm$	0.03	&	-2.06	$\pm$	0.03	&	13.6	&	13.4	&	13.8	&	-0.40	\\
NAME PN AMU 1	&	Gaia EDR3 2125895669204184832	&	75.9988	&	11.6504	&	292.7870	&	43.4160	&	0.613	$\pm$	0.026	&	-0.14	$\pm$	0.03	&	-2.06	$\pm$	0.03	&	13.6	&	13.4	&	13.8	&	-0.40	\\
PN G076.3+14.1	&	Gaia EDR3 2127040806264002944	&	76.3246	&	14.1157	&	289.8771	&	44.7618	&	0.417	$\pm$	0.042	&	-3.13	$\pm$	0.05	&	-6.23	$\pm$	0.05	&	15.7	&	15.5	&	15.9	&	-0.35	\\
Pa 28	&	Gaia EDR3 1865874672618774656	&	76.8932	&	-8.1711	&	314.5456	&	33.1425	&	0.278	$\pm$	0.163	&	-4.42	$\pm$	0.13	&	-5.56	$\pm$	0.16	&	18.8	&	18.7	&	19.1	&	-0.35	\\
PN A66 61	&	Gaia EDR3 2127684982639844224	&	77.6994	&	14.7784	&	289.7925	&	46.2478	&	0.624	$\pm$	0.061	&	-0.24	$\pm$	0.08	&	-1.10	$\pm$	0.08	&	17.3	&	17.1	&	17.6	&	-0.53	\\
NGC 6742	&	Gaia EDR3 2131594128728400128	&	78.5281	&	18.7240	&	284.8327	&	48.4654	&	0.226	$\pm$	0.290	&	-0.32	$\pm$	0.33	&	-4.25	$\pm$	0.35	&	19.6	&	18.7	&	19.3	&	-0.56	\\
Alves 1	&	Gaia EDR3 1866922365452368768	&	79.8891	&	-10.2639	&	318.7777	&	33.9719	&	0.587	$\pm$	0.127	&	-1.38	$\pm$	0.10	&	-3.93	$\pm$	0.12	&	18.3	&	18.2	&	18.5	&	-0.37	\\
NAME PN Alv 1	&	Gaia EDR3 1866922365452368768	&	79.8891	&	-10.2639	&	318.7777	&	33.9719	&	0.587	$\pm$	0.127	&	-1.38	$\pm$	0.10	&	-3.93	$\pm$	0.12	&	18.3	&	18.2	&	18.5	&	-0.37	\\
PN K 3-56	&	Gaia EDR3 2081894618310233856	&	79.9150	&	6.4238	&	301.7307	&	44.2386	&	0.675	$\pm$	0.699	&	-2.63	$\pm$	0.83	&	-4.78	$\pm$	0.86	&	20.4	&	18.2	&	17.4	&	0.81	\\
MWP 1	&	Gaia EDR3 1855295171732158080	&	80.3556	&	-10.4093	&	319.2845	&	34.2077	&	1.974	$\pm$	0.035	&	-5.49	$\pm$	0.03	&	10.43	$\pm$	0.03	&	13.0	&	12.8	&	13.4	&	-0.53	\\
PN A66 78	&	Gaia EDR3 1850685091269441792	&	81.2960	&	-14.9127	&	323.8724	&	31.6960	&	0.571	$\pm$	0.028	&	-3.02	$\pm$	0.02	&	0.43	$\pm$	0.02	&	13.1	&	13.0	&	13.3	&	-0.30	\\
BD+28 4211	&	Gaia EDR3 1897151272994229120	&	81.8726	&	-19.2935	&	327.7957	&	28.8637	&	8.900	$\pm$	0.072	&	-34.81	$\pm$	0.07	&	-56.94	$\pm$	0.08	&	10.5	&	10.3	&	10.8	&	-0.54	\\
PN G082.1-07.8	&	Gaia EDR3 1868658082001121664	&	82.1173	&	-7.8014	&	318.4071	&	37.2605	&	0.517	$\pm$	0.241	&	-6.31	$\pm$	0.20	&	-6.93	$\pm$	0.22	&	19.3	&	19.2	&	19.4	&	-0.19	\\
NGC 6833	&	Gaia EDR3 2086764737566091136	&	82.5344	&	11.3493	&	297.4440	&	48.9611	&	0.997	$\pm$	0.384	&	-1.48	$\pm$	0.46	&	-4.01	$\pm$	0.48	&	13.0	&	12.6	&	12.6	&	-0.06	\\
NGC 6826	&	Gaia EDR3 2135352396915239808	&	83.5616	&	12.7923	&	296.2006	&	50.5250	&	0.754	$\pm$	0.036	&	-9.20	$\pm$	0.04	&	-11.42	$\pm$	0.05	&	10.6	&	10.4	&	10.7	&	-0.33	\\
PN G083.9-08.4	&	Gaia EDR3 1964102533181902080	&	83.9382	&	-8.4371	&	320.5640	&	38.1209	&	0.153	$\pm$	0.039	&	-3.68	$\pm$	0.04	&	-4.00	$\pm$	0.04	&	15.7	&	15.6	&	15.8	&	-0.22	\\
Lan 384	&	Gaia EDR3 1965268354805776896	&	84.6727	&	-7.9643	&	320.7889	&	38.9700	&	0.428	$\pm$	0.063	&	-3.30	$\pm$	0.06	&	-6.65	$\pm$	0.07	&	17.1	&	17.0	&	17.0	&	0.09	\\
NGC 7027	&	Gaia EDR3 1969656406922355072	&	84.9300	&	-3.4966	&	316.7574	&	42.2360	&	2.149	$\pm$	0.341	&	3.09	$\pm$	0.37	&	-3.83	$\pm$	0.37	&	15.8	&	11.6	&	11.1	&	0.53	\\
PN A66 71	&	Gaia EDR3 2071605220993676544	&	84.9970	&	4.4885	&	308.0967	&	47.3473	&	1.010	$\pm$	0.208	&	0.34	$\pm$	0.22	&	0.09	$\pm$	0.21	&	19.2	&	19.3	&	19.3	&	-0.03	\\
PG 1520+525	&	Gaia EDR3 1595941441250636672	&	85.3659	&	52.3493	&	230.4440	&	52.3678	&	1.278	$\pm$	0.041	&	-3.79	$\pm$	0.05	&	11.35	$\pm$	0.05	&	15.6	&	15.4	&	15.9	&	-0.59	\\
PN G086.1+05.4	&	Gaia EDR3 2179832585761932032	&	86.1906	&	5.4601	&	307.9682	&	48.8805	&	0.473	$\pm$	0.082	&	-5.83	$\pm$	0.10	&	-4.65	$\pm$	0.11	&	18.0	&	17.9	&	18.1	&	-0.21	\\
NGC 7048	&	Gaia EDR3 2164192930525717248	&	88.7799	&	-1.6802	&	318.5633	&	46.2881	&	0.610	$\pm$	0.212	&	-0.75	$\pm$	0.24	&	-2.47	$\pm$	0.25	&	19.0	&	19.0	&	19.1	&	-0.05	\\
NGC 7026	&	Gaia EDR3 2165238733564304768	&	89.0020	&	0.3752	&	316.5774	&	47.8519	&	0.296	$\pm$	0.030	&	-2.75	$\pm$	0.03	&	-2.90	$\pm$	0.03	&	15.5	&	14.6	&	13.9	&	0.64	\\
PN M 1-77	&	Gaia EDR3 1971995510535755648	&	89.3840	&	-2.2664	&	319.7807	&	46.3131	&	0.327	$\pm$	0.010	&	-1.59	$\pm$	0.01	&	-2.53	$\pm$	0.01	&	11.9	&	12.3	&	11.3	&	0.97	\\
Sh2-123	&	Gaia EDR3 1973817302524302080	&	91.0814	&	-6.3927	&	325.5646	&	44.4679	&	1.487	$\pm$	0.108	&	-2.65	$\pm$	0.10	&	-6.11	$\pm$	0.11	&	18.1	&	18.0	&	18.0	&	-0.03	\\
NGC 7008	&	Gaia EDR3 2188752549939971200	&	93.4129	&	5.4930	&	315.1369	&	54.5432	&	1.537	$\pm$	0.075	&	6.07	$\pm$	0.09	&	-6.35	$\pm$	0.09	&	13.7	&	13.4	&	12.6	&	0.79	\\
Em* 21-021	&	Gaia EDR3 2171652769005709568	&	93.9873	&	-0.1178	&	322.4936	&	51.0667	&	0.251	$\pm$	0.019	&	-3.81	$\pm$	0.03	&	-2.45	$\pm$	0.02	&	13.8	&	14.5	&	12.7	&	1.76	\\
PN K 1-16	&	Gaia EDR3 2160562927224840576	&	94.0254	&	27.4285	&	275.4671	&	64.3648	&	0.572	$\pm$	0.035	&	-3.48	$\pm$	0.05	&	-2.58	$\pm$	0.05	&	15.0	&	14.8	&	15.3	&	-0.56	\\
PN K 3-62	&	Gaia EDR3 2172595604536445184	&	95.2205	&	0.7793	&	322.9591	&	52.5643	&	0.240	$\pm$	0.242	&	-1.19	$\pm$	0.28	&	-1.59	$\pm$	0.26	&	18.7	&	16.3	&	14.7	&	1.64	\\
PN A66 73	&	Gaia EDR3 2190074983250182400	&	95.2568	&	7.8020	&	314.1123	&	57.4341	&	0.623	$\pm$	1.638	&	2.42	$\pm$	1.61	&	0.17	$\pm$	1.26	&	20.7	&	21.1	&	20.4	&	0.73	\\
PN K 3-61	&	Gaia EDR3 2177492137825896576	&	96.3167	&	2.3468	&	322.5031	&	54.4575	&	0.091	$\pm$	0.110	&	-2.56	$\pm$	0.12	&	-1.59	$\pm$	0.12	&	18.1	&	17.7	&	16.6	&	1.15	\\
NGC 6543	&	Gaia EDR3 1633325248915154176	&	96.4679	&	29.9545	&	269.6392	&	66.6330	&	0.715	$\pm$	0.029	&	-0.43	$\pm$	0.04	&	-6.53	$\pm$	0.04	&	11.2	&	10.9	&	11.2	&	-0.31	\\
TK 2	&	Gaia EDR3 1634314740658456320	&	96.8923	&	31.9615	&	264.5108	&	66.8965	&	5.805	$\pm$	0.030	&	17.32	$\pm$	0.04	&	-16.42	$\pm$	0.04	&	14.5	&	14.4	&	14.9	&	-0.53	\\
Pa 41	&	Gaia EDR3 1976783887984709120	&	98.3084	&	-4.9280	&	332.5568	&	50.0759	&	0.452	$\pm$	0.072	&	-2.43	$\pm$	0.08	&	-3.81	$\pm$	0.07	&	17.4	&	17.2	&	17.3	&	-0.09	\\
IC 5217	&	Gaia EDR3 2000514441288746752	&	100.6221	&	-5.4023	&	335.9821	&	50.9668	&	0.172	$\pm$	0.073	&	-5.04	$\pm$	0.08	&	-2.85	$\pm$	0.07	&	15.6	&	12.9	&	13.2	&	-0.34	\\
NGC 7076	&	Gaia EDR3 2216998964996270208	&	101.8559	&	8.7500	&	321.5981	&	62.8924	&	0.277	$\pm$	0.052	&	-4.97	$\pm$	0.06	&	-2.03	$\pm$	0.05	&	17.1	&	17.3	&	16.7	&	0.58	\\
PN A66 80	&	Gaia EDR3 2002155050070646912	&	102.8276	&	-5.0192	&	338.6900	&	52.4349	&	0.604	$\pm$	0.287	&	-0.32	$\pm$	0.32	&	-1.85	$\pm$	0.30	&	19.6	&	19.5	&	19.9	&	-0.38	\\
PN G102.9-02.3	&	Gaia EDR3 2004936573978252672	&	102.9816	&	-2.3218	&	336.5719	&	54.8273	&	0.207	$\pm$	0.047	&	-3.84	$\pm$	0.05	&	-2.43	$\pm$	0.05	&	16.6	&	17.2	&	16.0	&	1.24	\\
NGC 7139	&	Gaia EDR3 2216734669893916800	&	104.1184	&	7.9130	&	326.5356	&	63.7914	&	0.100	$\pm$	0.301	&	-1.47	$\pm$	0.41	&	-1.66	$\pm$	0.34	&	18.7	&	18.6	&	18.1	&	0.48	\\
PN Jn 1	&	Gaia EDR3 2871119705335735552	&	104.2076	&	-29.6416	&	353.9722	&	30.4684	&	0.994	$\pm$	0.065	&	3.07	$\pm$	0.08	&	0.88	$\pm$	0.05	&	16.0	&	15.8	&	16.3	&	-0.48	\\
LS III +51 42	&	Gaia EDR3 1990060353443655808	&	104.8385	&	-6.7683	&	342.9121	&	51.8451	&	0.127	$\pm$	0.019	&	-1.76	$\pm$	0.02	&	-1.23	$\pm$	0.02	&	12.3	&	12.2	&	11.9	&	0.34	\\
NGC 7662	&	Gaia EDR3 1924818288379268736	&	106.5593	&	-17.6010	&	351.4743	&	42.5349	&	0.552	$\pm$	0.033	&	0.07	$\pm$	0.03	&	-2.73	$\pm$	0.03	&	13.9	&	12.9	&	13.3	&	-0.42	\\
PN Vy 2-3	&	Gaia EDR3 1941633699525901440	&	107.6017	&	-13.3218	&	350.7413	&	46.8995	&	0.144	$\pm$	0.031	&	-2.66	$\pm$	0.03	&	-1.09	$\pm$	0.03	&	14.6	&	14.1	&	14.4	&	-0.29	\\
PN G107.7+07.8	&	Gaia EDR3 2218688261534278912	&	107.7276	&	7.8088	&	333.3438	&	65.8987	&	1.204	$\pm$	0.095	&	0.31	$\pm$	0.12	&	-3.18	$\pm$	0.10	&	18.1	&	18.1	&	18.2	&	-0.09	\\
NGC 7354	&	Gaia EDR3 2201080755349789568	&	107.8436	&	2.3154	&	340.0828	&	61.2857	&	0.459	$\pm$	0.069	&	-3.73	$\pm$	0.07	&	-4.77	$\pm$	0.07	&	17.3	&	16.7	&	15.6	&	1.11	\\
WD 2218+706	&	Gaia EDR3 2229624931896924160	&	111.0912	&	11.6413	&	334.8902	&	70.9341	&	2.965	$\pm$	0.037	&	-13.70	$\pm$	0.04	&	-18.83	$\pm$	0.05	&	15.5	&	15.3	&	15.6	&	-0.30	\\
PN A66 84	&	Gaia EDR3 1944244047502655232	&	112.9139	&	-10.2292	&	356.9336	&	51.3992	&	0.401	$\pm$	0.142	&	-1.26	$\pm$	0.13	&	-3.13	$\pm$	0.13	&	18.5	&	18.4	&	18.7	&	-0.30	\\
PN G114.0-04.6	&	Gaia EDR3 1998212476247082880	&	114.0668	&	-4.6714	&	356.4489	&	57.0662	&	0.505	$\pm$	0.017	&	-3.09	$\pm$	0.02	&	-2.80	$\pm$	0.02	&	14.4	&	15.1	&	13.6	&	1.55	\\
KPD 0005+5106	&	Gaia EDR3 395429431270137728	&	116.1028	&	-10.9110	&	2.0759	&	51.3879	&	2.392	$\pm$	0.036	&	30.04	$\pm$	0.03	&	-0.73	$\pm$	0.03	&	13.3	&	13.1	&	13.6	&	-0.48	\\
PN Vy 1-1	&	Gaia EDR3 419326659360627968	&	118.0616	&	-8.6897	&	4.6757	&	53.8722	&	0.179	$\pm$	0.031	&	0.94	$\pm$	0.02	&	-0.16	$\pm$	0.03	&	14.1	&	13.5	&	13.6	&	-0.14	\\
NGC 246	&	Gaia EDR3 2376592910265354368	&	118.8631	&	-74.7091	&	11.7638	&	-11.8720	&	1.782	$\pm$	0.079	&	-16.91	$\pm$	0.10	&	-9.24	$\pm$	0.09	&	11.8	&	11.6	&	12.2	&	-0.57	\\
Kn 50	&	Gaia EDR3 2229266628545001984	&	119.1566	&	12.4756	&	358.5473	&	74.9261	&	0.066	$\pm$	0.245	&	-3.40	$\pm$	0.25	&	2.26	$\pm$	0.24	&	19.3	&	19.2	&	19.3	&	-0.15	\\
PN Hu 1-1	&	Gaia EDR3 421287436486020608	&	119.6698	&	-6.7597	&	7.0649	&	55.9652	&	1.505	$\pm$	0.541	&	-4.57	$\pm$	0.48	&	-2.11	$\pm$	0.46	&	19.3	&	15.0	&	14.9	&	0.10	\\
NGC 40	&	Gaia EDR3 537481007814722688	&	120.0162	&	9.8681	&	3.2541	&	72.5219	&	0.544	$\pm$	0.017	&	-7.26	$\pm$	0.02	&	-1.85	$\pm$	0.02	&	11.5	&	11.5	&	11.2	&	0.34	\\
LBN 120.29+18.39	&	Gaia EDR3 2286296686066976896	&	120.2168	&	18.4302	&	356.2588	&	80.9499	&	3.429	$\pm$	0.030	&	-27.62	$\pm$	0.04	&	2.90	$\pm$	0.04	&	14.5	&	14.4	&	14.8	&	-0.46	\\
PN A66 2	&	Gaia EDR3 425100439735384192	&	122.1521	&	-4.9031	&	11.3948	&	57.9598	&	0.620	$\pm$	0.422	&	-3.05	$\pm$	0.36	&	-1.85	$\pm$	0.41	&	19.9	&	19.8	&	19.6	&	0.22	\\
IC 3568	&	Gaia EDR3 1720138697015345024	&	123.6509	&	34.5387	&	188.2786	&	82.5639	&	0.424	$\pm$	0.037	&	1.54	$\pm$	0.05	&	-2.42	$\pm$	0.04	&	12.9	&	12.4	&	12.7	&	-0.29	\\
TYC 4633-1523-1	&	Gaia EDR3 1720138697015345024	&	123.6509	&	34.5387	&	188.2786	&	82.5639	&	0.424	$\pm$	0.037	&	1.54	$\pm$	0.05	&	-2.42	$\pm$	0.04	&	12.9	&	12.4	&	12.7	&	-0.29	\\
PN HDW 1	&	Gaia EDR3 535357713421191168	&	124.0612	&	10.7191	&	16.7821	&	73.5565	&	3.102	$\pm$	0.040	&	18.86	$\pm$	0.05	&	-11.54	$\pm$	0.04	&	16.4	&	16.3	&	16.5	&	-0.16	\\
PG 0057+155	&	Gaia EDR3 2778355352407184128	&	125.9390	&	-47.0849	&	14.9863	&	15.7372	&	3.083	$\pm$	0.050	&	35.39	$\pm$	0.06	&	5.50	$\pm$	0.05	&	12.0	&	11.9	&	12.3	&	-0.43	\\
NAME IPHAS PN-1	&	Gaia EDR3 512781539949346816	&	126.6217	&	1.3179	&	21.2831	&	63.9480	&	0.309	$\pm$	0.198	&	-2.08	$\pm$	0.16	&	0.54	$\pm$	0.20	&	18.9	&	19.1	&	17.5	&	1.61	\\
SH 2-188	&	Gaia EDR3 509206447837376128	&	128.0487	&	-4.0687	&	22.6383	&	58.4140	&	1.043	$\pm$	0.073	&	5.70	$\pm$	0.05	&	-4.18	$\pm$	0.06	&	17.4	&	17.4	&	17.4	&	0.01	\\
IC 1747	&	Gaia EDR3 511904404556131200	&	130.2773	&	1.3974	&	29.3987	&	63.3218	&	0.245	$\pm$	0.038	&	-0.88	$\pm$	0.03	&	1.02	$\pm$	0.03	&	15.8	&	15.3	&	14.9	&	0.36	\\
PN M 1-1	&	Gaia EDR3 405830570741274752	&	130.3602	&	-11.7390	&	24.3307	&	50.4698	&	0.127	$\pm$	0.125	&	-1.62	$\pm$	0.12	&	-0.26	$\pm$	0.12	&	17.7	&	15.9	&	15.7	&	0.13	\\
EGGR 900	&	Gaia EDR3 2579961535875580800	&	130.8420	&	-52.2088	&	17.7774	&	10.3606	&	3.346	$\pm$	0.066	&	8.71	$\pm$	0.07	&	0.26	$\pm$	0.05	&	15.6	&	15.4	&	15.9	&	-0.49	\\
M 76	&	Gaia EDR3 406328443354164480	&	130.9335	&	-10.5040	&	25.5819	&	51.5754	&	0.277	$\pm$	0.203	&	2.59	$\pm$	0.23	&	-2.96	$\pm$	0.16	&	17.4	&	16.9	&	16.7	&	0.26	\\
EGGR 901	&	Gaia EDR3 2583458635686968320	&	131.1315	&	-51.1446	&	18.0964	&	11.3933	&	3.959	$\pm$	0.061	&	60.42	$\pm$	0.08	&	-8.50	$\pm$	0.05	&	15.3	&	15.2	&	15.6	&	-0.49	\\
PN A66 3	&	Gaia EDR3 515007024509005440	&	131.5870	&	2.6430	&	33.0278	&	64.1506	&	0.419	$\pm$	0.066	&	-1.16	$\pm$	0.04	&	-0.01	$\pm$	0.05	&	17.2	&	17.9	&	16.3	&	1.52	\\
V* V471 Per	&	Gaia EDR3 360112911622101120	&	133.1178	&	-8.6370	&	29.7069	&	52.8968	&	0.366	$\pm$	0.018	&	0.46	$\pm$	0.02	&	-2.29	$\pm$	0.02	&	12.6	&	13.1	&	11.8	&	1.24	\\
WeBo 1	&	Gaia EDR3 465640807845756160	&	135.6740	&	1.0038	&	40.0599	&	61.1546	&	0.618	$\pm$	0.023	&	1.80	$\pm$	0.02	&	-4.24	$\pm$	0.02	&	13.8	&	14.8	&	12.8	&	1.92	\\
SBSS 1150+599	&	Gaia EDR3 846615127231002880	&	135.9957	&	55.9664	&	178.3531	&	59.6658	&	0.009	$\pm$	0.117	&	-0.97	$\pm$	0.11	&	-0.53	$\pm$	0.14	&	18.0	&	17.7	&	18.0	&	-0.29	\\
TS 1	&	Gaia EDR3 846615127231002880	&	135.9957	&	55.9664	&	178.3531	&	59.6658	&	0.009	$\pm$	0.117	&	-0.97	$\pm$	0.11	&	-0.53	$\pm$	0.14	&	18.0	&	17.7	&	18.0	&	-0.29	\\
PN A66 6	&	Gaia EDR3 467936205865972352	&	136.0987	&	4.9339	&	44.6745	&	64.5017	&	0.852	$\pm$	0.143	&	3.16	$\pm$	0.06	&	-5.98	$\pm$	0.13	&	18.4	&	18.8	&	17.8	&	0.97	\\
PN HFG 1	&	Gaia EDR3 468033345145186816	&	136.3809	&	5.5526	&	45.9460	&	64.9098	&	1.396	$\pm$	0.015	&	7.95	$\pm$	0.01	&	-4.88	$\pm$	0.02	&	14.0	&	14.2	&	13.6	&	0.67	\\
Kn 58	&	Gaia EDR3 354941216942517504	&	136.8472	&	-13.2179	&	33.1160	&	47.4528	&	0.136	$\pm$	0.344	&	0.59	$\pm$	0.40	&	-3.26	$\pm$	0.39	&	19.5	&	19.4	&	19.7	&	-0.36	\\
IC 289	&	Gaia EDR3 463228376251556224	&	138.8168	&	2.8045	&	47.5804	&	61.3169	&	0.617	$\pm$	0.049	&	-2.79	$\pm$	0.05	&	-3.89	$\pm$	0.05	&	16.4	&	16.6	&	16.0	&	0.61	\\
PN A66 5	&	Gaia EDR3 440314343470162304	&	141.7350	&	-7.8099	&	43.0629	&	50.5983	&	0.564	$\pm$	0.385	&	0.99	$\pm$	0.45	&	-2.63	$\pm$	0.38	&	19.7	&	20.4	&	18.9	&	1.44	\\
EGB 4	&	Gaia EDR3 1112772429499375488	&	143.5956	&	23.8182	&	97.3915	&	71.0766	&	2.655	$\pm$	0.018	&	-2.29	$\pm$	0.01	&	-28.81	$\pm$	0.02	&	13.0	&	13.0	&	12.8	&	0.24	\\
NGC 1501	&	Gaia EDR3 473712872456844544	&	144.5604	&	6.5510	&	61.7475	&	60.9206	&	0.562	$\pm$	0.019	&	2.14	$\pm$	0.02	&	-5.26	$\pm$	0.02	&	14.2	&	14.5	&	13.9	&	0.60	\\
V* BE UMa	&	Gaia EDR3 786919754746647424	&	144.8107	&	65.8463	&	179.4369	&	48.9384	&	0.691	$\pm$	0.026	&	10.71	$\pm$	0.01	&	-12.78	$\pm$	0.02	&	15.1	&	15.2	&	14.8	&	0.41	\\
PN M 4-18	&	Gaia EDR3 471908436438311680	&	146.7949	&	7.6012	&	66.4618	&	60.1202	&	0.136	$\pm$	0.016	&	0.72	$\pm$	0.02	&	-0.76	$\pm$	0.02	&	13.7	&	13.6	&	12.8	&	0.78	\\
PN M 1-4	&	Gaia EDR3 443728125217394688	&	147.4005	&	-2.3069	&	55.4309	&	52.2834	&	0.144	$\pm$	0.202	&	0.32	$\pm$	0.22	&	-1.08	$\pm$	0.19	&	18.1	&	15.4	&	14.7	&	0.70	\\
PN M 2-2	&	Gaia EDR3 469056092819323392	&	147.8721	&	4.1953	&	63.3126	&	56.9496	&	0.194	$\pm$	0.053	&	0.29	$\pm$	0.06	&	1.87	$\pm$	0.05	&	15.8	&	15.7	&	14.8	&	0.89	\\
M 97	&	Gaia EDR3 843950873117830528	&	148.4895	&	57.0499	&	168.6988	&	55.0190	&	1.218	$\pm$	0.046	&	0.08	$\pm$	0.04	&	1.21	$\pm$	0.04	&	15.7	&	15.5	&	16.1	&	-0.57	\\
PN HDW 3	&	Gaia EDR3 241918950690107264	&	149.4995	&	-9.2767	&	51.8142	&	45.4057	&	1.075	$\pm$	0.071	&	0.35	$\pm$	0.08	&	6.78	$\pm$	0.07	&	17.1	&	17.1	&	17.2	&	-0.14	\\
PN IsWe 1	&	Gaia EDR3 250358801943821952	&	149.7148	&	-3.3976	&	57.2747	&	50.0041	&	2.333	$\pm$	0.057	&	18.15	$\pm$	0.05	&	-7.64	$\pm$	0.05	&	16.5	&	16.4	&	16.6	&	-0.23	\\
PN A66 16	&	Gaia EDR3 1004051581576523008	&	153.7700	&	22.8321	&	100.9809	&	61.7902	&	0.745	$\pm$	0.173	&	2.08	$\pm$	0.15	&	-1.23	$\pm$	0.14	&	18.6	&	18.5	&	18.7	&	-0.18	\\
PN HDW 4	&	Gaia EDR3 268129413812162816	&	156.3090	&	12.5447	&	84.4845	&	55.5376	&	3.396	$\pm$	0.066	&	19.56	$\pm$	0.07	&	-18.69	$\pm$	0.06	&	16.5	&	16.4	&	16.7	&	-0.37	\\
PN HaWe 5	&	Gaia EDR3 223404549266115456	&	156.9087	&	-13.3219	&	56.3613	&	37.8145	&	3.100	$\pm$	0.096	&	26.72	$\pm$	0.11	&	-6.02	$\pm$	0.08	&	17.4	&	17.3	&	17.5	&	-0.19	\\
SH 2-216	&	Gaia EDR3 254092090595748096	&	158.4865	&	0.4719	&	70.8387	&	46.7016	&	7.823	$\pm$	0.048	&	21.62	$\pm$	0.05	&	-13.02	$\pm$	0.04	&	12.6	&	12.4	&	12.9	&	-0.50	\\
PN A66 28	&	Gaia EDR3 1040417211407001984	&	158.8022	&	37.1795	&	130.3982	&	58.2301	&	2.589	$\pm$	0.071	&	2.55	$\pm$	0.04	&	-7.85	$\pm$	0.05	&	16.5	&	16.4	&	16.8	&	-0.44	\\
PN PuWe 1	&	Gaia EDR3 997854527884948992	&	158.9219	&	17.8553	&	94.8914	&	55.6121	&	2.518	$\pm$	0.059	&	-1.08	$\pm$	0.04	&	-21.33	$\pm$	0.04	&	15.5	&	15.4	&	15.7	&	-0.39	\\
IC 351	&	Gaia EDR3 219833434282576000	&	159.0600	&	-15.1906	&	56.8874	&	35.0468	&	0.288	$\pm$	0.094	&	0.96	$\pm$	0.10	&	-0.64	$\pm$	0.07	&	16.4	&	14.3	&	14.7	&	-0.34	\\
IC 2003	&	Gaia EDR3 218544737933650944	&	161.2773	&	-14.8908	&	59.0916	&	33.8752	&	0.032	$\pm$	0.070	&	0.05	$\pm$	0.07	&	-1.78	$\pm$	0.05	&	16.1	&	14.3	&	14.5	&	-0.16	\\
PN ARO 121	&	Gaia EDR3 936605992140011392	&	164.8065	&	31.1809	&	119.4651	&	53.4214	&	1.048	$\pm$	0.079	&	0.43	$\pm$	0.08	&	-1.16	$\pm$	0.06	&	17.1	&	16.9	&	17.4	&	-0.55	\\
NGC 1514	&	Gaia EDR3 168937010969340160	&	165.5337	&	-15.2884	&	62.3207	&	30.7760	&	2.186	$\pm$	0.017	&	-6.28	$\pm$	0.02	&	3.74	$\pm$	0.01	&	9.3	&	9.6	&	8.8	&	0.81	\\
IC 2149	&	Gaia EDR3 196996680850087936	&	166.1564	&	10.4754	&	89.0995	&	46.1047	&	0.518	$\pm$	0.037	&	-6.12	$\pm$	0.03	&	-8.54	$\pm$	0.03	&	11.3	&	11.1	&	11.1	&	-0.02	\\
PN A66 8	&	Gaia EDR3 188439147494309632	&	167.0441	&	-0.9727	&	76.6601	&	39.1357	&	0.686	$\pm$	0.657	&	0.36	$\pm$	0.96	&	-3.98	$\pm$	0.44	&	20.1	&	20.3	&	19.7	&	0.55	\\
PN K 3-66	&	Gaia EDR3 172188296914590208	&	167.4630	&	-9.1108	&	69.1552	&	33.6584	&	0.238	$\pm$	0.128	&	0.32	$\pm$	0.16	&	-0.38	$\pm$	0.12	&	15.3	&	14.7	&	13.8	&	0.90	\\
IC 2120	&	Gaia EDR3 187160522846963712	&	169.6511	&	-0.0747	&	79.5433	&	37.5575	&	0.124	$\pm$	0.092	&	0.51	$\pm$	0.10	&	-0.92	$\pm$	0.07	&	14.6	&	15.3	&	13.6	&	1.67	\\
NGC 2242	&	Gaia EDR3 965066369588651648	&	170.3137	&	15.8719	&	98.5306	&	44.7772	&	0.321	$\pm$	0.075	&	1.01	$\pm$	0.09	&	-1.68	$\pm$	0.07	&	16.8	&	16.6	&	16.9	&	-0.29	\\
Kn 62	&	Gaia EDR3 955255358615209856	&	175.6316	&	11.4563	&	95.9809	&	38.2540	&	0.235	$\pm$	0.191	&	0.79	$\pm$	0.27	&	-1.13	$\pm$	0.25	&	18.6	&	18.4	&	18.6	&	-0.16	\\
IPHASX J055226.2+323724	&	Gaia EDR3 3451205783698632704	&	177.5894	&	3.1518	&	88.1091	&	32.6236	&	1.003	$\pm$	0.315	&	2.00	$\pm$	0.39	&	-5.37	$\pm$	0.22	&	19.2	&	19.1	&	19.4	&	-0.26	\\
PN M 1-5	&	Gaia EDR3 3428522004121565568	&	184.0453	&	-2.1423	&	86.7084	&	24.3675	&	0.183	$\pm$	0.086	&	-0.23	$\pm$	0.09	&	-1.47	$\pm$	0.07	&	15.9	&	14.3	&	13.2	&	1.13	\\
NGC 2371	&	Gaia EDR3 885587110718845568	&	189.1563	&	19.8431	&	111.3945	&	29.4906	&	0.564	$\pm$	0.046	&	-1.26	$\pm$	0.04	&	-7.08	$\pm$	0.04	&	14.8	&	14.6	&	15.1	&	-0.43	\\
PN M 1-7	&	Gaia EDR3 3382861038566672000	&	189.8943	&	7.7927	&	99.3372	&	24.0098	&	1.359	$\pm$	1.217	&	1.55	$\pm$	1.24	&	-3.90	$\pm$	0.93	&	19.8	&	15.5	&	15.4	&	0.17	\\
Jonckheere 320	&	Gaia EDR3 3291783576991686784	&	190.3944	&	-17.7601	&	76.3928	&	10.7064	&	0.289	$\pm$	0.058	&	2.00	$\pm$	0.07	&	-0.03	$\pm$	0.05	&	14.5	&	13.5	&	13.9	&	-0.42	\\
Kn 68	&	Gaia EDR3 872908298540811520	&	191.0940	&	18.3011	&	110.5130	&	27.2258	&	1.058	$\pm$	0.431	&	1.40	$\pm$	0.54	&	-1.93	$\pm$	0.46	&	19.6	&	19.4	&	19.7	&	-0.31	\\
TK 1	&	Gaia EDR3 708990321934310784	&	191.4048	&	33.0835	&	126.7730	&	31.5023	&	1.797	$\pm$	0.058	&	-6.42	$\pm$	0.06	&	-12.53	$\pm$	0.04	&	15.7	&	15.5	&	16.0	&	-0.53	\\
KLSS 1-5	&	Gaia EDR3 3348734254928894208	&	192.9942	&	-4.5946	&	89.2833	&	15.4253	&	1.034	$\pm$	0.503	&	-0.58	$\pm$	0.64	&	-1.40	$\pm$	0.51	&	20.0	&	20.1	&	20.1	&	-0.05	\\
PN H 3-75	&	Gaia EDR3 3340384082588168960	&	193.6470	&	-9.5750	&	85.1874	&	12.3563	&	0.232	$\pm$	0.019	&	-0.17	$\pm$	0.02	&	-0.39	$\pm$	0.02	&	13.8	&	14.4	&	13.0	&	1.39	\\
NGC 2022	&	Gaia EDR3 3336140414380977664	&	196.6846	&	-10.9424	&	85.5258	&	9.0863	&	0.421	$\pm$	0.053	&	-0.20	$\pm$	0.06	&	-1.64	$\pm$	0.04	&	15.7	&	15.3	&	15.5	&	-0.17	\\
PN G197.0+05.8	&	Gaia EDR3 3358740704094434176	&	197.0224	&	5.8636	&	100.8589	&	16.8143	&	1.422	$\pm$	0.214	&	1.59	$\pm$	0.22	&	-10.07	$\pm$	0.19	&	18.5	&	18.4	&	18.9	&	-0.48	\\
PN G197.4-06.4	&	Gaia EDR3 3341996555048041856	&	197.4054	&	-6.4419	&	89.8536	&	10.6946	&	1.708	$\pm$	0.101	&	-0.04	$\pm$	0.12	&	-1.38	$\pm$	0.09	&	17.2	&	17.0	&	17.4	&	-0.42	\\
PN A66 14	&	Gaia EDR3 3330404266518636416	&	197.8493	&	-3.4001	&	92.7861	&	11.7788	&	0.201	$\pm$	0.029	&	0.15	$\pm$	0.03	&	0.07	$\pm$	0.03	&	15.1	&	15.4	&	14.6	&	0.76	\\
NGC 2392	&	Gaia EDR3 865037169677723904	&	197.8784	&	17.4002	&	112.2949	&	20.9118	&	0.528	$\pm$	0.047	&	-1.61	$\pm$	0.05	&	0.79	$\pm$	0.04	&	10.7	&	10.6	&	10.8	&	-0.27	\\
Kn 40	&	Gaia EDR3 3329655597880433536	&	198.6408	&	-6.7392	&	90.1966	&	9.4778	&	0.176	$\pm$	0.111	&	1.22	$\pm$	0.11	&	0.77	$\pm$	0.09	&	17.5	&	17.4	&	17.5	&	-0.11	\\
NAME PN Kn 40	&	Gaia EDR3 3329655597880433536	&	198.6408	&	-6.7392	&	90.1966	&	9.4778	&	0.176	$\pm$	0.111	&	1.22	$\pm$	0.11	&	0.77	$\pm$	0.09	&	17.5	&	17.4	&	17.5	&	-0.11	\\
PN A66 12	&	Gaia EDR3 3329653849828221696	&	198.6719	&	-6.3203	&	90.5833	&	9.6538	&	0.756	$\pm$	0.220	&	0.18	$\pm$	0.27	&	-0.59	$\pm$	0.23	&	18.7	&	18.3	&	18.4	&	-0.13	\\
IRAS 06252+1248	&	Gaia EDR3 3331504774578361600	&	198.9247	&	0.7108	&	97.0145	&	12.7711	&	1.064	$\pm$	0.030	&	0.31	$\pm$	0.03	&	-0.60	$\pm$	0.02	&	9.5	&	9.5	&	9.5	&	0.05	\\
EM* StHA 62	&	Gaia EDR3 3362175922014398720	&	199.4741	&	14.3732	&	110.0064	&	18.2905	&	0.028	$\pm$	0.034	&	-0.60	$\pm$	0.03	&	-1.00	$\pm$	0.03	&	12.8	&	12.7	&	12.7	&	-0.02	\\
Kn 63	&	Gaia EDR3 3320608713128049280	&	200.5664	&	-13.1045	&	85.5280	&	4.7174	&	0.750	$\pm$	0.095	&	2.57	$\pm$	0.11	&	3.28	$\pm$	0.08	&	17.5	&	17.5	&	17.5	&	-0.01	\\
PN K 2-2	&	Gaia EDR3 3158419684195782656	&	204.1497	&	4.7344	&	103.0965	&	9.9655	&	1.187	$\pm$	0.047	&	-2.26	$\pm$	0.05	&	-8.39	$\pm$	0.04	&	14.2	&	14.1	&	14.5	&	-0.44	\\
StDr 13	&	Gaia EDR3 3325917503163188096	&	204.4305	&	-0.4087	&	98.5944	&	7.3722	&	0.820	$\pm$	0.162	&	1.93	$\pm$	0.16	&	-4.13	$\pm$	0.12	&	18.1	&	18.1	&	18.2	&	-0.07	\\
PN A66 21	&	Gaia EDR3 3163546505053645056	&	205.1387	&	14.2412	&	112.2613	&	13.2468	&	1.672	$\pm$	0.069	&	-2.93	$\pm$	0.07	&	-8.48	$\pm$	0.06	&	15.9	&	15.8	&	16.3	&	-0.50	\\
PN MaC 2-1	&	Gaia EDR3 3211200438511961088	&	205.8741	&	-26.7310	&	75.9244	&	-6.1675	&	0.068	$\pm$	0.080	&	0.29	$\pm$	0.08	&	-0.53	$\pm$	0.06	&	15.8	&	14.5	&	14.9	&	-0.38	\\
NGC 1535	&	Gaia EDR3 3189152962633165056	&	206.4768	&	-40.5645	&	63.5657	&	-12.7394	&	0.711	$\pm$	0.059	&	3.38	$\pm$	0.05	&	-1.73	$\pm$	0.05	&	12.1	&	11.9	&	12.3	&	-0.41	\\
PN A66 30	&	Gaia EDR3 660071056749861888	&	208.5575	&	33.2890	&	131.7227	&	17.8795	&	0.435	$\pm$	0.033	&	-5.72	$\pm$	0.03	&	-1.25	$\pm$	0.03	&	14.4	&	14.2	&	14.4	&	-0.18	\\
PN G208.9-07.8	&	Gaia EDR3 3121886520577421568	&	208.9025	&	-7.8246	&	94.0641	&	-0.0069	&	0.575	$\pm$	0.194	&	-3.88	$\pm$	0.19	&	1.68	$\pm$	0.18	&	18.6	&	18.5	&	18.7	&	-0.21	\\
PN M 1-6	&	Gaia EDR3 3119667469890795008	&	211.2251	&	-3.5323	&	98.9380	&	-0.0937	&	0.110	$\pm$	0.044	&	-1.23	$\pm$	0.04	&	-1.29	$\pm$	0.04	&	15.5	&	14.7	&	13.3	&	1.43	\\
PN HDW 7	&	Gaia EDR3 3147206692815926528	&	211.4686	&	18.4614	&	118.7971	&	9.5526	&	0.684	$\pm$	0.149	&	-2.89	$\pm$	0.15	&	0.28	$\pm$	0.09	&	17.8	&	17.7	&	18.2	&	-0.53	\\
EGB 5	&	Gaia EDR3 648899606296121472	&	211.9121	&	22.6246	&	122.8031	&	10.9548	&	1.576	$\pm$	0.052	&	-17.02	$\pm$	0.05	&	5.28	$\pm$	0.03	&	13.8	&	13.6	&	14.1	&	-0.47	\\
PN A66 20	&	Gaia EDR3 3135710272253699584	&	214.9661	&	7.8148	&	110.7403	&	1.7594	&	0.525	$\pm$	0.057	&	-6.45	$\pm$	0.07	&	2.26	$\pm$	0.07	&	16.4	&	16.3	&	16.7	&	-0.38	\\
IC 418	&	Gaia EDR3 2985789113026163584	&	215.2120	&	-24.2837	&	81.8675	&	-12.6973	&	0.717	$\pm$	0.029	&	2.08	$\pm$	0.03	&	1.45	$\pm$	0.03	&	10.1	&	9.9	&	9.8	&	0.07	\\
PN A66 7	&	Gaia EDR3 2986220396462236032	&	215.5702	&	-30.8547	&	75.7814	&	-15.6063	&	1.916	$\pm$	0.045	&	-5.29	$\pm$	0.04	&	5.74	$\pm$	0.04	&	15.4	&	15.3	&	15.7	&	-0.47	\\
PN K 1-11	&	Gaia EDR3 3135504732298169600	&	215.6323	&	11.1752	&	114.0330	&	2.7076	&	1.154	$\pm$	0.393	&	-0.93	$\pm$	0.42	&	-2.97	$\pm$	0.34	&	19.4	&	19.3	&	19.8	&	-0.50	\\
NGC 2346	&	Gaia EDR3 3109444657456300288	&	215.6988	&	3.6212	&	107.3438	&	-0.8066	&	0.705	$\pm$	0.018	&	-2.07	$\pm$	0.02	&	-1.21	$\pm$	0.02	&	11.2	&	11.3	&	10.9	&	0.37	\\
PN G215.7-03.9	&	Gaia EDR3 3103822540968315264	&	215.7226	&	-3.9861	&	100.5767	&	-4.2969	&	1.441	$\pm$	0.272	&	-0.85	$\pm$	0.27	&	0.35	$\pm$	0.24	&	18.8	&	18.7	&	18.4	&	0.33	\\
PHR J0723+0036	&	Gaia EDR3 3110803653827201280	&	216.0961	&	7.4767	&	110.9520	&	0.6089	&	0.178	$\pm$	0.022	&	-1.06	$\pm$	0.02	&	-0.06	$\pm$	0.02	&	13.8	&	13.8	&	13.8	&	0.01	\\
PN A66 24	&	Gaia EDR3 3088991026757468800	&	217.1748	&	14.7525	&	117.9065	&	3.0059	&	1.374	$\pm$	0.097	&	-4.27	$\pm$	0.10	&	-0.70	$\pm$	0.06	&	17.4	&	17.2	&	17.8	&	-0.59	\\
PN HDW 5	&	Gaia EDR3 3001563840710096512	&	218.9870	&	-10.7768	&	95.9048	&	-10.2233	&	0.911	$\pm$	0.045	&	-0.25	$\pm$	0.05	&	-13.55	$\pm$	0.05	&	16.1	&	16.2	&	15.9	&	0.27	\\
PN A66 31	&	Gaia EDR3 597324024095840512	&	219.1330	&	31.2905	&	133.5548	&	8.8980	&	1.825	$\pm$	0.055	&	-9.97	$\pm$	0.06	&	-8.57	$\pm$	0.04	&	15.5	&	15.3	&	15.8	&	-0.47	\\
PN G219.2+07.5	&	Gaia EDR3 3061893528332536192	&	219.2471	&	7.5882	&	112.4937	&	-2.1104	&	0.248	$\pm$	0.039	&	1.75	$\pm$	0.04	&	-0.22	$\pm$	0.04	&	13.0	&	12.9	&	13.1	&	-0.28	\\
NGC 1360	&	Gaia EDR3 5084896688945791232	&	220.3632	&	-53.9336	&	53.3110	&	-25.8715	&	2.503	$\pm$	0.065	&	1.78	$\pm$	0.04	&	26.93	$\pm$	0.06	&	11.2	&	11.1	&	11.6	&	-0.56	\\
PHR J0701-0749	&	Gaia EDR3 3052395775097859072	&	220.9993	&	-1.4147	&	105.2892	&	-7.8233	&	0.302	$\pm$	0.015	&	-1.09	$\pm$	0.01	&	1.94	$\pm$	0.02	&	13.1	&	14.2	&	12.1	&	2.07	\\
IC 2165	&	Gaia EDR3 2999839084924027776	&	221.3240	&	-12.3943	&	95.4283	&	-12.9872	&	0.785	$\pm$	0.343	&	-0.81	$\pm$	0.32	&	1.36	$\pm$	0.31	&	17.5	&	13.0	&	13.2	&	-0.16	\\
EGB 6	&	Gaia EDR3 615161091995252864	&	221.5890	&	46.3636	&	148.2457	&	13.7430	&	1.313	$\pm$	0.146	&	-15.54	$\pm$	0.14	&	0.99	$\pm$	0.13	&	16.0	&	15.8	&	16.2	&	-0.47	\\
PFP 1	&	Gaia EDR3 3058094200264637312	&	222.1292	&	3.9104	&	110.5737	&	-6.3628	&	1.855	$\pm$	0.074	&	-3.77	$\pm$	0.07	&	-8.61	$\pm$	0.06	&	15.8	&	15.6	&	16.2	&	-0.57	\\
IRAS 06518-1041	&	Gaia EDR3 3049278041153797760	&	222.8413	&	-4.2729	&	103.5560	&	-10.7606	&	0.027	$\pm$	0.016	&	-0.16	$\pm$	0.02	&	0.62	$\pm$	0.02	&	13.9	&	14.3	&	13.2	&	1.14	\\
PN K 1-13	&	Gaia EDR3 3070613063558890240	&	224.3950	&	15.3118	&	121.6937	&	-2.8764	&	0.369	$\pm$	0.163	&	-1.44	$\pm$	0.16	&	3.53	$\pm$	0.10	&	18.4	&	18.2	&	18.7	&	-0.54	\\
PN We 1-6	&	Gaia EDR3 3047204259149524480	&	224.9421	&	1.0648	&	109.3585	&	-10.1769	&	0.685	$\pm$	0.041	&	2.04	$\pm$	0.04	&	-2.32	$\pm$	0.03	&	15.8	&	15.8	&	15.8	&	-0.04	\\
V* AB Lep	&	Gaia EDR3 2917223705359238016	&	228.2135	&	-22.1426	&	88.7775	&	-22.9007	&	0.533	$\pm$	0.017	&	-0.79	$\pm$	0.01	&	3.01	$\pm$	0.02	&	12.4	&	13.0	&	11.7	&	1.33	\\
PN G231.1+03.9	&	Gaia EDR3 3030005560828868096	&	231.1894	&	3.9052	&	114.9606	&	-14.3072	&	0.441	$\pm$	0.042	&	-3.53	$\pm$	0.03	&	1.76	$\pm$	0.03	&	15.6	&	15.6	&	15.7	&	-0.11	\\
NGC 2438	&	Gaia EDR3 3029214290412318720	&	231.8014	&	4.1169	&	115.4605	&	-14.7354	&	1.366	$\pm$	0.222	&	-5.62	$\pm$	0.19	&	1.52	$\pm$	0.18	&	17.1	&	17.3	&	17.3	&	-0.05	\\
PN SaSt 2-3	&	Gaia EDR3 3029668728008670208	&	232.0192	&	5.7261	&	117.0153	&	-14.1279	&	0.070	$\pm$	0.022	&	-0.60	$\pm$	0.02	&	0.75	$\pm$	0.02	&	13.7	&	13.5	&	13.4	&	0.11	\\
PN M 1-11	&	Gaia EDR3 2931008523160833280	&	232.8366	&	-4.7301	&	107.8196	&	-19.8508	&	0.200	$\pm$	0.028	&	0.24	$\pm$	0.02	&	2.43	$\pm$	0.03	&	13.8	&	13.2	&	11.9	&	1.29	\\
PN A66 15	&	Gaia EDR3 2924036760440812160	&	233.5328	&	-16.3143	&	96.7585	&	-25.3804	&	0.149	$\pm$	0.042	&	3.64	$\pm$	0.03	&	5.06	$\pm$	0.04	&	15.9	&	15.7	&	16.2	&	-0.49	\\
PN G234.3-07.2	&	Gaia EDR3 2928626633072247680	&	234.3643	&	-7.2984	&	106.0958	&	-22.3644	&	0.637	$\pm$	0.318	&	-2.67	$\pm$	0.18	&	4.95	$\pm$	0.31	&	19.4	&	19.7	&	19.0	&	0.64	\\
PN G234.9-09.7	&	Gaia EDR3 2922355602864621568	&	234.9512	&	-9.7235	&	103.9998	&	-23.9471	&	0.305	$\pm$	0.199	&	-0.87	$\pm$	0.13	&	-0.05	$\pm$	0.18	&	19.1	&	19.0	&	19.4	&	-0.34	\\
PN M 1-14	&	Gaia EDR3 5620439768860185856	&	234.9951	&	-1.4421	&	111.9855	&	-20.2229	&	0.080	$\pm$	0.036	&	-0.98	$\pm$	0.03	&	2.21	$\pm$	0.04	&	14.3	&	13.7	&	13.0	&	0.64	\\
PN M 1-12	&	Gaia EDR3 2929602385226601344	&	235.3834	&	-3.9203	&	109.8394	&	-21.7321	&	0.202	$\pm$	0.028	&	-1.19	$\pm$	0.02	&	1.27	$\pm$	0.03	&	14.0	&	13.3	&	12.4	&	0.91	\\
PN HaWe 9	&	Gaia EDR3 2921083334772992896	&	236.1317	&	-10.6875	&	103.5867	&	-25.4093	&	0.540	$\pm$	0.297	&	-1.05	$\pm$	0.21	&	2.02	$\pm$	0.30	&	19.6	&	19.5	&	19.9	&	-0.31	\\
PHR J0809-1650	&	Gaia EDR3 5721124453798128640	&	236.9702	&	8.6763	&	122.2561	&	-16.8339	&	0.256	$\pm$	0.104	&	-2.18	$\pm$	0.13	&	0.28	$\pm$	0.10	&	17.6	&	17.4	&	17.7	&	-0.33	\\
PHR J0740-2055	&	Gaia EDR3 5715387335262528640	&	237.0270	&	0.7604	&	115.0954	&	-20.9318	&	0.638	$\pm$	0.122	&	-5.10	$\pm$	0.11	&	0.26	$\pm$	0.12	&	18.1	&	18.0	&	18.3	&	-0.36	\\
BMP J0705-2528	&	Gaia EDR3 5611419577328099840	&	237.3257	&	-8.3949	&	106.4397	&	-25.4804	&	0.543	$\pm$	0.148	&	-0.44	$\pm$	0.13	&	1.65	$\pm$	0.14	&	18.7	&	18.5	&	19.0	&	-0.51	\\
PN G237.4-09.6	&	Gaia EDR3 2920762925913505024	&	237.4237	&	-9.6661	&	105.2159	&	-26.1218	&	0.701	$\pm$	0.182	&	-1.15	$\pm$	0.14	&	4.11	$\pm$	0.17	&	19.0	&	18.9	&	19.2	&	-0.32	\\
PN A66 33	&	Gaia EDR3 3827045525522912128	&	238.0220	&	34.8645	&	144.7880	&	-2.8084	&	0.988	$\pm$	0.059	&	-14.89	$\pm$	0.06	&	9.41	$\pm$	0.05	&	15.9	&	15.7	&	15.8	&	-0.14	\\
PN Sa 2-21	&	Gaia EDR3 5713819779576751488	&	238.9888	&	7.3464	&	122.1844	&	-19.2338	&	0.123	$\pm$	0.396	&	-2.69	$\pm$	0.39	&	1.79	$\pm$	0.33	&	19.5	&	18.9	&	19.2	&	-0.28	\\
NGC 2610	&	Gaia EDR3 5709928951521751168	&	239.6286	&	13.9480	&	128.3476	&	-16.1494	&	0.561	$\pm$	0.060	&	-6.48	$\pm$	0.06	&	5.75	$\pm$	0.05	&	15.9	&	15.7	&	16.2	&	-0.49	\\
ESO 427-19	&	Gaia EDR3 5608770995551017600	&	239.6537	&	-12.0730	&	103.8010	&	-29.1247	&	0.276	$\pm$	0.454	&	-1.08	$\pm$	0.42	&	2.55	$\pm$	0.42	&	20.2	&	19.6	&	19.9	&	-0.32	\\
PN Y-C 2-5	&	Gaia EDR3 5701379385324474240	&	240.3371	&	7.0448	&	122.6735	&	-20.5256	&	0.137	$\pm$	0.046	&	-1.56	$\pm$	0.04	&	0.82	$\pm$	0.04	&	15.6	&	15.0	&	15.4	&	-0.39	\\
PN M 3-2	&	Gaia EDR3 5609860130542365824	&	240.3700	&	-7.6287	&	108.7080	&	-27.8398	&	0.060	$\pm$	0.041	&	-0.73	$\pm$	0.03	&	1.87	$\pm$	0.04	&	16.3	&	16.2	&	15.7	&	0.49	\\
BMP J0715-2805	&	Gaia EDR3 5609834734391604736	&	240.6212	&	-7.7030	&	108.7595	&	-28.0956	&	0.183	$\pm$	0.105	&	-1.13	$\pm$	0.09	&	3.03	$\pm$	0.11	&	18.1	&	17.7	&	17.8	&	-0.13	\\
PN G240.8-19.6	&	Gaia EDR3 2892180094652394240	&	240.8624	&	-19.6324	&	96.1527	&	-33.0821	&	1.573	$\pm$	0.013	&	-1.17	$\pm$	0.01	&	-3.23	$\pm$	0.02	&	13.0	&	13.2	&	12.5	&	0.69	\\
PN M 3-4	&	Gaia EDR3 5710725616423348352	&	241.0919	&	2.3535	&	118.7975	&	-23.6368	&	0.253	$\pm$	0.028	&	-0.73	$\pm$	0.02	&	0.68	$\pm$	0.03	&	15.2	&	15.8	&	14.4	&	1.46	\\
NGC 2452	&	Gaia EDR3 5601582285451511040	&	243.3799	&	-1.0383	&	116.8594	&	-27.3352	&	0.325	$\pm$	0.079	&	-2.57	$\pm$	0.07	&	3.13	$\pm$	0.08	&	17.2	&	15.9	&	15.7	&	0.17	\\
PN PRTM 1	&	Gaia EDR3 4814231938760137856	&	243.8325	&	-37.1087	&	75.7572	&	-39.7624	&	0.113	$\pm$	0.035	&	1.24	$\pm$	0.04	&	0.30	$\pm$	0.05	&	15.5	&	15.3	&	15.8	&	-0.51	\\
PN A66 29	&	Gaia EDR3 5703415268543295744	&	244.6030	&	12.5638	&	130.0788	&	-20.9102	&	0.923	$\pm$	0.127	&	-1.63	$\pm$	0.13	&	3.68	$\pm$	0.12	&	18.2	&	18.1	&	18.6	&	-0.49	\\
BMP J0733-3108	&	Gaia EDR3 5593164110894267904	&	245.1914	&	-5.5699	&	113.3504	&	-31.1346	&	0.834	$\pm$	0.118	&	-2.84	$\pm$	0.11	&	4.11	$\pm$	0.11	&	18.4	&	18.2	&	18.7	&	-0.54	\\
PG 1034+001	&	Gaia EDR3 3806885288337214848	&	247.5514	&	47.7516	&	159.2654	&	-0.1385	&	5.165	$\pm$	0.053	&	-87.11	$\pm$	0.07	&	28.45	$\pm$	0.08	&	13.2	&	13.0	&	13.5	&	-0.56	\\
PN G248.5+10.5	&	Gaia EDR3 5653202604024938880	&	248.5822	&	10.5533	&	130.8325	&	-25.2412	&	0.301	$\pm$	0.349	&	-3.42	$\pm$	0.35	&	-1.54	$\pm$	0.32	&	19.4	&	19.4	&	19.6	&	-0.28	\\
PN A66 34	&	Gaia EDR3 5690534730341025408	&	248.7079	&	29.5396	&	146.3973	&	-13.1711	&	0.828	$\pm$	0.066	&	3.21	$\pm$	0.06	&	-9.16	$\pm$	0.06	&	16.4	&	16.2	&	16.8	&	-0.56	\\
PN M 4-2	&	Gaia EDR3 5589719276543497216	&	248.8608	&	-8.5637	&	112.2243	&	-35.7539	&	0.940	$\pm$	0.220	&	-1.86	$\pm$	0.23	&	3.65	$\pm$	0.26	&	18.8	&	15.2	&	15.2	&	0.05	\\
PN M 4-2	&	Gaia EDR3 5589719276543497216	&	248.8608	&	-8.5637	&	112.2243	&	-35.7539	&	0.940	$\pm$	0.220	&	-1.86	$\pm$	0.23	&	3.65	$\pm$	0.26	&	18.8	&	15.2	&	15.2	&	0.05	\\
PHR J0834-2819	&	Gaia EDR3 5645669433248890496	&	249.8709	&	7.1034	&	128.5753	&	-28.3176	&	0.240	$\pm$	0.162	&	-2.55	$\pm$	0.12	&	3.03	$\pm$	0.14	&	18.8	&	18.8	&	18.6	&	0.22	\\
PN G250.6+09.3	&	Gaia EDR3 5645989184974881536	&	250.6859	&	9.3476	&	131.1577	&	-27.6207	&	0.156	$\pm$	0.266	&	-4.49	$\pm$	0.21	&	3.63	$\pm$	0.31	&	19.3	&	19.2	&	19.7	&	-0.59	\\
PN K 1-2	&	Gaia EDR3 5647809392112960000	&	253.5772	&	10.7796	&	134.4415	&	-28.9602	&	0.341	$\pm$	0.073	&	-1.84	$\pm$	0.06	&	1.51	$\pm$	0.06	&	17.0	&	17.0	&	16.8	&	0.22	\\
PN M 3-6	&	Gaia EDR3 5639472001599302528	&	253.9711	&	5.7776	&	130.1676	&	-32.3760	&	0.329	$\pm$	0.033	&	-0.13	$\pm$	0.03	&	3.91	$\pm$	0.04	&	13.2	&	12.8	&	12.8	&	-0.01	\\
PN Lo 1	&	Gaia EDR3 4755520010701141504	&	255.3208	&	-59.6199	&	44.2436	&	-44.1716	&	1.221	$\pm$	0.039	&	21.14	$\pm$	0.04	&	13.63	$\pm$	0.05	&	15.1	&	15.0	&	15.5	&	-0.56	\\
FP J0905-3033	&	Gaia EDR3 5635240088724202496	&	255.8607	&	10.9672	&	136.2722	&	-30.5534	&	1.283	$\pm$	0.048	&	6.92	$\pm$	0.04	&	-6.35	$\pm$	0.04	&	16.4	&	16.3	&	16.7	&	-0.43	\\
BMP J0815-4053	&	Gaia EDR3 5539487911728155520	&	257.9967	&	-3.2068	&	123.9868	&	-40.8855	&	0.029	$\pm$	0.360	&	-5.17	$\pm$	0.34	&	6.73	$\pm$	0.41	&	20.0	&	20.2	&	19.8	&	0.41	\\
WRAY 17-1	&	Gaia EDR3 5509004952576699904	&	258.0681	&	-15.7476	&	108.7059	&	-46.9609	&	0.450	$\pm$	0.074	&	0.46	$\pm$	0.09	&	3.70	$\pm$	0.09	&	16.7	&	16.7	&	16.7	&	0.00	\\
EM* AS 200	&	Gaia EDR3 5528078623162786688	&	258.1361	&	-0.3915	&	127.1165	&	-39.3944	&	0.186	$\pm$	0.051	&	-1.29	$\pm$	0.05	&	2.89	$\pm$	0.05	&	16.3	&	15.0	&	13.7	&	1.30	\\
RCW 24	&	Gaia EDR3 5527934587141415168	&	258.5088	&	-1.2889	&	126.4481	&	-40.2194	&	1.169	$\pm$	0.102	&	-3.41	$\pm$	0.10	&	5.81	$\pm$	0.12	&	18.2	&	18.2	&	18.1	&	0.09	\\
WRAY 16-26	&	Gaia EDR3 5528999017473732736	&	259.2427	&	2.8804	&	131.3245	&	-38.3031	&	1.004	$\pm$	0.295	&	3.33	$\pm$	0.28	&	6.32	$\pm$	0.29	&	19.7	&	19.7	&	19.8	&	-0.13	\\
NGC 3242	&	Gaia EDR3 5668874905325843456	&	261.0509	&	32.0501	&	156.1922	&	-18.6423	&	0.728	$\pm$	0.050	&	-4.60	$\pm$	0.05	&	0.83	$\pm$	0.05	&	12.2	&	11.9	&	12.3	&	-0.49	\\
PN G261.9-05.3	&	Gaia EDR3 5519846442169441408	&	261.9117	&	-5.3092	&	124.5701	&	-45.2991	&	1.056	$\pm$	0.387	&	-7.79	$\pm$	0.42	&	12.39	$\pm$	0.38	&	19.9	&	19.9	&	20.2	&	-0.27	\\
NGC 2818	&	Gaia EDR3 5623380240906854656	&	261.9822	&	8.5841	&	139.0062	&	-36.6271	&	0.015	$\pm$	0.211	&	-3.71	$\pm$	0.18	&	4.94	$\pm$	0.18	&	19.0	&	17.3	&	17.1	&	0.22	\\
PN PB 2	&	Gaia EDR3 5516695417937365376	&	263.0480	&	-5.5706	&	125.1674	&	-46.3829	&	0.234	$\pm$	0.066	&	-1.78	$\pm$	0.08	&	2.08	$\pm$	0.08	&	15.8	&	14.1	&	13.7	&	0.42	\\
FP J0904-4023	&	Gaia EDR3 5620675957697739648	&	263.1643	&	4.3249	&	136.0096	&	-40.3722	&	0.972	$\pm$	0.083	&	-10.43	$\pm$	0.08	&	8.85	$\pm$	0.07	&	17.7	&	17.7	&	17.8	&	-0.15	\\
PN K 2-15	&	Gaia EDR3 5524114505786772992	&	263.2258	&	0.4989	&	132.1627	&	-42.8983	&	0.460	$\pm$	0.076	&	-5.56	$\pm$	0.08	&	4.68	$\pm$	0.08	&	11.6	&	12.2	&	10.9	&	1.29	\\
WRAY 16-16	&	Gaia EDR3 5516068971190925184	&	264.1649	&	-8.1425	&	122.8829	&	-48.7214	&	0.153	$\pm$	0.085	&	-2.40	$\pm$	0.10	&	4.32	$\pm$	0.11	&	17.2	&	14.2	&	14.4	&	-0.21	\\
WRAY 16-8	&	Gaia EDR3 5492948986137201664	&	264.4110	&	-12.7737	&	116.8335	&	-51.2509	&	0.071	$\pm$	0.042	&	-1.24	$\pm$	0.05	&	3.85	$\pm$	0.05	&	14.7	&	12.9	&	12.8	&	0.05	\\
FP J0911-4051	&	Gaia EDR3 5428634329076290944	&	264.5208	&	5.0756	&	137.9401	&	-40.8662	&	0.997	$\pm$	0.160	&	-8.15	$\pm$	0.15	&	0.78	$\pm$	0.16	&	18.9	&	18.8	&	19.0	&	-0.27	\\
PN G264.6+03.8	&	Gaia EDR3 5428189503611241984	&	264.6319	&	3.8614	&	136.8512	&	-41.7705	&	1.103	$\pm$	0.155	&	-2.84	$\pm$	0.15	&	0.25	$\pm$	0.14	&	18.9	&	18.8	&	19.0	&	-0.21	\\
PN K 1-28	&	Gaia EDR3 5455506530699796608	&	270.1689	&	24.8356	&	158.6275	&	-29.1876	&	0.473	$\pm$	0.067	&	-6.98	$\pm$	0.06	&	-3.74	$\pm$	0.07	&	16.5	&	16.3	&	16.8	&	-0.50	\\
NGC 3132	&	Gaia EDR3 5420219732228461184	&	272.1139	&	12.3973	&	151.7573	&	-40.4364	&	1.303	$\pm$	0.034	&	-7.75	$\pm$	0.03	&	-0.13	$\pm$	0.03	&	10.0	&	10.1	&	9.9	&	0.16	\\
PN HbDs 1	&	Gaia EDR3 5411328565822822528	&	273.6721	&	6.1921	&	148.1855	&	-46.2798	&	1.324	$\pm$	0.042	&	-2.67	$\pm$	0.04	&	15.27	$\pm$	0.04	&	12.4	&	12.3	&	12.6	&	-0.29	\\
PN Lo 4	&	Gaia EDR3 5414927915911816704	&	274.3093	&	9.1120	&	151.4407	&	-44.3593	&	0.313	$\pm$	0.052	&	-6.30	$\pm$	0.05	&	0.30	$\pm$	0.06	&	16.6	&	16.4	&	16.9	&	-0.42	\\
WRAY 16-57	&	Gaia EDR3 5409038794190643840	&	274.6225	&	2.1761	&	145.4062	&	-49.9663	&	0.073	$\pm$	0.048	&	-5.28	$\pm$	0.06	&	3.00	$\pm$	0.05	&	16.0	&	14.6	&	14.3	&	0.22	\\
WRAY 16-59	&	Gaia EDR3 5409429846673479424	&	274.6923	&	3.5438	&	146.8533	&	-48.9707	&	2.128	$\pm$	0.851	&	-2.97	$\pm$	1.05	&	2.18	$\pm$	0.86	&	20.6	&	17.8	&	17.6	&	0.15	\\
PN PB 4	&	Gaia EDR3 5310278598198854016	&	275.0844	&	-4.1615	&	138.7822	&	-54.8788	&	0.174	$\pm$	0.045	&	-5.03	$\pm$	0.05	&	4.56	$\pm$	0.06	&	16.3	&	15.3	&	15.2	&	0.12	\\
WRAY 16-40	&	Gaia EDR3 5310613021532357632	&	275.2159	&	-3.7081	&	139.5055	&	-54.6581	&	0.031	$\pm$	0.058	&	-2.57	$\pm$	0.06	&	2.54	$\pm$	0.06	&	14.7	&	14.9	&	14.1	&	0.80	\\
PN G275.7-04.9	&	Gaia EDR3 5310074162075205248	&	275.7374	&	-4.9911	&	138.5147	&	-55.9223	&	0.091	$\pm$	0.037	&	-5.89	$\pm$	0.05	&	5.82	$\pm$	0.04	&	16.5	&	16.5	&	16.4	&	0.11	\\
PN G276.1-11.9	&	Gaia EDR3 5302075627283541760	&	276.1615	&	-11.9399	&	128.7804	&	-60.6619	&	0.112	$\pm$	0.047	&	-4.05	$\pm$	0.06	&	4.06	$\pm$	0.06	&	17.0	&	16.9	&	17.1	&	-0.16	\\
PN G276.2-06.6	&	Gaia EDR3 5303880196458455808	&	276.2311	&	-6.6083	&	136.9625	&	-57.3813	&	0.686	$\pm$	0.152	&	-2.01	$\pm$	0.18	&	3.06	$\pm$	0.17	&	18.7	&	18.6	&	19.0	&	-0.33	\\
NGC 2899	&	Gaia EDR3 5307241785737968256	&	277.1499	&	-3.8311	&	141.7622	&	-56.1060	&	0.507	$\pm$	0.028	&	-2.66	$\pm$	0.03	&	-2.39	$\pm$	0.03	&	15.7	&	16.2	&	14.9	&	1.25	\\
WRAY 17-31	&	Gaia EDR3 5307054800062198400	&	277.7136	&	-3.5565	&	142.8355	&	-56.2943	&	0.719	$\pm$	0.084	&	-5.99	$\pm$	0.09	&	2.26	$\pm$	0.09	&	17.9	&	17.8	&	18.1	&	-0.28	\\
NGC 2867	&	Gaia EDR3 5300450617836957312	&	278.1592	&	-5.9363	&	140.3557	&	-58.3113	&	0.328	$\pm$	0.056	&	-5.50	$\pm$	0.07	&	3.04	$\pm$	0.06	&	15.8	&	13.5	&	13.8	&	-0.31	\\
PN PB 6	&	Gaia EDR3 5358679035649615232	&	278.8563	&	4.9959	&	153.3165	&	-50.3332	&	0.132	$\pm$	0.064	&	-4.73	$\pm$	0.07	&	2.55	$\pm$	0.07	&	17.1	&	16.0	&	15.9	&	0.10	\\
CD-56 2932	&	Gaia EDR3 5306043043221261568	&	279.6080	&	-3.1864	&	145.8568	&	-57.2821	&	0.229	$\pm$	0.013	&	-5.87	$\pm$	0.01	&	4.62	$\pm$	0.01	&	11.2	&	11.5	&	10.6	&	0.92	\\
PN Sa 2-56	&	Gaia EDR3 5356894356478901760	&	280.0060	&	2.9864	&	152.9903	&	-52.6381	&	0.184	$\pm$	0.088	&	-4.49	$\pm$	0.09	&	3.37	$\pm$	0.08	&	17.7	&	16.7	&	16.5	&	0.25	\\
IC 2501	&	Gaia EDR3 5257233312554459392	&	281.0107	&	-5.6969	&	144.6966	&	-60.0919	&	0.116	$\pm$	0.054	&	-4.51	$\pm$	0.08	&	4.23	$\pm$	0.08	&	14.4	&	11.5	&	11.5	&	0.03	\\
WRAY 16-64	&	Gaia EDR3 5256396485463285504	&	283.8182	&	-4.2387	&	150.9550	&	-60.7301	&	0.051	$\pm$	0.030	&	-5.04	$\pm$	0.04	&	2.96	$\pm$	0.03	&	15.7	&	16.3	&	14.7	&	1.58	\\
PN My 60	&	Gaia EDR3 5352413567402723328	&	283.8968	&	2.2684	&	157.8893	&	-55.3474	&	0.389	$\pm$	0.131	&	-5.15	$\pm$	0.13	&	3.67	$\pm$	0.13	&	17.9	&	15.4	&	15.2	&	0.16	\\
CD-48 6027	&	Gaia EDR3 5362804330246457344	&	283.9032	&	9.7258	&	163.6689	&	-48.7841	&	1.209	$\pm$	0.031	&	-18.19	$\pm$	0.03	&	7.74	$\pm$	0.03	&	12.1	&	12.0	&	12.3	&	-0.28	\\
IC 2553	&	Gaia EDR3 5252805514840414592	&	285.4624	&	-5.3756	&	152.3369	&	-62.6135	&	0.251	$\pm$	0.124	&	-4.81	$\pm$	0.15	&	2.44	$\pm$	0.13	&	16.2	&	12.6	&	12.9	&	-0.28	\\
PN My 59	&	Gaia EDR3 5254793942926363392	&	285.6685	&	-2.7430	&	155.7880	&	-60.5450	&	0.206	$\pm$	0.023	&	-3.02	$\pm$	0.03	&	-0.37	$\pm$	0.03	&	12.9	&	12.2	&	11.3	&	0.89	\\
IC 2448	&	Gaia EDR3 5222772389050179840	&	285.7989	&	-14.9517	&	136.7763	&	-69.9418	&	0.263	$\pm$	0.032	&	-5.91	$\pm$	0.04	&	6.25	$\pm$	0.04	&	14.2	&	13.4	&	13.9	&	-0.47	\\
Kn 71	&	Gaia EDR3 5220864014824048384	&	286.0806	&	-19.9630	&	124.1770	&	-72.9934	&	0.107	$\pm$	0.088	&	-6.19	$\pm$	0.11	&	4.30	$\pm$	0.10	&	17.9	&	17.8	&	18.2	&	-0.41	\\
WRAY 17-40	&	Gaia EDR3 5246408689299887488	&	286.2783	&	-6.9487	&	151.7483	&	-64.3638	&	0.371	$\pm$	0.044	&	-5.02	$\pm$	0.05	&	3.78	$\pm$	0.06	&	16.5	&	16.4	&	16.7	&	-0.31	\\
NGC 3211	&	Gaia EDR3 5252991607174388736	&	286.3011	&	-4.8687	&	154.4596	&	-62.6707	&	0.396	$\pm$	0.099	&	-4.49	$\pm$	0.12	&	2.00	$\pm$	0.09	&	17.5	&	15.0	&	15.3	&	-0.33	\\
WRAY 16-79	&	Gaia EDR3 5352847947540781568	&	286.3566	&	2.8185	&	162.1801	&	-56.0527	&	0.212	$\pm$	0.059	&	-6.29	$\pm$	0.07	&	1.11	$\pm$	0.07	&	17.0	&	16.9	&	16.6	&	0.27	\\
PN Lo 5	&	Gaia EDR3 5374348102823679744	&	286.5240	&	11.7901	&	168.4757	&	-47.9501	&	0.678	$\pm$	0.064	&	-13.30	$\pm$	0.05	&	6.29	$\pm$	0.05	&	16.9	&	16.7	&	17.2	&	-0.47	\\
PN K 1-27	&	Gaia EDR3 4648434175230114048	&	286.8772	&	-29.5768	&	89.2591	&	-75.6729	&	0.236	$\pm$	0.035	&	1.14	$\pm$	0.04	&	6.11	$\pm$	0.05	&	16.0	&	15.9	&	16.3	&	-0.47	\\
ESO 216-2	&	Gaia EDR3 5348444781415074432	&	288.7353	&	8.1145	&	169.5407	&	-52.1674	&	0.260	$\pm$	0.036	&	-3.98	$\pm$	0.04	&	5.02	$\pm$	0.04	&	15.6	&	15.5	&	15.8	&	-0.31	\\
ESO 216-2	&	Gaia EDR3 5348444781415074432	&	288.7353	&	8.1145	&	169.5407	&	-52.1674	&	0.260	$\pm$	0.036	&	-3.98	$\pm$	0.04	&	5.02	$\pm$	0.04	&	15.6	&	15.5	&	15.8	&	-0.31	\\
PN Fg 1	&	Gaia EDR3 5348195948185156736	&	290.5052	&	7.9271	&	172.1508	&	-52.9344	&	0.374	$\pm$	0.027	&	-12.98	$\pm$	0.03	&	6.60	$\pm$	0.02	&	14.5	&	14.3	&	14.6	&	-0.26	\\
PHR J1134-5243	&	Gaia EDR3 5345597458614614400	&	291.3175	&	8.4058	&	173.6606	&	-52.7256	&	0.023	$\pm$	0.018	&	-4.78	$\pm$	0.02	&	0.29	$\pm$	0.02	&	13.0	&	13.0	&	12.8	&	0.21	\\
PN Vo 1	&	Gaia EDR3 5208229183110454784	&	291.3750	&	-26.2939	&	104.8600	&	-79.6464	&	0.589	$\pm$	0.169	&	-2.26	$\pm$	0.20	&	8.70	$\pm$	0.20	&	15.1	&	14.9	&	13.4	&	1.50	\\
ESO 320-28	&	Gaia EDR3 5380413425574962944	&	291.4343	&	19.2577	&	178.1219	&	-42.2942	&	0.130	$\pm$	0.066	&	-6.79	$\pm$	0.05	&	-2.25	$\pm$	0.04	&	16.5	&	16.4	&	16.7	&	-0.28	\\
WRAY 16-89	&	Gaia EDR3 5342772538383389824	&	291.7402	&	3.7347	&	171.8511	&	-57.2997	&	0.208	$\pm$	0.071	&	-3.80	$\pm$	0.07	&	2.62	$\pm$	0.08	&	15.5	&	15.4	&	15.0	&	0.39	\\
PN PB 8	&	Gaia EDR3 5342835824697866880	&	292.4403	&	4.1673	&	173.3242	&	-57.1041	&	0.153	$\pm$	0.026	&	-7.61	$\pm$	0.03	&	1.47	$\pm$	0.02	&	14.3	&	13.6	&	13.3	&	0.29	\\
NGC 3699	&	Gaia EDR3 5336133687170599040	&	292.6565	&	1.2380	&	171.9910	&	-59.9579	&	0.716	$\pm$	0.081	&	-3.22	$\pm$	0.08	&	1.11	$\pm$	0.08	&	17.6	&	17.6	&	17.7	&	-0.14	\\
Fr 2-7	&	Gaia EDR3 5231586379205084416	&	293.2798	&	-9.5721	&	163.6141	&	-70.2200	&	0.192	$\pm$	0.068	&	6.16	$\pm$	0.08	&	-0.81	$\pm$	0.08	&	17.4	&	17.4	&	17.4	&	0.01	\\
NGC 4361	&	Gaia EDR3 3519614068578061568	&	294.1135	&	43.6253	&	186.1281	&	-18.7849	&	0.948	$\pm$	0.044	&	-4.57	$\pm$	0.05	&	-10.14	$\pm$	0.04	&	13.1	&	12.9	&	13.4	&	-0.54	\\
PN Lo 6	&	Gaia EDR3 6142985384377394944	&	294.1331	&	14.4501	&	180.1811	&	-47.5534	&	0.441	$\pm$	0.060	&	-17.41	$\pm$	0.06	&	5.58	$\pm$	0.05	&	16.8	&	17.2	&	16.2	&	0.97	\\
NGC 3918	&	Gaia EDR3 5342260406474812416	&	294.6896	&	4.7075	&	177.5740	&	-57.1825	&	0.203	$\pm$	0.074	&	-2.39	$\pm$	0.07	&	0.11	$\pm$	0.07	&	15.4	&	12.0	&	12.3	&	-0.32	\\
PN Hf 69	&	Gaia EDR3 5333350548355207168	&	294.9655	&	-0.6949	&	175.4053	&	-62.4819	&	0.413	$\pm$	0.248	&	-6.51	$\pm$	0.27	&	1.26	$\pm$	0.24	&	19.4	&	19.3	&	19.6	&	-0.30	\\
WRAY 16-86	&	Gaia EDR3 5228539671146215552	&	295.3262	&	-9.3507	&	169.4298	&	-70.8256	&	0.275	$\pm$	0.410	&	-3.52	$\pm$	0.48	&	-0.80	$\pm$	0.47	&	14.9	&	13.9	&	13.9	&	-0.01	\\
NGC 3195	&	Gaia EDR3 5198687896083997312	&	296.6234	&	-20.0421	&	152.3368	&	-80.8584	&	0.352	$\pm$	0.079	&	-8.24	$\pm$	0.10	&	5.38	$\pm$	0.09	&	17.7	&	16.8	&	16.7	&	0.08	\\
NGC 4071	&	Gaia EDR3 5860341901722274688	&	298.3919	&	-4.8553	&	181.0611	&	-67.3101	&	0.359	$\pm$	0.153	&	-10.79	$\pm$	0.17	&	-0.92	$\pm$	0.18	&	18.5	&	18.6	&	18.9	&	-0.35	\\
PHR J1202-7000	&	Gaia EDR3 5855902039382099968	&	298.7783	&	-7.5363	&	180.7311	&	-70.0158	&	0.305	$\pm$	0.384	&	-6.27	$\pm$	0.37	&	0.19	$\pm$	0.46	&	19.9	&	19.9	&	20.2	&	-0.36	\\
PN K 1-23	&	Gaia EDR3 6133278036730727296	&	299.0511	&	18.4789	&	187.7190	&	-44.2378	&	0.308	$\pm$	0.217	&	-7.30	$\pm$	0.18	&	-0.40	$\pm$	0.13	&	18.7	&	18.5	&	18.9	&	-0.41	\\
MPA J1205-7101	&	Gaia EDR3 5854994461239756800	&	299.1937	&	-8.4936	&	181.4167	&	-71.0324	&	0.060	$\pm$	0.079	&	-5.52	$\pm$	0.08	&	0.90	$\pm$	0.09	&	17.5	&	17.2	&	17.3	&	-0.17	\\
PN G300.1+04.1	&	Gaia EDR3 6059295438380078592	&	300.1343	&	4.1034	&	187.4900	&	-58.6517	&	0.472	$\pm$	0.374	&	-5.59	$\pm$	0.36	&	1.42	$\pm$	0.39	&	19.9	&	19.9	&	19.9	&	0.08	\\
PN G301.3+09.0	&	Gaia EDR3 6074692891815161728	&	301.3323	&	9.0478	&	190.1847	&	-53.7907	&	0.313	$\pm$	0.343	&	-3.46	$\pm$	0.31	&	-0.15	$\pm$	0.28	&	19.5	&	18.7	&	18.8	&	-0.13	\\
RCW 69	&	Gaia EDR3 6055200341668022400	&	302.1267	&	0.3389	&	191.1143	&	-62.5219	&	0.590	$\pm$	0.268	&	-7.37	$\pm$	0.26	&	0.14	$\pm$	0.33	&	19.4	&	19.3	&	19.2	&	0.11	\\
J22	&	Gaia EDR3 4688991066083265152	&	302.6194	&	-44.5263	&	13.6045	&	-72.6001	&	2.403	$\pm$	0.654	&	-3.76	$\pm$	0.84	&	-5.20	$\pm$	0.69	&	17.2	&	16.6	&	16.7	&	-0.06	\\
PN A66 35	&	Gaia EDR3 3499149202247569536	&	303.5656	&	39.9962	&	193.3863	&	-22.8730	&	7.286	$\pm$	0.319	&	-56.02	$\pm$	0.41	&	-13.05	$\pm$	0.27	&	9.4	&	9.9	&	8.7	&	1.15	\\
ESO 40-11	&	Gaia EDR3 5790663302917359872	&	305.6170	&	-13.1273	&	203.5595	&	-75.7754	&	0.415	$\pm$	0.039	&	-9.89	$\pm$	0.04	&	-8.49	$\pm$	0.04	&	15.7	&	15.6	&	15.9	&	-0.33	\\
PN Th 2-A	&	Gaia EDR3 5865192362963086592	&	306.4137	&	-0.6892	&	200.6407	&	-63.3504	&	0.144	$\pm$	0.036	&	-5.88	$\pm$	0.03	&	-1.06	$\pm$	0.04	&	16.0	&	16.6	&	14.8	&	1.79	\\
NGC 5189	&	Gaia EDR3 5863702868275424384	&	307.2058	&	-3.4525	&	203.3869	&	-65.9742	&	0.664	$\pm$	0.018	&	-12.74	$\pm$	0.02	&	-3.28	$\pm$	0.02	&	14.5	&	14.4	&	14.3	&	0.04	\\
PN G307.2-05.3	&	Gaia EDR3 5850553155864892032	&	307.2554	&	-5.3665	&	204.3433	&	-67.8518	&	0.632	$\pm$	0.397	&	-8.65	$\pm$	0.34	&	1.34	$\pm$	0.44	&	20.0	&	20.1	&	20.1	&	-0.06	\\
PN MyCn 18	&	Gaia EDR3 5851342841411810304	&	307.5493	&	-4.9419	&	204.8960	&	-67.3810	&	0.230	$\pm$	0.079	&	-6.57	$\pm$	0.07	&	-1.09	$\pm$	0.08	&	14.2	&	12.7	&	11.9	&	0.81	\\
PN MeWe 1-3	&	Gaia EDR3 6064085976174124544	&	308.2600	&	7.7925	&	202.0205	&	-54.6997	&	0.123	$\pm$	0.082	&	-7.75	$\pm$	0.07	&	-6.06	$\pm$	0.05	&	17.2	&	17.1	&	17.1	&	0.00	\\
WRAY 17-62	&	Gaia EDR3 5865739954055580672	&	308.4623	&	0.4337	&	204.6772	&	-61.9294	&	0.228	$\pm$	0.060	&	-5.12	$\pm$	0.05	&	-1.81	$\pm$	0.06	&	17.2	&	18.2	&	16.2	&	1.99	\\
PN G308.5+02.5	&	Gaia EDR3 5869170013686928000	&	308.5470	&	2.4907	&	204.0960	&	-59.8901	&	0.192	$\pm$	0.198	&	-5.30	$\pm$	0.14	&	-2.42	$\pm$	0.14	&	19.0	&	19.7	&	18.3	&	1.41	\\
Hen 2-105	&	Gaia EDR3 5796437220731788288	&	308.6569	&	-12.2819	&	213.8531	&	-74.2128	&	0.254	$\pm$	0.032	&	-8.57	$\pm$	0.03	&	-2.09	$\pm$	0.03	&	14.6	&	14.5	&	14.7	&	-0.23	\\
WRAY 16-139	&	Gaia EDR3 5851865148069389568	&	309.0027	&	-4.2415	&	208.1278	&	-66.3907	&	0.190	$\pm$	0.013	&	-5.06	$\pm$	0.01	&	-0.75	$\pm$	0.01	&	13.2	&	13.3	&	12.9	&	0.39	\\
NGC 5315	&	Gaia EDR3 5851109332606802432	&	309.1132	&	-4.3955	&	208.4873	&	-66.5141	&	1.020	$\pm$	0.200	&	-4.68	$\pm$	0.16	&	-3.49	$\pm$	0.27	&	13.1	&	11.0	&	10.6	&	0.38	\\
PN G309.6-04.8	&	Gaia EDR3 5850867753619609216	&	309.6819	&	-4.8387	&	210.1544	&	-66.7995	&	0.336	$\pm$	0.765	&	-3.10	$\pm$	0.75	&	-2.01	$\pm$	0.67	&	20.6	&	20.9	&	20.8	&	0.13	\\
PN Lo 8	&	Gaia EDR3 6162542191540458112	&	310.3826	&	24.7726	&	201.4062	&	-37.6041	&	0.653	$\pm$	0.061	&	-6.89	$\pm$	0.06	&	4.10	$\pm$	0.05	&	12.9	&	12.7	&	13.2	&	-0.48	\\
PN SuWt 2	&	Gaia EDR3 5870592987893097984	&	311.0456	&	2.4776	&	208.9301	&	-59.3777	&	0.426	$\pm$	0.015	&	-3.56	$\pm$	0.01	&	-1.80	$\pm$	0.01	&	11.9	&	12.1	&	11.5	&	0.65	\\
NGC 5307	&	Gaia EDR3 6093370471935953152	&	312.3667	&	10.5706	&	207.7635	&	-51.2058	&	0.271	$\pm$	0.056	&	-9.95	$\pm$	0.05	&	-5.25	$\pm$	0.05	&	14.7	&	14.2	&	14.2	&	-0.04	\\
WRAY 16-151	&	Gaia EDR3 5854138766383247232	&	312.6124	&	-1.9000	&	214.6805	&	-63.1195	&	0.242	$\pm$	0.021	&	-7.03	$\pm$	0.01	&	-3.23	$\pm$	0.02	&	14.6	&	14.9	&	13.7	&	1.22	\\
MPA J1405-5507	&	Gaia EDR3 5896420348552980608	&	313.4604	&	6.2206	&	211.3844	&	-55.1292	&	0.014	$\pm$	0.068	&	-5.01	$\pm$	0.04	&	-1.35	$\pm$	0.08	&	16.5	&	15.8	&	15.8	&	0.08	\\
PN LoTr 11	&	Gaia EDR3 5795257990207545984	&	313.8945	&	-12.6186	&	230.2935	&	-72.2239	&	0.648	$\pm$	0.116	&	2.25	$\pm$	0.10	&	-0.17	$\pm$	0.11	&	18.3	&	18.2	&	18.6	&	-0.42	\\
PN PM 1-78	&	Gaia EDR3 5891918673080594176	&	313.9932	&	2.8715	&	214.1570	&	-58.1589	&	0.154	$\pm$	0.047	&	-7.85	$\pm$	0.04	&	-2.27	$\pm$	0.05	&	16.2	&	17.2	&	15.2	&	2.03	\\
PHR J1432-6138	&	Gaia EDR3 5878330972774696704	&	314.5921	&	-1.0748	&	218.0401	&	-61.6449	&	0.776	$\pm$	0.175	&	-8.28	$\pm$	0.16	&	-2.85	$\pm$	0.18	&	18.5	&	18.9	&	17.8	&	1.06	\\
HD 138403	&	Gaia EDR3 5794858077215766656	&	315.1080	&	-13.0813	&	234.2966	&	-71.9147	&	0.351	$\pm$	0.030	&	-3.50	$\pm$	0.02	&	-4.16	$\pm$	0.03	&	10.9	&	10.4	&	10.0	&	0.35	\\
PN LoTr 8	&	Gaia EDR3 5895881038094691200	&	315.7367	&	5.5664	&	215.4997	&	-55.0380	&	0.670	$\pm$	0.214	&	-10.74	$\pm$	0.16	&	-1.38	$\pm$	0.17	&	18.1	&	18.5	&	17.1	&	1.40	\\
CPD-51 6744	&	Gaia EDR3 5897352631316651264	&	316.1700	&	8.4513	&	214.5370	&	-52.1776	&	0.222	$\pm$	0.022	&	-2.89	$\pm$	0.03	&	-0.26	$\pm$	0.03	&	12.7	&	12.7	&	12.4	&	0.26	\\
PHR J1418-5144	&	Gaia EDR3 5897438771177986432	&	316.3574	&	8.8457	&	214.6074	&	-51.7441	&	0.840	$\pm$	0.081	&	-4.97	$\pm$	0.09	&	1.51	$\pm$	0.09	&	17.2	&	17.2	&	17.3	&	-0.16	\\
MPA J1508-6455	&	Gaia EDR3 5872884511895152768	&	316.7707	&	-5.7972	&	227.0270	&	-64.9302	&	0.199	$\pm$	0.017	&	-2.97	$\pm$	0.01	&	-1.33	$\pm$	0.02	&	13.5	&	13.7	&	13.0	&	0.73	\\
NGC 5844	&	Gaia EDR3 5873264285765311232	&	317.1384	&	-5.7148	&	227.6699	&	-64.6739	&	0.699	$\pm$	0.105	&	2.82	$\pm$	0.05	&	-6.37	$\pm$	0.11	&	17.9	&	17.8	&	17.5	&	0.29	\\
LS 3235	&	Gaia EDR3 5898716231900175616	&	317.2913	&	8.6130	&	216.1348	&	-51.6442	&	0.386	$\pm$	0.036	&	-7.09	$\pm$	0.04	&	-4.89	$\pm$	0.04	&	13.0	&	13.0	&	12.9	&	0.11	\\
WRAY 16-159	&	Gaia EDR3 5876361167674415104	&	318.3819	&	-2.0620	&	226.0359	&	-60.8889	&	2.320	$\pm$	1.386	&	-6.48	$\pm$	1.20	&	-1.62	$\pm$	1.50	&	20.6	&	18.6	&	18.4	&	0.22	\\
PN A66 36	&	Gaia EDR3 6292074655679874688	&	318.4628	&	41.4997	&	205.1724	&	-19.8820	&	2.374	$\pm$	0.061	&	19.36	$\pm$	0.07	&	4.76	$\pm$	0.05	&	11.5	&	11.3	&	11.8	&	-0.47	\\
IC 4406	&	Gaia EDR3 6102472263541814272	&	319.6865	&	15.7407	&	215.6089	&	-44.1506	&	0.859	$\pm$	0.117	&	-3.74	$\pm$	0.12	&	-1.19	$\pm$	0.11	&	17.2	&	15.4	&	15.5	&	-0.06	\\
HD 141969	&	Gaia EDR3 5822458022416453120	&	320.1341	&	-9.6580	&	239.0070	&	-66.1526	&	0.186	$\pm$	0.026	&	-5.75	$\pm$	0.01	&	-6.14	$\pm$	0.02	&	10.9	&	10.7	&	10.6	&	0.13	\\
Hen 2-434	&	Gaia EDR3 6367469439307095936	&	320.3341	&	-28.8883	&	293.4556	&	-74.5496	&	0.126	$\pm$	0.040	&	-3.27	$\pm$	0.03	&	-1.89	$\pm$	0.04	&	14.1	&	13.0	&	13.5	&	-0.46	\\
PN G320.7+04.2	&	Gaia EDR3 5893724513518808832	&	320.7120	&	4.2452	&	224.2595	&	-54.2328	&	0.547	$\pm$	0.212	&	-4.27	$\pm$	0.21	&	-1.97	$\pm$	0.24	&	18.7	&	19.5	&	17.7	&	1.81	\\
RCW 90	&	Gaia EDR3 5881321133340445696	&	320.9946	&	2.0918	&	226.4966	&	-55.9880	&	0.777	$\pm$	0.205	&	-7.07	$\pm$	0.19	&	-3.00	$\pm$	0.21	&	17.8	&	15.1	&	13.3	&	1.89	\\
WRAY 15-1269	&	Gaia EDR3 5899715786733345536	&	321.0481	&	3.9884	&	224.9728	&	-54.3021	&	0.465	$\pm$	0.027	&	-4.85	$\pm$	0.02	&	-0.20	$\pm$	0.03	&	11.6	&	11.7	&	10.6	&	1.06	\\
CVMP 1	&	Gaia EDR3 5886591161255356416	&	321.6312	&	2.2291	&	227.3548	&	-55.5516	&	0.128	$\pm$	0.655	&	-4.93	$\pm$	0.63	&	-4.35	$\pm$	0.74	&	20.2	&	20.2	&	20.3	&	-0.04	\\
WRAY 16-190	&	Gaia EDR3 5832448803513250048	&	322.1764	&	-6.6031	&	238.0445	&	-62.5131	&	0.392	$\pm$	0.256	&	-5.90	$\pm$	0.30	&	-4.03	$\pm$	0.27	&	17.2	&	14.3	&	14.6	&	-0.25	\\
NGC 5979	&	Gaia EDR3 5833343531156787840	&	322.5807	&	-5.2633	&	236.9216	&	-61.2182	&	0.246	$\pm$	0.051	&	0.32	$\pm$	0.06	&	-2.43	$\pm$	0.05	&	16.3	&	15.5	&	15.5	&	0.00	\\
WRAY 16-175	&	Gaia EDR3 5887196472462012928	&	323.9563	&	2.4581	&	230.5807	&	-54.1369	&	0.161	$\pm$	0.073	&	-5.69	$\pm$	0.07	&	-3.52	$\pm$	0.07	&	16.7	&	15.0	&	13.8	&	1.27	\\
IRAS 15154-5258	&	Gaia EDR3 5888049732191403904	&	324.0862	&	3.5312	&	229.7865	&	-53.1638	&	0.282	$\pm$	0.024	&	-1.04	$\pm$	0.02	&	-0.34	$\pm$	0.02	&	14.8	&	15.8	&	13.6	&	2.22	\\
ESO 223-10	&	Gaia EDR3 5903448633025639936	&	324.1671	&	9.0777	&	225.4196	&	-48.3508	&	0.246	$\pm$	0.072	&	-3.05	$\pm$	0.08	&	-3.49	$\pm$	0.07	&	16.7	&	16.6	&	16.7	&	-0.14	\\
WRAY 16-178	&	Gaia EDR3 5887229462174068608	&	324.2671	&	2.5885	&	230.9014	&	-53.8578	&	0.097	$\pm$	0.045	&	-7.16	$\pm$	0.04	&	-3.92	$\pm$	0.04	&	15.9	&	15.3	&	14.0	&	1.34	\\
Kn 73	&	Gaia EDR3 5816227639772060032	&	324.3393	&	-11.9087	&	249.8814	&	-64.8027	&	0.079	$\pm$	0.054	&	-3.06	$\pm$	0.03	&	-6.44	$\pm$	0.04	&	16.4	&	16.2	&	16.5	&	-0.32	\\
PN G325.9+09.4	&	Gaia EDR3 5903941763984739072	&	325.9800	&	9.4696	&	227.4351	&	-47.1188	&	0.096	$\pm$	0.044	&	-5.54	$\pm$	0.05	&	-3.09	$\pm$	0.04	&	15.8	&	15.8	&	15.8	&	-0.05	\\
WRAY 15-1440	&	Gaia EDR3 5831451649598626560	&	326.0527	&	-6.5467	&	243.9262	&	-59.9003	&	0.301	$\pm$	0.136	&	-3.40	$\pm$	0.16	&	-2.94	$\pm$	0.14	&	12.7	&	12.7	&	12.2	&	0.48	\\
NeVe 3-2	&	Gaia EDR3 5902564934924665984	&	326.4146	&	6.9929	&	229.9328	&	-48.9986	&	0.228	$\pm$	0.030	&	-6.81	$\pm$	0.03	&	-2.01	$\pm$	0.03	&	15.3	&	15.3	&	15.1	&	0.21	\\
IC 972	&	Gaia EDR3 6291509197468092672	&	326.7605	&	42.2414	&	211.1080	&	-17.2279	&	0.432	$\pm$	0.105	&	-6.66	$\pm$	0.12	&	-0.37	$\pm$	0.08	&	17.3	&	17.6	&	16.6	&	0.97	\\
WRAY 16-193	&	Gaia EDR3 5884529954949098752	&	326.9130	&	-1.3991	&	238.6851	&	-55.4928	&	0.298	$\pm$	0.071	&	-6.10	$\pm$	0.08	&	-3.71	$\pm$	0.06	&	14.4	&	17.3	&	12.9	&	4.47	\\
PN G326.9+08.2	&	Gaia EDR3 5902978312612044544	&	326.9513	&	8.2641	&	229.5760	&	-47.6412	&	0.123	$\pm$	0.174	&	-3.76	$\pm$	0.18	&	-1.88	$\pm$	0.14	&	18.2	&	18.3	&	17.8	&	0.58	\\
WRAY 16-198	&	Gaia EDR3 5836438239720535040	&	327.1950	&	-2.2044	&	239.9901	&	-55.9259	&	0.256	$\pm$	0.040	&	-3.68	$\pm$	0.04	&	-4.01	$\pm$	0.03	&	14.8	&	13.6	&	12.3	&	1.24	\\
PN G327.5-02.2	&	Gaia EDR3 5836526376829511808	&	327.5628	&	-2.2579	&	240.5466	&	-55.7252	&	0.174	$\pm$	0.038	&	-2.51	$\pm$	0.04	&	-4.45	$\pm$	0.04	&	15.9	&	17.0	&	14.8	&	2.20	\\
NGC 5882	&	Gaia EDR3 6000019147299399936	&	327.8181	&	10.0801	&	229.2081	&	-45.6496	&	0.445	$\pm$	0.030	&	-5.51	$\pm$	0.03	&	-4.33	$\pm$	0.03	&	13.3	&	12.4	&	12.5	&	-0.08	\\
WRAY 16-222	&	Gaia EDR3 5831765457042662528	&	327.8222	&	-7.2768	&	247.3799	&	-59.1571	&	0.537	$\pm$	0.609	&	-2.80	$\pm$	0.75	&	-3.10	$\pm$	0.67	&	20.2	&	18.7	&	19.0	&	-0.28	\\
Mu 1	&	Gaia EDR3 6004659807917992320	&	328.2386	&	14.3959	&	226.5713	&	-41.7552	&	0.179	$\pm$	0.155	&	-0.37	$\pm$	0.17	&	0.75	$\pm$	0.14	&	18.1	&	17.9	&	18.4	&	-0.47	\\
PN G328.5+06.0	&	Gaia EDR3 5986526735217715456	&	328.5529	&	6.0655	&	233.3916	&	-48.5735	&	0.805	$\pm$	0.244	&	-8.68	$\pm$	0.24	&	-6.24	$\pm$	0.20	&	18.7	&	18.5	&	18.3	&	0.19	\\
Pa 33	&	Gaia EDR3 6003852732024802816	&	328.8247	&	13.5638	&	227.8048	&	-42.1731	&	0.691	$\pm$	0.145	&	-2.69	$\pm$	0.17	&	0.49	$\pm$	0.16	&	18.1	&	18.0	&	18.4	&	-0.44	\\
IRAS 15597-5353	&	Gaia EDR3 5932766831397599104	&	328.8423	&	-1.1313	&	240.9226	&	-54.0346	&	0.344	$\pm$	0.015	&	-3.17	$\pm$	0.02	&	-4.15	$\pm$	0.01	&	12.2	&	12.7	&	11.5	&	1.28	\\
WRAY 16-205	&	Gaia EDR3 5932430076005918848	&	328.9737	&	-2.4984	&	242.6708	&	-54.9596	&	0.057	$\pm$	0.031	&	-2.88	$\pm$	0.03	&	-3.06	$\pm$	0.03	&	14.6	&	14.9	&	13.9	&	1.02	\\
PN Sp 1	&	Gaia EDR3 5982072132545824128	&	329.0787	&	1.9571	&	237.9206	&	-51.5246	&	0.701	$\pm$	0.017	&	-5.31	$\pm$	0.02	&	-2.91	$\pm$	0.02	&	13.7	&	14.0	&	13.3	&	0.71	\\
PN G329.5-02.2	&	Gaia EDR3 5932562670172030848	&	329.5600	&	-2.2706	&	243.1420	&	-54.3933	&	0.384	$\pm$	0.255	&	-4.65	$\pm$	0.26	&	-5.48	$\pm$	0.25	&	19.0	&	19.4	&	18.0	&	1.42	\\
BMP J1613-5406	&	Gaia EDR3 5932573046823712256	&	329.8046	&	-2.1103	&	243.2585	&	-54.1090	&	1.925	$\pm$	0.894	&	0.70	$\pm$	0.86	&	-3.16	$\pm$	0.74	&	20.0	&	20.1	&	20.0	&	0.11	\\
PN G329.9+03.7	&	Gaia EDR3 5982837598830962048	&	329.9299	&	3.7261	&	237.2173	&	-49.6134	&	0.078	$\pm$	0.479	&	-4.45	$\pm$	0.63	&	-4.56	$\pm$	0.50	&	19.6	&	17.3	&	16.6	&	0.69	\\
TYC 8313-1995-2	&	Gaia EDR3 5982979264021123968	&	330.7786	&	4.1535	&	237.8164	&	-48.7496	&	1.208	$\pm$	0.350	&	-1.48	$\pm$	0.31	&	-1.52	$\pm$	0.28	&	10.8	&	11.1	&	10.1	&	1.06	\\
HD 149427	&	Gaia EDR3 5928675582979093376	&	331.1344	&	-5.7656	&	249.4279	&	-55.7074	&	0.015	$\pm$	0.233	&	-5.38	$\pm$	0.26	&	-7.25	$\pm$	0.21	&	11.8	&	11.9	&	11.5	&	0.36	\\
WRAY 16-220	&	Gaia EDR3 5933777110776156928	&	331.5431	&	-2.7884	&	246.1577	&	-53.3761	&	0.161	$\pm$	0.066	&	-2.61	$\pm$	0.08	&	-2.56	$\pm$	0.06	&	16.7	&	16.1	&	15.3	&	0.83	\\
PN Mz 3	&	Gaia EDR3 5934701559547878144	&	331.7274	&	-1.0114	&	244.3058	&	-51.9863	&	0.349	$\pm$	0.086	&	-3.55	$\pm$	0.10	&	-3.91	$\pm$	0.08	&	13.2	&	13.8	&	12.0	&	1.75	\\
PN G332.4-01.4	&	Gaia EDR3 5934018728455510528	&	332.4815	&	-1.4220	&	245.6418	&	-51.7488	&	0.396	$\pm$	0.167	&	-5.01	$\pm$	0.19	&	-5.82	$\pm$	0.14	&	18.6	&	19.2	&	17.9	&	1.29	\\
PN HaTr 7	&	Gaia EDR3 5911656865276078080	&	332.5068	&	-16.9108	&	268.5393	&	-60.8327	&	0.570	$\pm$	0.034	&	-3.47	$\pm$	0.02	&	-11.80	$\pm$	0.02	&	14.8	&	14.7	&	15.0	&	-0.31	\\
PN HaTr 6	&	Gaia EDR3 5911772863745103872	&	332.7953	&	-16.4656	&	267.9701	&	-60.3894	&	0.323	$\pm$	0.458	&	-1.70	$\pm$	0.30	&	-5.62	$\pm$	0.38	&	19.8	&	19.6	&	20.2	&	-0.60	\\
TYC 8735-533-1	&	Gaia EDR3 5917195002285834240	&	332.9152	&	-9.9083	&	257.2539	&	-56.9133	&	0.661	$\pm$	0.047	&	-1.46	$\pm$	0.04	&	-5.98	$\pm$	0.03	&	11.4	&	11.4	&	10.4	&	1.00	\\
PN G333.4-04.3	&	Gaia EDR3 5930814309267559552	&	333.4661	&	-4.3659	&	250.2683	&	-53.0402	&	0.082	$\pm$	0.067	&	-3.68	$\pm$	0.09	&	-3.59	$\pm$	0.05	&	16.4	&	16.7	&	16.0	&	0.72	\\
PMR 5	&	Gaia EDR3 5935620137100518016	&	333.9295	&	0.6863	&	244.9174	&	-49.2331	&	0.270	$\pm$	0.063	&	-3.21	$\pm$	0.07	&	-3.91	$\pm$	0.06	&	15.3	&	18.3	&	13.8	&	4.55	\\
IC 4642	&	Gaia EDR3 5923374773032038528	&	334.3912	&	-9.3458	&	257.9383	&	-55.4005	&	0.226	$\pm$	0.061	&	-1.10	$\pm$	0.04	&	-8.43	$\pm$	0.04	&	15.9	&	15.5	&	15.7	&	-0.23	\\
MPA J1658-5341	&	Gaia EDR3 5935774927750122112	&	334.6011	&	-6.7623	&	254.5710	&	-53.6959	&	0.064	$\pm$	0.043	&	-5.40	$\pm$	0.05	&	-6.99	$\pm$	0.04	&	16.0	&	15.8	&	15.9	&	0.00	\\
CD-53 7049	&	Gaia EDR3 5923760667266961408	&	334.8430	&	-7.4640	&	255.7620	&	-53.9317	&	0.142	$\pm$	0.052	&	-5.74	$\pm$	0.06	&	-5.15	$\pm$	0.05	&	11.1	&	11.5	&	10.5	&	0.96	\\
PN G334.9-12.8	&	Gaia EDR3 5919316887904278528	&	334.9585	&	-12.8378	&	263.7471	&	-56.8235	&	0.450	$\pm$	0.728	&	-0.84	$\pm$	0.94	&	-7.59	$\pm$	0.62	&	20.4	&	20.2	&	20.4	&	-0.28	\\
PN DS 2	&	Gaia EDR3 6008325614048284416	&	335.5839	&	12.4477	&	235.7709	&	-39.3041	&	1.200	$\pm$	0.048	&	-14.07	$\pm$	0.05	&	-13.05	$\pm$	0.04	&	12.3	&	12.2	&	12.5	&	-0.25	\\
PN PC 14	&	Gaia EDR3 5924318978646258304	&	336.2881	&	-6.9916	&	256.5615	&	-52.5002	&	0.447	$\pm$	0.224	&	-5.71	$\pm$	0.32	&	-6.29	$\pm$	0.29	&	16.9	&	14.1	&	14.1	&	-0.02	\\
PN G336.5+05.5	&	Gaia EDR3 5991591150152485376	&	336.5542	&	5.5092	&	242.8037	&	-43.9394	&	0.166	$\pm$	0.115	&	-4.92	$\pm$	0.12	&	-4.13	$\pm$	0.10	&	17.6	&	17.9	&	17.2	&	0.77	\\
PN MeWe 1-10	&	Gaia EDR3 5921422315225774336	&	336.9803	&	-11.5808	&	263.6175	&	-54.4827	&	0.648	$\pm$	0.235	&	0.80	$\pm$	0.21	&	-10.22	$\pm$	0.18	&	18.8	&	18.7	&	19.1	&	-0.38	\\
WRAY 16-266	&	Gaia EDR3 5924816851223108864	&	337.4968	&	-9.1850	&	260.6541	&	-52.7763	&	0.391	$\pm$	0.131	&	-2.01	$\pm$	0.13	&	-6.13	$\pm$	0.11	&	17.8	&	17.5	&	17.5	&	-0.02	\\
WRAY 15-1594	&	Gaia EDR3 5938103104921060224	&	337.5514	&	-5.1406	&	255.4042	&	-50.3827	&	0.187	$\pm$	0.021	&	2.94	$\pm$	0.03	&	-0.52	$\pm$	0.03	&	12.5	&	12.6	&	12.3	&	0.31	\\
NGC 6326	&	Gaia EDR3 5925023250182476416	&	338.1994	&	-8.3839	&	260.1934	&	-51.7543	&	0.182	$\pm$	0.061	&	-1.18	$\pm$	0.08	&	-6.73	$\pm$	0.06	&	16.6	&	15.0	&	15.2	&	-0.25	\\
IC 4599	&	Gaia EDR3 5992575625377163264	&	338.8043	&	5.6810	&	244.8467	&	-42.2602	&	0.209	$\pm$	0.075	&	-1.18	$\pm$	0.08	&	-1.64	$\pm$	0.06	&	16.5	&	15.4	&	15.1	&	0.32	\\
PN LoTr 5	&	Gaia EDR3 3958428334589607552	&	339.8934	&	88.4573	&	193.8905	&	25.8918	&	2.181	$\pm$	0.047	&	-26.40	$\pm$	0.05	&	4.91	$\pm$	0.05	&	8.6	&	9.1	&	8.0	&	1.03	\\
PN Lo 11	&	Gaia EDR3 6010827896356669824	&	340.8953	&	12.3413	&	240.8426	&	-36.0149	&	0.230	$\pm$	0.198	&	-4.43	$\pm$	0.21	&	-2.24	$\pm$	0.15	&	18.6	&	18.7	&	18.5	&	0.18	\\
PN Lo 18	&	Gaia EDR3 6643159820922279936	&	341.2214	&	-24.6091	&	287.4491	&	-55.5862	&	0.552	$\pm$	1.169	&	1.37	$\pm$	1.39	&	-1.57	$\pm$	1.20	&	20.8	&	20.9	&	21.4	&	-0.56	\\
WR 72	&	Gaia EDR3 6010805807350513920	&	341.5488	&	12.1049	&	241.6186	&	-35.7535	&	0.800	$\pm$	0.024	&	-4.70	$\pm$	0.03	&	-2.30	$\pm$	0.02	&	13.9	&	14.0	&	13.7	&	0.26	\\
NGC 6026	&	Gaia EDR3 6011169161583903488	&	341.6049	&	13.7042	&	240.3380	&	-34.5433	&	0.328	$\pm$	0.019	&	-3.12	$\pm$	0.02	&	-1.22	$\pm$	0.02	&	13.1	&	13.1	&	13.1	&	0.08	\\
NGC 6153	&	Gaia EDR3 6017034570775817984	&	341.8446	&	5.4383	&	247.8774	&	-40.2535	&	0.702	$\pm$	0.046	&	-3.76	$\pm$	0.06	&	-2.46	$\pm$	0.04	&	15.3	&	15.0	&	14.3	&	0.74	\\
PHR J1702-4443	&	Gaia EDR3 5963723654320289152	&	342.0886	&	-1.7433	&	255.5179	&	-44.7221	&	0.065	$\pm$	1.163	&	-3.50	$\pm$	2.18	&	1.37	$\pm$	1.26	&	20.6	&	18.6	&	19.3	&	-0.73	\\
NGC 6072	&	Gaia EDR3 6022549519257057280	&	342.1819	&	10.8520	&	243.2432	&	-36.2298	&	1.069	$\pm$	0.200	&	3.02	$\pm$	0.26	&	0.44	$\pm$	0.16	&	18.6	&	17.4	&	17.0	&	0.46	\\
PN H 1-1	&	Gaia EDR3 6022980081133498368	&	343.4236	&	11.9491	&	243.3674	&	-34.5943	&	0.033	$\pm$	0.128	&	-3.99	$\pm$	0.15	&	-4.69	$\pm$	0.09	&	17.1	&	14.9	&	15.4	&	-0.48	\\
PN PC 17	&	Gaia EDR3 5948679547781501184	&	343.5657	&	-7.8450	&	263.9239	&	-46.9970	&	0.167	$\pm$	0.055	&	-1.39	$\pm$	0.06	&	-3.80	$\pm$	0.03	&	15.2	&	14.1	&	14.3	&	-0.16	\\
WRAY 16-278	&	Gaia EDR3 5952198676546036096	&	344.4152	&	-6.1565	&	262.5161	&	-45.3808	&	0.153	$\pm$	0.080	&	-3.86	$\pm$	0.10	&	-6.07	$\pm$	0.07	&	16.6	&	15.8	&	15.7	&	0.13	\\
Kn 99	&	Gaia EDR3 6707279971809736960	&	344.5305	&	-12.5819	&	270.7578	&	-48.4946	&	0.108	$\pm$	0.030	&	-3.59	$\pm$	0.02	&	-6.76	$\pm$	0.02	&	13.4	&	13.4	&	13.4	&	-0.07	\\
PN G344.6-04.5	&	Gaia EDR3 5953237508824133376	&	344.6167	&	-4.5424	&	260.7752	&	-44.3213	&	0.039	$\pm$	0.227	&	-1.93	$\pm$	0.31	&	-7.00	$\pm$	0.23	&	18.7	&	19.0	&	18.1	&	0.95	\\
BMP J1651-3930	&	Gaia EDR3 5970024611844351616	&	344.9620	&	3.0147	&	252.9221	&	-39.5077	&	0.598	$\pm$	0.213	&	-0.88	$\pm$	0.28	&	-4.95	$\pm$	0.21	&	19.0	&	19.0	&	18.8	&	0.26	\\
PN Tc 1	&	Gaia EDR3 5954912374289120896	&	345.2374	&	-8.8350	&	266.3970	&	-46.0900	&	0.250	$\pm$	0.034	&	-2.33	$\pm$	0.04	&	-9.30	$\pm$	0.03	&	11.3	&	11.1	&	11.2	&	-0.02	\\
IC 4637	&	Gaia EDR3 5966769881320062208	&	345.4794	&	0.1404	&	256.2936	&	-40.8856	&	0.676	$\pm$	0.015	&	0.74	$\pm$	0.02	&	-23.62	$\pm$	0.01	&	12.5	&	12.7	&	12.1	&	0.63	\\
PN Lo 13	&	Gaia EDR3 6036783899864816768	&	345.5064	&	15.1139	&	242.4414	&	-30.9188	&	0.397	$\pm$	0.127	&	3.38	$\pm$	0.15	&	1.46	$\pm$	0.09	&	17.8	&	17.7	&	18.1	&	-0.36	\\
Kn 101	&	Gaia EDR3 5955009955937563136	&	345.5661	&	-8.1810	&	265.8255	&	-45.4780	&	1.104	$\pm$	0.253	&	-0.92	$\pm$	0.29	&	-5.60	$\pm$	0.19	&	19.0	&	18.8	&	18.8	&	-0.02	\\
PN G345.6-07.4	&	Gaia EDR3 5955219790876459264	&	345.6244	&	-7.4902	&	265.0263	&	-45.0726	&	0.864	$\pm$	0.263	&	-1.50	$\pm$	0.27	&	-2.96	$\pm$	0.18	&	18.9	&	18.1	&	18.2	&	-0.10	\\
IC 4663	&	Gaia EDR3 5955085238132418048	&	346.2615	&	-8.2195	&	266.3693	&	-44.9050	&	0.369	$\pm$	0.079	&	-0.08	$\pm$	0.08	&	-4.63	$\pm$	0.05	&	16.6	&	15.9	&	15.9	&	0.05	\\
PN G346.5+13.5	&	Gaia EDR3 6037404849053055488	&	346.5623	&	13.4953	&	244.6260	&	-31.3310	&	0.211	$\pm$	0.030	&	-0.77	$\pm$	0.04	&	-2.89	$\pm$	0.03	&	14.8	&	14.9	&	14.7	&	0.18	\\
PN G346.9-08.9	&	Gaia EDR3 5954720062822377216	&	346.9686	&	-8.8988	&	267.6906	&	-44.6394	&	0.053	$\pm$	0.146	&	-1.80	$\pm$	0.15	&	-2.25	$\pm$	0.10	&	17.8	&	17.8	&	17.9	&	-0.12	\\
IC 4699	&	Gaia EDR3 6708047083020633472	&	348.0300	&	-13.8533	&	274.6335	&	-45.9838	&	0.133	$\pm$	0.050	&	0.00	$\pm$	0.05	&	-3.44	$\pm$	0.04	&	15.3	&	14.4	&	14.9	&	-0.55	\\
WRAY 16-330	&	Gaia EDR3 5956267659817411712	&	348.8850	&	-9.0371	&	269.1404	&	-43.0553	&	0.118	$\pm$	0.061	&	-2.07	$\pm$	0.07	&	-7.21	$\pm$	0.05	&	15.5	&	14.0	&	13.8	&	0.21	\\
NGC 6337	&	Gaia EDR3 5972577055062637056	&	349.3514	&	-1.1154	&	260.5653	&	-38.4838	&	0.577	$\pm$	0.039	&	-0.97	$\pm$	0.05	&	-2.80	$\pm$	0.03	&	15.6	&	15.8	&	15.4	&	0.39	\\
PN Lo 16	&	Gaia EDR3 5960852520245103744	&	349.3618	&	-4.2236	&	263.9245	&	-40.1907	&	0.532	$\pm$	0.045	&	-0.01	$\pm$	0.05	&	-1.55	$\pm$	0.04	&	16.0	&	16.3	&	15.4	&	0.84	\\
PN G349.7+04.0	&	Gaia EDR3 5978038952120782208	&	349.7523	&	3.9986	&	255.6923	&	-35.1507	&	0.778	$\pm$	0.089	&	-2.07	$\pm$	0.11	&	-7.63	$\pm$	0.07	&	17.4	&	18.2	&	16.5	&	1.65	\\
PN H 2-1	&	Gaia EDR3 5978397113707361536	&	350.9088	&	4.4022	&	256.1510	&	-33.9886	&	0.323	$\pm$	0.025	&	-4.73	$\pm$	0.03	&	-1.84	$\pm$	0.02	&	13.0	&	12.7	&	11.8	&	0.91	\\
PN HaTr 9	&	Gaia EDR3 6725198815882935168	&	351.0925	&	-10.4748	&	272.2453	&	-41.8104	&	1.172	$\pm$	0.193	&	2.39	$\pm$	0.25	&	-1.63	$\pm$	0.18	&	18.2	&	18.1	&	18.4	&	-0.34	\\
PN M 1-19	&	Gaia EDR3 5978493325390055296	&	351.1991	&	4.8363	&	255.9452	&	-33.4957	&	0.085	$\pm$	0.071	&	-7.08	$\pm$	0.08	&	-6.44	$\pm$	0.06	&	16.1	&	14.3	&	13.5	&	0.78	\\
PN H 1-4	&	Gaia EDR3 6027623799797947776	&	351.3211	&	7.6433	&	253.4045	&	-31.6759	&	0.184	$\pm$	0.092	&	-2.96	$\pm$	0.11	&	-4.02	$\pm$	0.07	&	15.6	&	14.9	&	14.7	&	0.17	\\
WRAY 16-385	&	Gaia EDR3 6724822782927554176	&	351.7031	&	-10.9874	&	273.2206	&	-41.5074	&	0.027	$\pm$	0.077	&	-3.56	$\pm$	0.07	&	-6.14	$\pm$	0.06	&	16.2	&	15.5	&	16.0	&	-0.50	\\
PN G351.7-06.6	&	Gaia EDR3 4036448129216710272	&	351.7703	&	-6.6684	&	268.2620	&	-39.4025	&	0.089	$\pm$	0.037	&	-5.59	$\pm$	0.04	&	-3.85	$\pm$	0.03	&	15.6	&	15.6	&	15.2	&	0.35	\\
PN PC 13	&	Gaia EDR3 6031037577201941888	&	351.9288	&	9.0413	&	252.5711	&	-30.3320	&	0.105	$\pm$	0.082	&	-1.88	$\pm$	0.10	&	-3.11	$\pm$	0.06	&	16.6	&	15.8	&	15.9	&	-0.11	\\
PN G352.1-02.6	&	Gaia EDR3 5962549410293600128	&	352.1237	&	-2.6062	&	264.0719	&	-36.9965	&	0.208	$\pm$	0.038	&	0.95	$\pm$	0.05	&	0.73	$\pm$	0.04	&	15.6	&	16.5	&	14.6	&	1.90	\\
PN K 2-16	&	Gaia EDR3 6033785806546839936	&	352.9472	&	11.3960	&	251.2044	&	-28.0680	&	0.158	$\pm$	0.024	&	-2.43	$\pm$	0.03	&	-2.69	$\pm$	0.02	&	12.1	&	12.2	&	11.8	&	0.48	\\
WRAY 16-411	&	Gaia EDR3 6726303683327171200	&	353.7883	&	-12.8972	&	276.6738	&	-40.4981	&	0.190	$\pm$	0.092	&	1.23	$\pm$	0.12	&	-5.13	$\pm$	0.10	&	17.3	&	17.0	&	17.4	&	-0.41	\\
PN H 1-52	&	Gaia EDR3 4036334471597172352	&	354.4690	&	-7.8446	&	271.2400	&	-37.6354	&	0.253	$\pm$	0.396	&	-4.16	$\pm$	0.51	&	-5.52	$\pm$	0.34	&	19.5	&	17.9	&	17.8	&	0.17	\\
NAME PN SAB 41	&	Gaia EDR3 4041043675655024128	&	354.5479	&	-3.9498	&	267.0681	&	-35.6418	&	0.772	$\pm$	0.131	&	-2.94	$\pm$	0.14	&	-8.22	$\pm$	0.09	&	17.7	&	17.8	&	17.0	&	0.83	\\
PN G354.7-03.9	&	Gaia EDR3 4041421362193585152	&	354.7191	&	-3.9752	&	267.2026	&	-35.5081	&	0.664	$\pm$	0.919	&	-11.35	$\pm$	1.41	&	-18.78	$\pm$	0.73	&	19.4	&	18.6	&	17.6	&	1.02	\\
PN SB 42	&	Gaia EDR3 4038618088434289664	&	355.3338	&	-7.5895	&	271.4690	&	-36.7601	&	0.015	$\pm$	0.153	&	-1.62	$\pm$	0.17	&	-7.27	$\pm$	0.12	&	18.1	&	17.6	&	17.6	&	0.00	\\
PN G355.3+03.8	&	Gaia EDR3 4058948024160146176	&	355.3855	&	3.7987	&	259.8336	&	-30.7279	&	0.622	$\pm$	0.040	&	-0.84	$\pm$	0.05	&	-2.04	$\pm$	0.03	&	15.5	&	15.6	&	15.1	&	0.50	\\
PN Hf 2-1	&	Gaia EDR3 4041465647722562688	&	355.4734	&	-4.0974	&	267.8007	&	-34.9231	&	0.056	$\pm$	0.249	&	-0.48	$\pm$	0.28	&	-5.41	$\pm$	0.19	&	17.4	&	16.6	&	15.9	&	0.76	\\
MPA J1746-3412	&	Gaia EDR3 4041758053185606656	&	355.5687	&	-2.8668	&	266.5770	&	-34.2103	&	0.080	$\pm$	0.046	&	-5.05	$\pm$	0.05	&	-7.26	$\pm$	0.03	&	15.5	&	15.6	&	14.4	&	1.20	\\
PN G355.6-02.3	&	Gaia EDR3 4041804473208281088	&	355.6164	&	-2.3910	&	266.1163	&	-33.9222	&	0.241	$\pm$	0.139	&	-8.36	$\pm$	0.18	&	5.90	$\pm$	0.12	&	16.6	&	17.2	&	15.6	&	1.61	\\
PN H 1-35	&	Gaia EDR3 4041552891219095552	&	355.7334	&	-3.4725	&	267.3080	&	-34.3813	&	0.301	$\pm$	0.186	&	-11.50	$\pm$	0.18	&	-1.99	$\pm$	0.13	&	14.5	&	13.0	&	12.0	&	0.97	\\
PN M 1-30	&	Gaia EDR3 4040819138994544384	&	355.9039	&	-4.2692	&	268.2456	&	-34.6397	&	0.180	$\pm$	0.080	&	-0.96	$\pm$	0.09	&	-6.96	$\pm$	0.06	&	16.3	&	14.3	&	13.2	&	1.08	\\
PN G356.0-04.2	&	Gaia EDR3 4041594668305141888	&	356.0546	&	-4.2051	&	268.2705	&	-34.4776	&	0.295	$\pm$	0.196	&	-4.40	$\pm$	0.22	&	-4.59	$\pm$	0.14	&	18.6	&		&		&		\\
PN G356.2-08.9	&	Gaia EDR3 4037753460036201088	&	356.2716	&	-8.9931	&	273.5567	&	-36.5932	&	0.072	$\pm$	0.046	&	-5.83	$\pm$	0.05	&	-3.58	$\pm$	0.04	&	15.1	&	15.0	&	15.3	&	-0.30	\\
PN SB 48	&	Gaia EDR3 4039031333003460736	&	356.4165	&	-6.8614	&	271.3100	&	-35.4688	&	0.036	$\pm$	0.206	&	-5.51	$\pm$	0.24	&	-5.52	$\pm$	0.16	&	17.5	&	17.4	&	17.6	&	-0.14	\\
PN M 1-27	&	Gaia EDR3 4053955824662571648	&	356.5312	&	-2.3941	&	266.6895	&	-33.1431	&	0.253	$\pm$	0.022	&	0.14	$\pm$	0.03	&	-1.18	$\pm$	0.02	&	13.9	&	14.3	&	12.9	&	1.45	\\
PN H 1-39	&	Gaia EDR3 4043128594411861120	&	356.5542	&	-3.9785	&	268.3376	&	-33.9329	&	0.014	$\pm$	0.045	&	-1.66	$\pm$	0.05	&	-5.90	$\pm$	0.03	&	15.5	&	14.9	&	13.8	&	1.08	\\
PN H 1-41	&	Gaia EDR3 4042368312133298816	&	356.7661	&	-4.8057	&	269.3296	&	-34.1636	&	0.245	$\pm$	0.088	&	-2.38	$\pm$	0.10	&	-8.47	$\pm$	0.06	&	16.3	&	15.2	&	15.0	&	0.16	\\
PN G356.8-03.6	&	Gaia EDR3 4043198031104721664	&	356.8367	&	-3.6055	&	268.1217	&	-33.5012	&	0.022	$\pm$	0.032	&	-5.21	$\pm$	0.04	&	-9.06	$\pm$	0.02	&	14.8	&	15.2	&	14.2	&	0.95	\\
PN M 3-7	&	Gaia EDR3 4059510458668468992	&	357.1208	&	3.6116	&	261.1435	&	-29.4055	&	0.155	$\pm$	0.054	&	-5.19	$\pm$	0.07	&	-0.97	$\pm$	0.04	&	16.2	&	15.4	&	14.3	&	1.14	\\
PN H 1-43	&	Gaia EDR3 4042380857826322176	&	357.1835	&	-4.7886	&	269.5602	&	-33.7938	&	0.554	$\pm$	0.061	&	-1.39	$\pm$	0.07	&	-5.90	$\pm$	0.04	&	15.0	&	14.6	&	13.6	&	1.00	\\
KnPa 2	&	Gaia EDR3 6246462897568952192	&	357.4086	&	22.8828	&	244.6546	&	-17.4042	&	0.166	$\pm$	0.092	&	-4.48	$\pm$	0.10	&	-3.20	$\pm$	0.08	&	16.8	&	16.1	&	16.5	&	-0.35	\\
PN H 2-29	&	Gaia EDR3 4043451880845295744	&	357.6329	&	-3.3322	&	268.3201	&	-32.6774	&	0.936	$\pm$	0.447	&	-4.76	$\pm$	0.46	&	-6.13	$\pm$	0.29	&	19.1	&		&		&		\\
BMP J1759-3321	&	Gaia EDR3 4042513447762858880	&	357.7239	&	-4.8455	&	269.9384	&	-33.3535	&	1.120	$\pm$	0.137	&	2.58	$\pm$	0.15	&	0.27	$\pm$	0.10	&	18.1	&	18.0	&	18.4	&	-0.41	\\
PN Th 3-1	&	Gaia EDR3 4112252931941023104	&	357.9842	&	9.3232	&	256.4358	&	-25.4171	&	0.069	$\pm$	0.098	&	-4.63	$\pm$	0.10	&	-5.38	$\pm$	0.07	&	17.2	&	16.7	&	16.7	&	-0.02	\\
WRAY 16-344	&	Gaia EDR3 4042539909060351104	&	358.0612	&	-4.6947	&	269.9792	&	-32.9866	&	0.013	$\pm$	0.074	&	-1.08	$\pm$	0.08	&	-4.57	$\pm$	0.05	&	16.7	&	16.7	&	15.7	&	1.01	\\
IC 1297	&	Gaia EDR3 6714803311390242048	&	358.3461	&	-21.6052	&	289.3477	&	-39.6129	&	0.208	$\pm$	0.054	&	-1.67	$\pm$	0.06	&	-5.19	$\pm$	0.06	&	15.7	&	14.0	&	14.3	&	-0.34	\\
NGC 6563	&	Gaia EDR3 4039600536544395392	&	358.5039	&	-7.3376	&	273.0108	&	-33.8685	&	1.054	$\pm$	0.129	&	1.11	$\pm$	0.15	&	-3.10	$\pm$	0.11	&	17.3	&	17.0	&	17.7	&	-0.69	\\
PN M 1-26	&	Gaia EDR3 4056786556015410816	&	358.9594	&	-0.7215	&	266.4903	&	-30.2002	&	0.406	$\pm$	0.029	&	-2.70	$\pm$	0.03	&	-7.16	$\pm$	0.02	&	12.6	&	11.9	&	10.6	&	1.36	\\
ESO 455-139	&	Gaia EDR3 4060159376692627840	&	359.2363	&	1.2182	&	264.7621	&	-28.9432	&	0.364	$\pm$	0.034	&	-8.89	$\pm$	0.05	&	0.55	$\pm$	0.03	&	15.3	&	17.2	&	14.0	&	3.20	\\
Hen 3-1863	&	Gaia EDR3 6680314483486887552	&	359.2803	&	-33.5045	&	304.8696	&	-41.5243	&	0.319	$\pm$	0.040	&	1.65	$\pm$	0.04	&	-7.42	$\pm$	0.04	&	10.7	&	10.6	&	10.9	&	-0.22	\\
PN M 3-17	&	Gaia EDR3 4044076167334983808	&	359.3597	&	-3.1021	&	269.1069	&	-31.0715	&	0.178	$\pm$	0.062	&	-2.56	$\pm$	0.07	&	0.52	$\pm$	0.04	&	16.2	&	15.8	&	14.5	&	1.39	\\
PN M 3-44	&	Gaia EDR3 4056355822397882880	&	359.3855	&	-1.8139	&	267.8288	&	-30.3981	&	0.066	$\pm$	0.062	&	-1.36	$\pm$	0.07	&	-1.70	$\pm$	0.04	&	16.0	&	16.4	&	14.3	&	2.08	\\
PN G359.4-05.6	&	Gaia EDR3 4043004693207939584	&	359.4418	&	-5.6653	&	271.7794	&	-32.2561	&	0.405	$\pm$	0.118	&	-2.92	$\pm$	0.17	&	-2.55	$\pm$	0.13	&	17.6	&	18.0	&	16.7	&	1.27	\\
PN G359.7+06.0	&	Gaia EDR3 4109913205565555072	&	359.7033	&	6.0516	&	260.4919	&	-25.9068	&	0.417	$\pm$	0.301	&	-5.37	$\pm$	0.41	&	-4.74	$\pm$	0.26	&	19.3	&	19.6	&	19.4	&	0.15	\\
PN M 2-12	&	Gaia EDR3 4109870908774509184	&	359.8941	&	5.6219	&	261.0061	&	-25.9898	&	0.153	$\pm$	0.032	&	-5.45	$\pm$	0.04	&	-1.70	$\pm$	0.02	&	14.2	&	14.1	&	13.1	&	0.95	\\
PN H 1-62	&	Gaia EDR3 4045771305065496832	&	359.9997	&	-6.8504	&	273.3248	&	-32.3286	&	0.030	$\pm$	0.034	&	-3.68	$\pm$	0.04	&	-3.60	$\pm$	0.03	&	14.4	&	13.8	&	13.0	&	0.77	\\
\hline																																																																																																																																																																														

\end{longtable}
\newpage
\footnotesize
\begin{longtable}[!htbp]{|lllccccccc|}
\caption{Calibration sample.} \\

    \hline
   PN designation	&	PN name	&	Gaia designation	&	S5GHz (mJy)			&	$\theta$ (")			&	$D_{Gaia}$ (pc)			&	$R$ (pc)			&	$Tb$ (K)			&	$D$ (pc)			&	$|(D_{G}-D)/D_{G}| \%$	\\ \hline

    \endfirsthead

    \multicolumn{10}{l}{Continued table} \\
    \hline
   PN designation	&	PN name	&	Gaia designation	&	S5GHz (mJy)			&	$\theta$ (")			&	$D_{Gaia}$ (pc)			&	$R$ (pc)			&	$Tb$ (K)			&	$D$ (pc)			&	$|(D_{G}-D)/D_{G}| \%$	\\ \hline
    \endhead
PN G000.3+12.2	&	IC 4634	&	Gaia EDR3 4126115570219432448	&	114.8	$\pm$	16.0	&	5.5	$\pm$	1.10	&	2582	$\pm$	288	&	0.07	$\pm$	0.01	&	69.7	$\pm$	17.00	&	3068	$\pm$	182	&	18.8	\\					
PN G002.4+05.8 	&	NGC 6369	&	Gaia EDR3 4111368477921050368	&	2002.0	$\pm$	65.0	&	14.4	$\pm$	2.88	&	1069	$\pm$	56	&	0.07	$\pm$	0.01	&	177.3	$\pm$	35.92	&	912	$\pm$	42	&	14.7	\\					
PN G002.7-52.4	&	IC 5148	&	Gaia EDR3 6574225217863069056	&	28.1	$\pm$	3.5	&	62.5	$\pm$	12.51	&	1145	$\pm$	70	&	0.35	$\pm$	0.04	&	0.1	$\pm$	0.03	&	1443	$\pm$	82	&	26.1	\\					
PN G009.4-05.0	&	NGC 6629	&	Gaia EDR3 4089517157442187008	&	266.0	$\pm$	53.2	&	8.5	$\pm$	1.69	&	1988	$\pm$	90	&	0.08	$\pm$	0.01	&	67.9	$\pm$	15.19	&	2003	$\pm$	106	&	0.7	\\					
PN G009.6+14.8	&	NGC 6309	&	Gaia EDR3 4141505881131938560	&	134.5	$\pm$	26.9	&	8.8	$\pm$	1.75	&	2500	$\pm$	401	&	0.11	$\pm$	0.02	&	32.0	$\pm$	7.15	&	2364	$\pm$	125	&	5.4	\\					
PN G011.3-09.4	&	PN H 2-48	&	Gaia EDR3 4078224382749921024	&	66.8	$\pm$	7.0	&	2.3	$\pm$	0.11	&	4365	$\pm$	738	&	0.05	$\pm$	0.01	&	231.2	$\pm$	32.79	&	5312	$\pm$	191	&	21.7	\\					
PN G011.7-00.6	&	NGC 6567	&	Gaia EDR3 4094749870714268544	&	159.6	$\pm$	12.5	&	3.8	$\pm$	0.01	&	2725	$\pm$	260	&	0.05	$\pm$	0.00	&	202.8	$\pm$	15.89	&	3334	$\pm$	71	&	22.4	\\					
PN G016.4-01.9	&	PN M 1-46	&	Gaia EDR3 4103910524954236928	&	83.5	$\pm$	9.0	&	5.8	$\pm$	1.16	&	2303	$\pm$	84	&	0.06	$\pm$	0.01	&	45.8	$\pm$	10.41	&	3262	$\pm$	176	&	41.6	\\					
PN G017.6-10.2	&	PN A66 51	&	Gaia EDR3 4086643583803222400	&	29.0	$\pm$	5.8	&	31.6	$\pm$	6.31	&	1758	$\pm$	95	&	0.27	$\pm$	0.03	&	0.5	$\pm$	0.12	&	1966	$\pm$	104	&	11.8	\\					
PN G025.3+40.8	&	IC 4593	&	Gaia EDR3 4457218245479455744	&	92.0	$\pm$	18.0	&	7.0	$\pm$	1.39	&	2546	$\pm$	294	&	0.09	$\pm$	0.01	&	34.9	$\pm$	9.75	&	2916	$\pm$	204	&	14.5	\\					
PN G025.4-04.7	&	IC 1295	&	Gaia EDR3 4203649492421426816	&	44.5	$\pm$	5.0	&	51.3	$\pm$	10.26	&	1501	$\pm$	145	&	0.37	$\pm$	0.05	&	0.3	$\pm$	0.07	&	1398	$\pm$	77	&	6.8	\\					
PN G029.2-05.9	&	NGC 6751	&	Gaia EDR3 4206136209740612352	&	63.0	$\pm$	11.0	&	11.2	$\pm$	2.23	&	3249	$\pm$	472	&	0.18	$\pm$	0.03	&	9.3	$\pm$	2.46	&	2589	$\pm$	170	&	20.3	\\					
PN G034.6+11.8	&	NGC 6572	&	Gaia EDR3 4472051344537031808	&	1372.7	$\pm$	12.0	&	7.0	$\pm$	1.40	&	1806	$\pm$	189	&	0.06	$\pm$	0.01	&	512.6	$\pm$	102.63	&	1410	$\pm$	64	&	21.9	\\					
PN G035.9-01.1	&	SH 2-71	&	Gaia EDR3 4268419106711771776	&	65.0	$\pm$	7.0	&	52.9	$\pm$	10.58	&	1558	$\pm$	43	&	0.40	$\pm$	0.04	&	0.4	$\pm$	0.10	&	1246	$\pm$	67	&	20.0	\\					
PN G036.0+17.6 	&	PN A66 43	&	Gaia EDR3 4488953930631143168	&	10.0	$\pm$	2.0	&	40.0	$\pm$	8.00	&	2107	$\pm$	145	&	0.41	$\pm$	0.05	&	0.1	$\pm$	0.03	&	2340	$\pm$	124	&	11.1	\\					
PN G036.1-57.1	&	NGC 7293	&	Gaia EDR3 6628874205642084224	&	1292.0	$\pm$	26.0	&	414.1	$\pm$	82.83	&	199	$\pm$	2	&	0.40	$\pm$	0.04	&	0.1	$\pm$	0.03	&	215	$\pm$	10	&	8.1	\\					
PN G037.7-34.5	&	NGC 7009	&	Gaia EDR3 6889338034837425920	&	735.0	$\pm$	147.0	&	15.0	$\pm$	3.00	&	1206	$\pm$	82	&	0.09	$\pm$	0.01	&	59.6	$\pm$	13.34	&	1169	$\pm$	62	&	3.0	\\					
PN G043.1+03.8	&	PN M 1-65	&	Gaia EDR3 4311868924367555200	&	22.3	$\pm$	2.0	&	2.0	$\pm$	0.39	&	5931	$\pm$	758	&	0.06	$\pm$	0.01	&	107.1	$\pm$	23.48	&	7698	$\pm$	397	&	29.8	\\					
PN G043.1+37.7	&	NGC 6210	&	Gaia EDR3 1299564195037054592	&	256.0	$\pm$	14.0	&	9.3	$\pm$	1.86	&	1987	$\pm$	126	&	0.09	$\pm$	0.01	&	54.1	$\pm$	11.22	&	1937	$\pm$	92	&	2.5	\\					
PN G051.9-03.8	&	PN M 1-73	&	Gaia EDR3 4318420669299100288	&	43.1	$\pm$	5.0	&	3.1	$\pm$	0.61	&	4186	$\pm$	449	&	0.06	$\pm$	0.01	&	83.9	$\pm$	19.40	&	5225	$\pm$	289	&	24.8	\\					
PN G054.1-12.1	&	NGC 6891	&	Gaia EDR3 1803234906762692736	&	103.0	$\pm$	6.0	&	7.0	$\pm$	1.40	&	2468	$\pm$	195	&	0.08	$\pm$	0.01	&	38.7	$\pm$	8.05	&	2823	$\pm$	136	&	14.4	\\					
PN G059.7-18.7	&	PN A66 72	&	Gaia EDR3 1761341417799128320	&	16.1	$\pm$	2.0	&	65.9	$\pm$	13.17	&	1770	$\pm$	199	&	0.57	$\pm$	0.09	&	0.1	$\pm$	0.02	&	1636	$\pm$	93	&	7.6	\\					
PN G060.8-03.6	&	NGC 6853	&	Gaia EDR3 1827256624493300096	&	1325.0	$\pm$	19.0	&	186.9	$\pm$	37.38	&	387	$\pm$	6	&	0.35	$\pm$	0.04	&	0.7	$\pm$	0.14	&	309	$\pm$	14	&	20.0	\\					
PN G061.4-09.5	&	NGC 6905	&	Gaia EDR3 1816547660416810880	&	62.0	$\pm$	11.0	&	18.2	$\pm$	3.64	&	2597	$\pm$	189	&	0.23	$\pm$	0.03	&	3.4	$\pm$	0.92	&	2072	$\pm$	138	&	20.2	\\					
PN G063.1+13.9	&	NGC 6720 	&	Gaia EDR3 2090486618786534784	&	384.0	$\pm$	33.0	&	36.7	$\pm$	7.34	&	777	$\pm$	26	&	0.14	$\pm$	0.01	&	5.2	$\pm$	1.14	&	918	$\pm$	47	&	18.1	\\					
PN G064.6+48.2	&	NGC 6058	&	Gaia EDR3 1380199049219990784	&	10.0	$\pm$	2.0	&	16.0	$\pm$	0.80	&	2655	$\pm$	207	&	0.21	$\pm$	0.02	&	0.7	$\pm$	0.10	&	3583	$\pm$	127	&	35.0	\\					
PN G065.0-27.3	&	PS 1	&		&	14.0	$\pm$	2.8	&	1.3	$\pm$	0.07	&	10300	$\pm$	400	&	0.06	$\pm$	0.01	&	151.6	$\pm$	21.44	&	10521	$\pm$	373	&	2.1	\\					
PN G069.4-02.6	&	NGC 6894	&	Gaia EDR3 2053683628140774528	&	60.5	$\pm$	7.0	&	24.7	$\pm$	4.94	&	1423	$\pm$	229	&	0.17	$\pm$	0.03	&	1.8	$\pm$	0.42	&	1809	$\pm$	100	&	27.1	\\					
PN G083.5+12.7	&	NGC 6826	&	Gaia EDR3 2135352396915239808	&	398.0	$\pm$	36.0	&	14.7	$\pm$	2.94	&	1268	$\pm$	58	&	0.09	$\pm$	0.01	&	33.6	$\pm$	7.38	&	1390	$\pm$	72	&	9.6	\\					
PN G089.0+00.3	&	NGC 7026	&	Gaia EDR3 2165238733564304768	&	277.0	$\pm$	77.0	&	7.5	$\pm$	0.38	&	3031	$\pm$	279	&	0.11	$\pm$	0.01	&	90.1	$\pm$	26.66	&	2096	$\pm$	166	&	30.8	\\					
PN G094.0+27.4	&	PN K 1-16	&	Gaia EDR3 2160562927224840576	&	76.0	$\pm$	15.2	&	51.8	$\pm$	10.35	&	1650	$\pm$	96	&	0.41	$\pm$	0.05	&	0.5	$\pm$	0.12	&	1207	$\pm$	64	&	26.9	\\					
PN G096.4+29.9	&	NGC 6543	&	Gaia EDR3 1633325248915154176	&	884.5	$\pm$	80.0	&	13.1	$\pm$	2.62	&	1335	$\pm$	51	&	0.08	$\pm$	0.01	&	94.4	$\pm$	20.72	&	1186	$\pm$	61	&	11.2	\\					
PN G101.8+08.7	&	PN A66 75	&	Gaia EDR3 2216998964996270208	&	17.0	$\pm$	3.4	&	28.3	$\pm$	5.67	&	3211	$\pm$	535	&	0.44	$\pm$	0.09	&	0.4	$\pm$	0.09	&	2384	$\pm$	126	&	25.8	\\					
PN G106.5-17.6	&	NGC 7662	&	Gaia EDR3 1924818288379268736	&	633.0	$\pm$	58.0	&	10.8	$\pm$	2.16	&	1706	$\pm$	97	&	0.09	$\pm$	0.01	&	99.8	$\pm$	21.95	&	1420	$\pm$	74	&	16.8	\\					
PN G107.8+02.3	&	NGC 7354	&	Gaia EDR3 2201080755349789568	&	597.0	$\pm$	76.0	&	10.0	$\pm$	1.30	&	2029	$\pm$	283	&	0.10	$\pm$	0.02	&	109.3	$\pm$	31.63	&	1493	$\pm$	102	&	26.4	\\					
PN G118.0-08.6	&	PN Vy 1-1	&	Gaia EDR3 419326659360627968	&	24.0	$\pm$	4.8	&	2.9	$\pm$	0.57	&	4691	$\pm$	690	&	0.06	$\pm$	0.01	&	54.1	$\pm$	12.09	&	6323	$\pm$	335	&	34.8	\\					
PN G118.8-74.7	&	NGC 246	&	Gaia EDR3 2376592910265354368	&	248.0	$\pm$	32.0	&	116.9	$\pm$	23.38	&	551	$\pm$	24	&	0.31	$\pm$	0.03	&	0.3	$\pm$	0.08	&	602	$\pm$	35	&	9.4	\\					
PN G120.0+09.8	&	NGC 40	&	Gaia EDR3 537481007814722688	&	460.0	$\pm$	92.0	&	20.4	$\pm$	4.07	&	1730	$\pm$	51	&	0.17	$\pm$	0.02	&	20.3	$\pm$	4.55	&	1151	$\pm$	61	&	33.5	\\					
PN G123.6+34.5	&	IC 3568 	&	Gaia EDR3 1720138697015345024	&	85.0	$\pm$	17.0	&	8.0	$\pm$	1.59	&	2182	$\pm$	176	&	0.08	$\pm$	0.01	&	24.5	$\pm$	5.48	&	2795	$\pm$	148	&	28.1	\\					
PN G130.2+01.3	&	IC 1747	&	Gaia EDR3 511904404556131200	&	126.7	$\pm$	24.0	&	6.5	$\pm$	1.30	&	3585	$\pm$	489	&	0.11	$\pm$	0.02	&	55.3	$\pm$	15.23	&	2767	$\pm$	190	&	22.8	\\					
PN G136.1+04.9	&	PN A66 6	&	Gaia EDR3 467936205865972352	&	14.0	$\pm$	2.8	&	93.3	$\pm$	18.67	&	1128	$\pm$	182	&	0.51	$\pm$	0.10	&	0.0	$\pm$	0.01	&	1442	$\pm$	76	&	27.8	\\					
PN G138.8+02.8	&	IC 289	&	Gaia EDR3 463228376251556224	&	198.0	$\pm$	49.0	&	21.1	$\pm$	4.23	&	1535	$\pm$	115	&	0.16	$\pm$	0.02	&	8.1	$\pm$	2.58	&	1416	$\pm$	115	&	7.7	\\					
PN G144.1+06.1	&	NGC 1501	&	Gaia EDR3 473712872456844544	&	224.0	$\pm$	44.8	&	26.3	$\pm$	5.27	&	1678	$\pm$	54	&	0.21	$\pm$	0.02	&	5.9	$\pm$	1.32	&	1237	$\pm$	66	&	26.3	\\					
PN G148.4+57.0	&	NGC 3587 	&	Gaia EDR3 843950873117830528	&	91.0	$\pm$	11.0	&	101.3	$\pm$	20.25	&	799	$\pm$	29	&	0.39	$\pm$	0.04	&	0.2	$\pm$	0.04	&	842	$\pm$	47	&	5.4	\\			
PN G158.9+17.8	&	PN PuWe 1	&	Gaia EDR3 997854527884948992	&	84.9	$\pm$	10.6	&	402.5	$\pm$	80.50	&	392	$\pm$	9	&	0.76	$\pm$	0.08	&	0.0	$\pm$	0.00	&	451	$\pm$	26	&	15.2	\\			
PN G166.1+10.4	&	IC 2149	&	Gaia EDR3 196996680850087936	&	294.5	$\pm$	58.9	&	5.1	$\pm$	0.47	&	1811	$\pm$	122	&	0.04	$\pm$	0.01	&	207.2	$\pm$	43.39	&	2467	$\pm$	123	&	36.2	\\					
PN G189.1+19.8	&	NGC 2371	&	Gaia EDR3 885587110718845568	&	88.5	$\pm$	18.0	&	20.8	$\pm$	4.17	&	1672	$\pm$	128	&	0.17	$\pm$	0.02	&	3.7	$\pm$	1.06	&	1769	$\pm$	127	&	5.8	\\			
PN G193.6-09.5	&	PN H 3-75	&	Gaia EDR3 3340384082588168960	&	24.0	$\pm$	8.0	&	12.0	$\pm$	1.53	&	3765	$\pm$	269	&	0.22	$\pm$	0.03	&	3.1	$\pm$	1.28	&	3241	$\pm$	349	&	13.9	\\					
PN G196.6-10.9	&	NGC 2022	&	Gaia EDR3 3336140414380977664	&	91.0	$\pm$	8.0	&	11.5	$\pm$	2.31	&	2199	$\pm$	256	&	0.12	$\pm$	0.02	&	12.5	$\pm$	2.74	&	2312	$\pm$	119	&	5.1	\\					
PN G197.8+17.3	&	NGC 2392	&	Gaia EDR3 865037169677723904	&	237.0	$\pm$	11.0	&	22.5	$\pm$	4.49	&	1779	$\pm$	148	&	0.19	$\pm$	0.03	&	8.6	$\pm$	1.77	&	1313	$\pm$	62	&	26.2	\\		
PN G204.1+04.7	&	PN K 2-2	&	Gaia EDR3 3158419684195782656	&	54.0	$\pm$	13.0	&	207.0	$\pm$	41.40	&	819	$\pm$	32	&	0.82	$\pm$	0.09	&	0.0	$\pm$	0.01	&	694	$\pm$	55	&	15.3	\\					
PN G205.1+14.2	&	PN A66 21, YM29	&	Gaia EDR3 3163546505053645056	&	327.0	$\pm$	65.4	&	311.9	$\pm$	62.38	&	586	$\pm$	24	&	0.89	$\pm$	0.10	&	0.1	$\pm$	0.01	&	354	$\pm$	19	&	39.6	\\					
PN G206.4-40.5	&	NGC 1535	&	Gaia EDR3 3189152962633165056	&	166.0	$\pm$	10.0	&	14.8	$\pm$	2.96	&	1342	$\pm$	106	&	0.10	$\pm$	0.01	&	13.8	$\pm$	2.89	&	1751	$\pm$	84	&	30.5	\\					
PN G215.2-24.2	&	IC 418	&	Gaia EDR3 2985789113026163584	&	1539.5	$\pm$	10.0	&	6.2	$\pm$	1.25	&	1331	$\pm$	51	&	0.04	$\pm$	0.00	&	727.0	$\pm$	145.48	&	1445	$\pm$	66	&	8.5	\\	
PN G215.5-30.8	&	PN A66 7	&	Gaia EDR3 2986220396462236032	&	305.0	$\pm$	20.0	&	386.8	$\pm$	77.35	&	513	$\pm$	12	&	0.96	$\pm$	0.10	&	0.0	$\pm$	0.01	&	327	$\pm$	16	&	36.3	\\		
PN G215.6+03.6	&	NGC 2346	&	Gaia EDR3 3109444657456300288	&	86.0	$\pm$	16.0	&	36.5	$\pm$	7.31	&	1353	$\pm$	33	&	0.24	$\pm$	0.02	&	1.2	$\pm$	0.32	&	1373	$\pm$	93	&	1.5	\\					
PN G217.1+14.7	&	PN A66 24	&	Gaia EDR3 3088991026757468800	&	36.0	$\pm$	4.0	&	183.2	$\pm$	36.64	&	710	$\pm$	49	&	0.63	$\pm$	0.08	&	0.0	$\pm$	0.00	&	819	$\pm$	45	&	15.3	\\					
PN G219.1+31.2	&	PN A66 31	&	Gaia EDR3 597324024095840512	&	102.0	$\pm$	12.7	&	465.0	$\pm$	23.00	&	538	$\pm$	16	&	1.21	$\pm$	0.07	&	0.0	$\pm$	0.00	&	402	$\pm$	16	&	25.3	\\					
PN G220.3-53.9	&	NGC 1360	&	Gaia EDR3 5084896688945791232	&	222.0	$\pm$	44.4	&	181.8	$\pm$	36.35	&	394	$\pm$	10	&	0.35	$\pm$	0.04	&	0.1	$\pm$	0.03	&	505	$\pm$	27	&	28.1	\\					
PN G235.3-03.9	&	PN M 1-12	&	Gaia EDR3 2929602385226601344	&	42.0	$\pm$	6.0	&	3.0	$\pm$	0.15	&	4235	$\pm$	504	&	0.06	$\pm$	0.01	&	85.4	$\pm$	14.89	&	5316	$\pm$	240	&	25.5	\\		
PN G238.0+34.8	&	PN A66 33	&	Gaia EDR3 3827045525522912128	&	14.0	$\pm$	3.0	&	134.5	$\pm$	26.90	&	979	$\pm$	57	&	0.64	$\pm$	0.07	&	0.0	$\pm$	0.00	&	1217	$\pm$	90	&	24.4	\\					
PN G239.6+13.9	&	NGC 2610	&	Gaia EDR3 5709928951521751168	&	30.7	$\pm$	4.0	&	24.0	$\pm$	2.10	&	1679	$\pm$	168	&	0.20	$\pm$	0.03	&	1.0	$\pm$	0.21	&	2199	$\pm$	117	&	30.9	\\					
PN G248.7+29.5	&	PN A66 34	&	Gaia EDR3 5690534730341025408	&	13.0	$\pm$	2.6	&	144.3	$\pm$	28.85	&	1160	$\pm$	89	&	0.81	$\pm$	0.10	&	0.0	$\pm$	0.00	&	1202	$\pm$	64	&	3.6	\\					
PN G253.9+05.7	&	PN M 3-6	&	Gaia EDR3 5639472001599302528	&	83.0	$\pm$	9.0	&	5.7	$\pm$	1.13	&	2755	$\pm$	250	&	0.08	$\pm$	0.01	&	47.5	$\pm$	10.81	&	3300	$\pm$	179	&	19.8	\\					
PN G261.0+32.0	&	NGC 3242	&	Gaia EDR3 5668874905325843456	&	835.0	$\pm$	167.0	&	19.8	$\pm$	3.96	&	1312	$\pm$	86	&	0.13	$\pm$	0.02	&	39.0	$\pm$	8.72	&	993	$\pm$	53	&	24.3	\\					
PN G272.1+12.3	&	NGC 3132	&	Gaia EDR3 5420219732228461184	&	230.0	$\pm$	8.0	&	36.5	$\pm$	2.95	&	748	$\pm$	19	&	0.13	$\pm$	0.01	&	3.2	$\pm$	0.52	&	1056	$\pm$	40	&	41.1	\\					
PN G277.1-03.8	&	NGC 2899	&	Gaia EDR3 5307241785737968256	&	86.0	$\pm$	12.0	&	38.5	$\pm$	7.71	&	1848	$\pm$	96	&	0.35	$\pm$	0.04	&	1.1	$\pm$	0.26	&	1339	$\pm$	79	&	27.5	\\					
PN G278.1-05.9	&	NGC 2867	&	Gaia EDR3 5300450617836957312	&	299.0	$\pm$	59.8	&	7.5	$\pm$	1.51	&	2765	$\pm$	426	&	0.10	$\pm$	0.02	&	96.3	$\pm$	21.54	&	2049	$\pm$	108	&	25.9	\\					
PN G279.6-03.1	&	Hen 2-36	&	Gaia EDR3 5306043043221261568	&	82.5	$\pm$	16.5	&	10.5	$\pm$	2.10	&	3809	$\pm$	182	&	0.19	$\pm$	0.02	&	13.7	$\pm$	3.05	&	2477	$\pm$	131	&	35.0	\\					
PN G285.6-02.7	&	Hen 2-47 	&	Gaia EDR3 5254793942926363392	&	170.0	$\pm$	10.0	&	2.5	$\pm$	0.50	&	4162	$\pm$	398	&	0.05	$\pm$	0.01	&	497.8	$\pm$	103.77	&	3981	$\pm$	192	&	4.3	\\					
PN G285.7-14.9	&	IC 2448	&	Gaia EDR3 5222772389050179840	&	69.0	$\pm$	13.0	&	7.7	$\pm$	1.54	&	3369	$\pm$	360	&	0.13	$\pm$	0.02	&	21.2	$\pm$	5.83	&	3001	$\pm$	206	&	10.9	\\					
PN G290.5+07.9	&	PN Fg 1	&	Gaia EDR3 5348195948185156736	&	55.0	$\pm$	15.0	&	15.1	$\pm$	3.03	&	2452	$\pm$	162	&	0.18	$\pm$	0.02	&	4.4	$\pm$	1.49	&	2331	$\pm$	203	&	4.9	\\					
PN G292.4+04.1	&	PN PB 8	&	Gaia EDR3 5342835824697866880	&	26.3	$\pm$	8.0	&	2.9	$\pm$	0.58	&	5350	$\pm$	735	&	0.07	$\pm$	0.01	&	57.7	$\pm$	20.99	&	6129	$\pm$	579	&	14.6	\\					
PN G292.6+01.2	&	NGC 3699	&	Gaia EDR3 5336133687170599040	&	67.0	$\pm$	11.0	&	21.7	$\pm$	4.34	&	1333	$\pm$	144	&	0.14	$\pm$	0.02	&	2.6	$\pm$	0.67	&	1870	$\pm$	119	&	40.2	\\					
PN G294.1+43.6	&	NGC 4361	&	Gaia EDR3 3519614068578061568	&	230.0	$\pm$	46.0	&	49.5	$\pm$	9.90	&	1018	$\pm$	45	&	0.24	$\pm$	0.03	&	1.7	$\pm$	0.38	&	916	$\pm$	48	&	10.0	\\					
PN G308.6-12.2	&	Hen 2-105	&	Gaia EDR3 5796437220731788288	&	14.0	$\pm$	8.0	&	17.9	$\pm$	3.57	&	3473	$\pm$	382	&	0.30	$\pm$	0.04	&	0.8	$\pm$	0.49	&	3113	$\pm$	506	&	10.4	\\					
PN G309.0-04.2	&	Hen 2-99 	&	Gaia EDR3 5851865148069389568	&	18.0	$\pm$	5.0	&	10.7	$\pm$	2.13	&	4470	$\pm$	256	&	0.23	$\pm$	0.03	&	2.9	$\pm$	0.99	&	3700	$\pm$	327	&	17.2	\\					
PN G312.3+10.5	&	NGC 5307	&	Gaia EDR3 6093370471935953152	&	95.0	$\pm$	10.0	&	7.7	$\pm$	1.53	&	3278	$\pm$	600	&	0.12	$\pm$	0.03	&	29.7	$\pm$	6.71	&	2765	$\pm$	148	&	15.7	\\					
PN G312.6-01.8	&	Hen 2-107 	&	Gaia EDR3 5854138766383247232	&	65.0	$\pm$	10.0	&	4.9	$\pm$	0.98	&	3629	$\pm$	281	&	0.09	$\pm$	0.01	&	50.1	$\pm$	12.63	&	3774	$\pm$	233	&	4.0	\\					
PN G315.1-13.0	&	Hen 2-131 	&	Gaia EDR3 5794858077215766656	&	330.0	$\pm$	10.0	&	4.0	$\pm$	0.79	&	2595	$\pm$	201	&	0.05	$\pm$	0.01	&	387.1	$\pm$	78.29	&	2695	$\pm$	124	&	3.9	\\					
PN G316.1+08.4	&	Hen 2-108 	&	Gaia EDR3 5897352631316651264	&	32.7	$\pm$	10.0	&	6.0	$\pm$	1.20	&	3908	$\pm$	339	&	0.11	$\pm$	0.02	&	16.7	$\pm$	6.10	&	4123	$\pm$	392	&	5.5	\\					
PN G317.1-05.7	&	Hen 2-119	&	Gaia EDR3 5873264285765311232	&	94.0	$\pm$	7.0	&	26.1	$\pm$	5.21	&	1365	$\pm$	195	&	0.17	$\pm$	0.03	&	2.5	$\pm$	0.54	&	1569	$\pm$	78	&	14.9	\\	
PN G318.4+41.4	&	PN A66 36	&	Gaia EDR3 6292074655679874688	&	174.0	$\pm$	11.0	&	187.4	$\pm$	37.48	&	415	$\pm$	11	&	0.38	$\pm$	0.04	&	0.1	$\pm$	0.02	&	532	$\pm$	26	&	28.0	\\					
PN G320.1-09.6	&	Hen 2-138	&	Gaia EDR3 5822458022416453120	&	76.0	$\pm$	15.0	&	3.3	$\pm$	0.67	&	4548	$\pm$	544	&	0.07	$\pm$	0.01	&	124.9	$\pm$	35.08	&	4317	$\pm$	304	&	5.1	\\	
PN G322.5-05.2	&	NGC 5979	&	Gaia EDR3 5833343531156787840	&	117.0	$\pm$	1.0	&	4.0	$\pm$	0.69	&	3569	$\pm$	652	&	0.07	$\pm$	0.02	&	133.8	$\pm$	46.27	&	3535	$\pm$	277	&	0.9	\\					
PN G327.8+10.0	&	NGC 5882	&	Gaia EDR3 6000019147299399936	&	334.0	$\pm$	41.0	&	7.1	$\pm$	1.41	&	2086	$\pm$	130	&	0.07	$\pm$	0.01	&	122.5	$\pm$	28.76	&	2050	$\pm$	116	&	1.7	\\					
PN G329.0+01.9	&	PN Sp 1	&	Gaia EDR3 5982072132545824128	&	75.0	$\pm$	10.0	&	36.0	$\pm$	1.80	&	1360	$\pm$	31	&	0.24	$\pm$	0.01	&	1.1	$\pm$	0.18	&	1434	$\pm$	61	&	5.4	\\					
PN G341.6+13.7	&	NGC 6026	&	Gaia EDR3 6011169161583903488	&	22.0	$\pm$	3.0	&	20.5	$\pm$	4.10	&	2762	$\pm$	148	&	0.27	$\pm$	0.03	&	1.0	$\pm$	0.23	&	2586	$\pm$	152	&	6.4	\\					
PN G341.8+05.4	&	NGC 6153	&	Gaia EDR3 6017034570775817984	&	632.0	$\pm$	126.4	&	13.2	$\pm$	2.64	&	1358	$\pm$	84	&	0.09	$\pm$	0.01	&	66.3	$\pm$	14.83	&	1292	$\pm$	68	&	4.9	\\					
PN G342.1+10.8	&	NGC 6072	&	Gaia EDR3 6022549519257057280	&	181.0	$\pm$	36.2	&	35.0	$\pm$	6.99	&	906	$\pm$	164	&	0.15	$\pm$	0.03	&	2.7	$\pm$	0.61	&	1148	$\pm$	61	&	26.7	\\					
PN G345.2-08.8	&	Tc1	&	Gaia EDR3 5954912374289120896	&	138.5	$\pm$	10.0	&	6.3	$\pm$	0.83	&	3519	$\pm$	426	&	0.11	$\pm$	0.02	&	63.9	$\pm$	17.45	&	2736	$\pm$	172	&	22.2	\\					
PN G349.3-01.1	&	NGC 6337	&	Gaia EDR3 5972577055062637056	&	143.0	$\pm$	28.6	&	23.5	$\pm$	4.70	&	1636	$\pm$	104	&	0.19	$\pm$	0.02	&	4.7	$\pm$	1.06	&	1471	$\pm$	78	&	10.1	\\					
PN G356.5-02.3	&	PN M 1-27	&	Gaia EDR3 4053955824662571648	&	63.0	$\pm$	12.6	&	3.6	$\pm$	0.73	&	3480	$\pm$	271	&	0.06	$\pm$	0.01	&	87.1	$\pm$	19.48	&	4361	$\pm$	231	&	25.3	\\					
PN G358.9-00.7	&	PN M 1-26	&	Gaia EDR3 4056786556015410816	&	427.0	$\pm$	12.0	&	3.7	$\pm$	0.22	&	2274	$\pm$	151	&	0.04	$\pm$	0.00	&	570.8	$\pm$	70.75	&	2593	$\pm$	74	&	14.0	\\					
PN G359.2+01.2	&	PN PM 1-166	&	Gaia EDR3 4060159376692627840	&	21.3	$\pm$	4.3	&	12.0	$\pm$	2.40	&	2513	$\pm$	216	&	0.15	$\pm$	0.02	&	2.7	$\pm$	0.61	&	3346	$\pm$	177	&	33.1	\\					
PN G359.8+05.6	&	PN M 2-12	&	Gaia EDR3 4109870908774509184	&	12.9	$\pm$	2.6	&	4.4	$\pm$	0.2	&	5334	$\pm$	915	&	0.11	$\pm$	0.02	&	12.2	$\pm$	2.73	&	6101	$\pm$	361	&	14.4	\\					
\hline																																																																																																																																																																																	
\end{longtable}

\newpage
\footnotesize
\setcounter{table}{3}
\begin{longtable}[!htbp]{|lllcccccccc|}
\caption{Distance catalogue.} \\

    \hline
     PN name 	&	\multicolumn{2}{c}{Galactic coordinate}	&	\multicolumn{2}{c}{Equatorial coordinate} &	S$_{5GHz}$  &	Angular radius	&	\multicolumn{4}{c}{Distance (pc)} \\  \cline{2-3}  \cline{4-5} \cline{8-11}
            &  L  & B  & $\alpha$ & $\delta$ & (mJy)& (arcseconds) & This work & Ali et al. (2015) & Frew et al. (2016) & Stanghellini et al. (2020) \\ \hline

    \endfirsthead

    \multicolumn{11}{|l|}{Continued table} \\
    \hline
     PN name 	&	\multicolumn{2}{c}{Galactic coordinate}	&	\multicolumn{2}{c}{Equatorial coordinate} &	S$_{5GHz}$  &	Angular radius	&	\multicolumn{4}{c}{Distance (pc)} \\  \cline{2-3}  \cline{4-5} \cline{8-11}
            &  L  & B  & $\alpha$ & $\delta$ & (mJy)& (arcseconds) & This work & Ali et al. (2015) & Frew et al. (2016) & Stanghellini et al. (2020) \\ \hline
    \endhead

JaSt 83	&	0.0144	&	-1.8031	&	268.188	&	-29.852	&	5.0	$\pm$	2.5	&	2.8	$\pm$	0.6	&	9782	$\pm$	1593	&	9372	$\pm$	1684	&				&				\\																																																																																																																																																																																			
JaSt 27	&	0.0519	&	1.3002	&	265.176	&	-28.209	&	2.5	$\pm$	0.3	&	4.1	$\pm$	0.8	&	9779	$\pm$	962	&	9961	$\pm$	831	&				&				\\																																																																																																																																																																																			
JaSt 67	&	0.0838	&	-0.9314	&	267.367	&	-29.347	&	27.8	$\pm$	2.8	&	0.6	$\pm$	0.1	&	13064	$\pm$	1264	&	10220	$\pm$	1079	&				&				\\																																																																																																																																																																																			
JaSt 93	&	0.1052	&	-1.9144	&	268.352	&	-29.830	&	6.3	$\pm$	0.9	&	6.3	$\pm$	1.3	&	6254	$\pm$	628	&	6354	$\pm$	552	&				&				\\																																																																																																																																																																																			
PN M  3-43    	&	0.1240	&	-1.1453	&	267.601	&	-29.422	&	27.0	$\pm$	5.4	&	1.9	$\pm$	0.4	&	7404	$\pm$	794	&	6420	$\pm$	728	&				&				\\																																																																																																																																																																																			
JaSt 85	&	0.1535	&	-1.7376	&	268.204	&	-29.699	&	4.4	$\pm$	1.2	&	6.9	$\pm$	1.4	&	6614	$\pm$	781	&	6868	$\pm$	752	&	6950	$\pm$	2540	&				\\																																																																																																																																																																																			
PN PC 12      	&	0.1660	&	17.2487	&	250.974	&	-18.953	&	19.0	$\pm$	2.0	&	1.0	$\pm$	0.2	&	10740	$\pm$	1043	&	8995	$\pm$	893	&	9460	$\pm$	3390	&				\\																																																																																																																																																																																			
JaSt 75	&	0.1763	&	-1.2141	&	267.700	&	-29.412	&	22.5	$\pm$	2.3	&	0.8	$\pm$	0.2	&	11614	$\pm$	1125	&	9452	$\pm$	961	&				&				\\																																																																																																																																																																																			
JaSt 69	&	0.1870	&	-1.0470	&	267.542	&	-29.317	&	2.0	$\pm$	0.4	&	8.0	$\pm$	1.6	&	7603	$\pm$	815	&	8258	$\pm$	747	&				&				\\																																																																																																																																																																																			
PN H 1-16	&	0.1903	&	4.3731	&	262.348	&	-26.435	&	58.4	$\pm$	11.7	&	1.0	$\pm$	0.2	&	8112	$\pm$	870	&	6465	$\pm$	797	&				&				\\																																																																																																																																																																																			
JaSt 79	&	0.2094	&	-1.4710	&	267.973	&	-29.515	&	4.1	$\pm$	0.4	&	0.8	$\pm$	0.2	&	18872	$\pm$	1822	&	16384	$\pm$	1552	&				&				\\																																																																																																																																																																																			
PN M  2-19    	&	0.2304	&	-1.9297	&	268.440	&	-29.730	&	16.9	$\pm$	1.4	&	3.6	$\pm$	0.7	&	6253	$\pm$	597	&	5823	$\pm$	505	&	4890	$\pm$	1550	&				\\																																																																																																																																																																																			
JaSt 19	&	0.2840	&	1.7192	&	264.914	&	-27.790	&	6.8	$\pm$	0.8	&	1.8	$\pm$	0.4	&	10971	$\pm$	1077	&	10025	$\pm$	929	&	8500	$\pm$	2490	&				\\																																																																																																																																																																																			
JaSt 86	&	0.3304	&	-1.6466	&	268.218	&	-29.500	&	8.5	$\pm$	0.9	&	3.9	$\pm$	0.8	&	7178	$\pm$	697	&	6931	$\pm$	597	&	10790	$\pm$	3480	&				\\																																																																																																																																																																																			
JaSt 23	&	0.3442	&	1.5663	&	265.096	&	-27.820	&	3.7	$\pm$	0.4	&	0.9	$\pm$	0.2	&	17821	$\pm$	1735	&	15771	$\pm$	1488	&				&				\\																																																																																																																																																																																			
PN M  2-28    	&	0.3583	&	-4.6598	&	271.261	&	-30.972	&	10.0	$\pm$	2.0	&	2.9	$\pm$	0.6	&	7928	$\pm$	850	&	7415	$\pm$	779	&	5800	$\pm$	1720	&				\\																																																																																																																																																																																			
PN RPZM 21	&	0.3611	&	4.2669	&	262.551	&	-26.351	&	2.3	$\pm$	0.5	&	3.0	$\pm$	0.6	&	11563	$\pm$	1240	&	11519	$\pm$	1137	&				&				\\																																																																																																																																																																																			
IC 4634        	&	0.3619	&	12.2147	&	255.390	&	-21.826	&	114.8	$\pm$	16.0	&	5.5	$\pm$	1.1	&	3068	$\pm$	307	&	2735	$\pm$	269	&	2790	$\pm$	790	&				\\																																																																																																																																																																																			
JaSt 49	&	0.3939	&	0.6397	&	266.018	&	-28.266	&	8.2	$\pm$	0.9	&	2.0	$\pm$	0.4	&	9937	$\pm$	968	&	9088	$\pm$	831	&				&				\\																																																																																																																																																																																			
PN M 2-20	&	0.4132	&	-1.9894	&	268.606	&	-29.602	&	3.2	$\pm$	0.6	&	3.3	$\pm$	0.7	&	10126	$\pm$	1086	&	10031	$\pm$	995	&	5100	$\pm$	1690	&				\\																																																																																																																																																																																			
PN RPZM 20	&	0.4576	&	4.4185	&	262.468	&	-26.187	&	11.4	$\pm$	2.3	&	4.5	$\pm$	0.9	&	6240	$\pm$	669	&	6019	$\pm$	613	&	6740	$\pm$	2280	&				\\																																																																																																																																																																																			
PN M  3-19    	&	0.4840	&	-2.9264	&	269.581	&	-30.011	&	6.0	$\pm$	0.9	&	3.5	$\pm$	0.7	&	8356	$\pm$	846	&	8100	$\pm$	747	&	4960	$\pm$	1510	&				\\																																																																																																																																																																																			
JaSt 36	&	0.4912	&	1.1284	&	265.605	&	-27.927	&	31.1	$\pm$	3.1	&	1.1	$\pm$	0.2	&	9185	$\pm$	888	&	7572	$\pm$	757	&				&				\\																																																																																																																																																																																			
JaSt 17	&	0.5453	&	1.9181	&	264.880	&	-27.463	&	9.4	$\pm$	1.0	&	2.7	$\pm$	0.5	&	8405	$\pm$	817	&	7823	$\pm$	700	&	8550	$\pm$	3370	&				\\																																																																																																																																																																																			
JaSt 77	&	0.6253	&	-1.0465	&	267.798	&	-28.941	&	49.0	$\pm$	5.0	&	0.8	$\pm$	0.2	&	9718	$\pm$	941	&	7620	$\pm$	804	&				&				\\																																																																																																																																																																																			
PN M  2-21    	&	0.7025	&	-2.7603	&	269.540	&	-29.739	&	23.0	$\pm$	2.0	&	1.5	$\pm$	0.3	&	8757	$\pm$	839	&	7477	$\pm$	710	&	8750	$\pm$	2630	&				\\																																																																																																																																																																																			
PN M  3-22    	&	0.7119	&	-3.7914	&	270.580	&	-30.240	&	7.7	$\pm$	2.0	&	3.1	$\pm$	0.6	&	8294	$\pm$	964	&	7878	$\pm$	921	&	7800	$\pm$	2320	&				\\																																																																																																																																																																																			
PN H 2-11	&	0.7125	&	4.7031	&	262.358	&	-25.819	&	27.7	$\pm$	5.5	&	0.8	$\pm$	0.2	&	11320	$\pm$	1214	&	9086	$\pm$	1113	&	8190	$\pm$	3130	&				\\																																																																																																																																																																																			
Hen 2-250     	&	0.7255	&	3.2473	&	263.728	&	-26.599	&	15.0	$\pm$	3.0	&	2.5	$\pm$	0.5	&	7621	$\pm$	817	&	6925	$\pm$	749	&	5840	$\pm$	2070	&				\\																																																																																																																																																																																			
JaSt 74	&	0.7481	&	-0.8687	&	267.695	&	-28.744	&	22.7	$\pm$	2.3	&	5.0	$\pm$	1.0	&	4933	$\pm$	478	&	4667	$\pm$	408	&				&				\\																																																																																																																																																																																			
JaSt 70	&	0.7801	&	-0.7399	&	267.588	&	-28.651	&	13.0	$\pm$	2.6	&	2.4	$\pm$	0.5	&	8070	$\pm$	865	&	7352	$\pm$	793	&				&				\\																																																																																																																																																																																			
JaSt 38	&	0.8242	&	1.3016	&	265.636	&	-27.552	&	3.0	$\pm$	0.6	&	2.0	$\pm$	0.4	&	13158	$\pm$	1411	&	12515	$\pm$	1293	&	9070	$\pm$	2630	&				\\																																																																																																																																																																																			
JaSt 71	&	0.8688	&	-0.6959	&	267.597	&	-28.552	&	34.0	$\pm$	3.5	&	3.9	$\pm$	0.8	&	4961	$\pm$	481	&	4524	$\pm$	411	&				&				\\																																																																																																																																																																																			
PN Bl O	&	0.8792	&	-1.5665	&	268.457	&	-28.987	&	17.7	$\pm$	2.2	&	1.0	$\pm$	0.2	&	11433	$\pm$	1129	&	9530	$\pm$	980	&	10690	$\pm$	3060	&				\\																																																																																																																																																																																			
PN H 2-46	&	0.8975	&	-7.6573	&	274.656	&	-31.913	&	1.8	$\pm$	0.4	&	1.0	$\pm$	0.2	&	20241	$\pm$	2170	&	18638	$\pm$	1989	&				&				\\																																																																																																																																																																																			
JaSt 44	&	0.9095	&	1.1345	&	265.847	&	-27.568	&	3.8	$\pm$	1.0	&	4.3	$\pm$	0.9	&	8551	$\pm$	997	&	8596	$\pm$	954	&	10200	$\pm$	3290	&				\\																																																																																																																																																																																			
PN M  3-23    	&	0.9240	&	-4.8535	&	271.776	&	-30.572	&	28.0	$\pm$	3.0	&	6.3	$\pm$	1.3	&	4208	$\pm$	409	&	4019	$\pm$	351	&	4350	$\pm$	1270	&				\\																																																																																																																																																																																			
JaSt 78	&	0.9465	&	-0.9108	&	267.852	&	-28.595	&	12.3	$\pm$	1.2	&	5.2	$\pm$	1.0	&	5717	$\pm$	552	&	5562	$\pm$	470	&				&				\\																																																																																																																																																																																			
PN Bl 3-13	&	0.9497	&	-2.0864	&	269.012	&	-29.188	&	10.0	$\pm$	5.0	&	2.0	$\pm$	0.4	&	9369	$\pm$	1525	&	8507	$\pm$	1613	&	7250	$\pm$	3270	&				\\																																																																																																																																																																																			
JaSt 76	&	0.9554	&	-0.7864	&	267.735	&	-28.524	&	7.4	$\pm$	0.7	&	1.3	$\pm$	0.3	&	12478	$\pm$	1202	&	11062	$\pm$	1022	&				&				\\																																																																																																																																																																																			
PN K 6-35	&	1.0172	&	-1.9651	&	268.930	&	-29.069	&	7.3	$\pm$	0.1	&	6.8	$\pm$	1.4	&	5823	$\pm$	542	&	5913	$\pm$	446	&				&				\\																																																																																																																																																																																			
JaSt 41	&	1.0254	&	1.3509	&	265.708	&	-27.355	&	16.7	$\pm$	1.7	&	1.7	$\pm$	0.3	&	8983	$\pm$	870	&	7854	$\pm$	743	&	7900	$\pm$	2500	&				\\																																																																																																																																																																																			
PN K 1-4      	&	1.0340	&	1.9778	&	265.115	&	-27.017	&	25.0	$\pm$	3.0	&	21.5	$\pm$	4.3	&	2446	$\pm$	240	&	2597	$\pm$	208	&	2830	$\pm$	860	&				\\																																																																																																																																																																																			
JaSt 54	&	1.1381	&	0.8077	&	266.296	&	-27.544	&	82.3	$\pm$	8.2	&	8.6	$\pm$	1.7	&	2718	$\pm$	263	&	2549	$\pm$	224	&				&				\\																																																																																																																																																																																			
JaSt 34	&	1.1727	&	1.6826	&	265.478	&	-27.056	&	1.7	$\pm$	0.2	&	2.2	$\pm$	0.4	&	14482	$\pm$	1421	&	14240	$\pm$	1226	&				&				\\																																																																																																																																																																																			
PN ShWi 5	&	1.2148	&	-3.9006	&	270.974	&	-29.856	&	7.4	$\pm$	0.9	&	2.0	$\pm$	0.4	&	10213	$\pm$	1009	&	9380	$\pm$	875	&				&				\\																																																																																																																																																																																			
JaSt 56	&	1.2346	&	0.7116	&	266.445	&	-27.512	&	14.1	$\pm$	1.4	&	5.3	$\pm$	1.1	&	5464	$\pm$	528	&	5294	$\pm$	450	&				&				\\																																																																																																																																																																																			
Hen 2-262	&	1.2409	&	2.1713	&	265.054	&	-26.739	&	26.0	$\pm$	3.0	&	1.9	$\pm$	0.4	&	7406	$\pm$	725	&	6443	$\pm$	625	&	5670	$\pm$	1860	&				\\																																																																																																																																																																																			
JaSt 95	&	1.2888	&	-1.2652	&	268.398	&	-28.481	&	5.5	$\pm$	1.0	&	5.3	$\pm$	1.1	&	7059	$\pm$	740	&	7105	$\pm$	670	&	7700	$\pm$	2480	&				\\																																																																																																																																																																																			
PN H 1-47     	&	1.2950	&	-3.0402	&	270.157	&	-29.364	&	10.0	$\pm$	2.0	&	1.3	$\pm$	0.3	&	11724	$\pm$	1257	&	10233	$\pm$	1152	&	7790	$\pm$	2580	&				\\																																																																																																																																																																																			
PN Bl M       	&	1.3331	&	-1.2889	&	268.446	&	-28.455	&	17.0	$\pm$	2.0	&	2.0	$\pm$	0.4	&	8129	$\pm$	798	&	7222	$\pm$	688	&	7030	$\pm$	3190	&				\\																																																																																																																																																																																			
JaSt 89	&	1.3889	&	-1.0836	&	268.277	&	-28.303	&	8.5	$\pm$	0.9	&	7.2	$\pm$	1.4	&	5425	$\pm$	527	&	5504	$\pm$	451	&				&				\\																																																																																																																																																																																			
PN H 1-15     	&	1.4239	&	5.3853	&	262.157	&	-24.852	&	13.0	$\pm$	1.0	&	2.2	$\pm$	0.4	&	8443	$\pm$	804	&	7630	$\pm$	676	&				&				\\																																																																																																																																																																																			
PN ShWi 1	&	1.4416	&	-3.4088	&	270.608	&	-29.418	&	11.7	$\pm$	1.5	&	6.5	$\pm$	1.3	&	5223	$\pm$	516	&	5187	$\pm$	448	&				&				\\																																																																																																																																																																																			
JaSt 46	&	1.5835	&	1.5190	&	265.877	&	-26.792	&	20.8	$\pm$	2.1	&	0.8	$\pm$	0.2	&	12222	$\pm$	1183	&	9926	$\pm$	1010	&	7590	$\pm$	2890	&				\\																																																																																																																																																																																			
PN SwSt 1     	&	1.5907	&	-6.7176	&	274.051	&	-30.869	&	184.3	$\pm$	6.0	&	1.7	$\pm$	0.3	&	4660	$\pm$	435	&	3701	$\pm$	360	&	3420	$\pm$	970	&				\\																																																																																																																																																																																			
JaSt 42	&	1.6034	&	1.5899	&	265.821	&	-26.738	&	12.9	$\pm$	1.3	&	1.6	$\pm$	0.3	&	9910	$\pm$	959	&	8712	$\pm$	818	&	7380	$\pm$	2350	&				\\																																																																																																																																																																																			
JaSt 90	&	1.6050	&	-1.0037	&	268.324	&	-28.076	&	1.0	$\pm$	0.2	&	1.7	$\pm$	0.3	&	18816	$\pm$	2018	&	18513	$\pm$	1849	&				&				\\																																																																																																																																																																																			
JaSt 55	&	1.6345	&	0.9968	&	266.406	&	-27.022	&	9.2	$\pm$	0.9	&	6.0	$\pm$	1.2	&	5781	$\pm$	558	&	5760	$\pm$	476	&				&				\\																																																																																																																																																																																			
JaSt 63	&	1.6500	&	0.1883	&	267.192	&	-27.427	&	3.9	$\pm$	0.4	&	4.5	$\pm$	0.9	&	8315	$\pm$	806	&	8380	$\pm$	688	&				&				\\																																																																																																																																																																																			
JaSt 97	&	1.6982	&	-1.1863	&	268.556	&	-28.088	&	11.5	$\pm$	1.2	&	3.4	$\pm$	0.7	&	7092	$\pm$	688	&	6682	$\pm$	589	&	7700	$\pm$	2480	&				\\																																																																																																																																																																																			
PN H 1-14     	&	1.7092	&	5.7342	&	262.007	&	-24.423	&	22.0	$\pm$	2.0	&	3.3	$\pm$	0.7	&	6063	$\pm$	582	&	5546	$\pm$	494	&				&				\\																																																																																																																																																																																			
JaSt 52	&	1.7154	&	1.3081	&	266.155	&	-26.790	&	24.0	$\pm$	4.8	&	0.5	$\pm$	0.1	&	14203	$\pm$	1523	&	11092	$\pm$	1396	&	6970	$\pm$	2650	&				\\																																																																																																																																																																																			
PN H 1-56     	&	1.7360	&	-4.6055	&	271.975	&	-29.743	&	7.8	$\pm$	1.6	&	1.8	$\pm$	0.4	&	10576	$\pm$	1134	&	9609	$\pm$	1040	&	8930	$\pm$	2610	&				\\																																																																																																																																																																																			
PN ShWi 7	&	1.7957	&	-3.8754	&	271.273	&	-29.338	&	16.1	$\pm$	2.0	&	6.0	$\pm$	1.2	&	4978	$\pm$	492	&	4846	$\pm$	427	&				&				\\																																																																																																																																																																																			
JaSt 81	&	1.8680	&	-0.5342	&	268.018	&	-27.611	&	20.8	$\pm$	2.0	&	0.8	$\pm$	0.2	&	12222	$\pm$	1179	&	9926	$\pm$	1003	&				&				\\																																																																																																																																																																																			
PN H 1-45     	&	2.0186	&	-2.0559	&	269.591	&	-28.248	&	22.0	$\pm$	10.0	&	0.8	$\pm$	0.2	&	11684	$\pm$	1788	&	9518	$\pm$	1866	&				&				\\																																																																																																																																																																																			
PN M  2-33    	&	2.0229	&	-6.2249	&	273.777	&	-30.259	&	16.5	$\pm$	3.3	&	2.2	$\pm$	0.4	&	7843	$\pm$	841	&	7031	$\pm$	771	&	8190	$\pm$	2360	&				\\																																																																																																																																																																																			
JaSt 98	&	2.0383	&	-1.3836	&	268.943	&	-27.894	&	21.8	$\pm$	2.2	&	0.8	$\pm$	0.2	&	12069	$\pm$	1168	&	9783	$\pm$	997	&	11340	$\pm$	4660	&				\\																																																																																																																																																																																			
IC 4776        	&	2.1002	&	-13.4436	&	281.461	&	-33.343	&	68.0	$\pm$	7.0	&	3.5	$\pm$	0.7	&	4326	$\pm$	419	&	3801	$\pm$	358	&	4440	$\pm$	1270	&				\\																																																																																																																																																																																			
PN H 1-54     	&	2.1153	&	-4.2046	&	271.780	&	-29.218	&	29.8	$\pm$	3.7	&	0.9	$\pm$	0.2	&	10032	$\pm$	989	&	8173	$\pm$	857	&	8170	$\pm$	2450	&				\\																																																																																																																																																																																			
PN M  3-20    	&	2.1392	&	-2.2300	&	269.831	&	-28.230	&	40.0	$\pm$	10.0	&	2.7	$\pm$	0.5	&	5705	$\pm$	653	&	5004	$\pm$	620	&	4990	$\pm$	1630	&				\\																																																																																																																																																																																			
PN M  2-23    	&	2.2265	&	-2.7851	&	270.428	&	-28.429	&	66.0	$\pm$	10.0	&	2.3	$\pm$	0.5	&	5385	$\pm$	546	&	4564	$\pm$	483	&	5920	$\pm$	1920	&				\\																																																																																																																																																																																			
PN Cn 1-5     	&	2.2913	&	-9.4806	&	277.299	&	-31.500	&	44.0	$\pm$	4.0	&	4.3	$\pm$	0.9	&	4435	$\pm$	426	&	4033	$\pm$	361	&	4990	$\pm$	1420	&				\\																																																																																																																																																																																			
NGC 6369      	&	2.4320	&	5.8469	&	262.335	&	-23.760	&	2002.0	$\pm$	65.0	&	14.4	$\pm$	2.9	&	912	$\pm$	85	&	783	$\pm$	70	&	910	$\pm$	280	&				\\																																																																																																																																																																																			
PN M  1-38    	&	2.4831	&	-3.7454	&	271.524	&	-28.675	&	24.0	$\pm$	4.8	&	2.0	$\pm$	0.4	&	7544	$\pm$	809	&	6588	$\pm$	741	&	7080	$\pm$	2200	&				\\																																																																																																																																																																																			
PN Ap 1-8	&	2.5895	&	-3.2842	&	271.124	&	-28.358	&	4.0	$\pm$	0.8	&	5.5	$\pm$	1.1	&	7523	$\pm$	807	&	7700	$\pm$	739	&				&				\\																																																																																																																																																																																			
PN H  1-11    	&	2.6220	&	8.1904	&	260.324	&	-22.310	&	13.1	$\pm$	1.0	&	3.0	$\pm$	0.6	&	7256	$\pm$	690	&	6730	$\pm$	581	&	6770	$\pm$	2080	&				\\																																																																																																																																																																																			
PN M  1-37    	&	2.6810	&	-3.4684	&	271.358	&	-28.368	&	15.0	$\pm$	3.0	&	1.0	$\pm$	0.2	&	11714	$\pm$	1256	&	9866	$\pm$	1151	&	14350	$\pm$	4390	&				\\																																																																																																																																																																																			
PN Th 3-27	&	2.6923	&	4.2138	&	263.994	&	-24.425	&	13.5	$\pm$	2.7	&	1.6	$\pm$	0.3	&	9647	$\pm$	1034	&	8487	$\pm$	948	&	11480	$\pm$	3370	&				\\																																																																																																																																																																																			
IC 5148        	&	2.7114	&	-52.4397	&	329.896	&	-39.386	&	28.1	$\pm$	3.5	&	62.5	$\pm$	12.5	&	1443	$\pm$	143	&	1665	$\pm$	124	&	1370	$\pm$	390	&				\\																																																																																																																																																																																			
PN M  1-42    	&	2.7386	&	-4.8514	&	272.771	&	-28.983	&	25.1	$\pm$	2.0	&	4.9	$\pm$	1.0	&	4855	$\pm$	463	&	4565	$\pm$	390	&	3770	$\pm$	1210	&				\\																																																																																																																																																																																			
PN H 2-20     	&	2.7965	&	1.6944	&	266.416	&	-25.667	&	17.7	$\pm$	3.5	&	1.7	$\pm$	0.3	&	8790	$\pm$	943	&	7677	$\pm$	864	&	10510	$\pm$	3940	&				\\																																																																																																																																																																																			
PN Pe 2-12    	&	2.8556	&	-2.2917	&	270.293	&	-27.639	&	2.0	$\pm$	0.4	&	3.2	$\pm$	0.6	&	11666	$\pm$	1251	&	11748	$\pm$	1147	&	9520	$\pm$	3450	&				\\																																																																																																																																																																																			
PN Ap 1-11    	&	3.1197	&	-4.6318	&	272.757	&	-28.545	&	6.0	$\pm$	1.2	&	6.0	$\pm$	1.2	&	6482	$\pm$	695	&	6572	$\pm$	637	&				&				\\																																																																																																																																																																																			
PN Hb 4       	&	3.1708	&	2.9285	&	265.470	&	-24.702	&	167.6	$\pm$	16.0	&	3.5	$\pm$	0.7	&	3406	$\pm$	328	&	2883	$\pm$	279	&	2880	$\pm$	860	&				\\																																																																																																																																																																																			
PN H 2-17     	&	3.1929	&	3.4122	&	265.031	&	-24.428	&	10.0	$\pm$	2.0	&	2.0	$\pm$	0.4	&	9441	$\pm$	1012	&	8562	$\pm$	928	&	6790	$\pm$	2080	&				\\																																																																																																																																																																																			
PN M  2-36    	&	3.2828	&	-6.1988	&	274.423	&	-29.139	&	21.0	$\pm$	10.0	&	3.5	$\pm$	0.7	&	5996	$\pm$	945	&	5518	$\pm$	993	&				&				\\																																																																																																																																																																																			
PN Ap 1-12    	&	3.3262	&	-4.6596	&	272.896	&	-28.377	&	13.5	$\pm$	9.0	&	5.6	$\pm$	1.1	&	5377	$\pm$	1081	&	5245	$\pm$	1180	&	5420	$\pm$	1580	&				\\																																																																																																																																																																																			
PN H 2-43     	&	3.4920	&	-4.8740	&	273.200	&	-28.333	&	26.0	$\pm$	5.2	&	4.5	$\pm$	0.9	&	5005	$\pm$	537	&	4666	$\pm$	492	&				&				\\																																																																																																																																																																																			
NGC 6565      	&	3.5318	&	-4.6215	&	272.969	&	-28.178	&	40.7	$\pm$	1.0	&	6.1	$\pm$	1.2	&	3846	$\pm$	358	&	3610	$\pm$	296	&	3180	$\pm$	920	&				\\																																																																																																																																																																																			
IC 4673        	&	3.5533	&	-2.4421	&	270.827	&	-27.106	&	56.9	$\pm$	3.1	&	8.3	$\pm$	1.7	&	3054	$\pm$	287	&	2900	$\pm$	239	&	2940	$\pm$	840	&				\\																																																																																																																																																																																			
PN M  2-14	&	3.6179	&	3.1846	&	265.489	&	-24.188	&	39.1	$\pm$	7.8	&	1.1	$\pm$	0.2	&	8639	$\pm$	926	&	7055	$\pm$	849	&	8250	$\pm$	2400	&				\\																																																																																																																																																																																			
PN M  2-26    	&	3.6555	&	-2.3567	&	270.800	&	-26.975	&	5.0	$\pm$	1.0	&	4.4	$\pm$	0.9	&	7855	$\pm$	842	&	7823	$\pm$	772	&	4560	$\pm$	1380	&				\\																																																																																																																																																																																			
PN M  2-30    	&	3.7896	&	-4.6576	&	273.143	&	-27.970	&	14.0	$\pm$	1.0	&	2.1	$\pm$	0.4	&	8434	$\pm$	800	&	7574	$\pm$	672	&	7370	$\pm$	2130	&				\\																																																																																																																																																																																			
PN H 1-59     	&	3.8502	&	-4.3521	&	272.872	&	-27.771	&	4.0	$\pm$	0.8	&	3.1	$\pm$	0.6	&	9858	$\pm$	1057	&	9620	$\pm$	969	&	9450	$\pm$	2800	&				\\																																																																																																																																																																																			
PN H 2-41     	&	3.8584	&	-4.5761	&	273.099	&	-27.871	&	2.7	$\pm$	0.8	&	4.0	$\pm$	0.8	&	9685	$\pm$	1177	&	9805	$\pm$	1146	&	7000	$\pm$	2050	&				\\																																																																																																																																																																																			
PN Hb 8       	&	3.8947	&	-17.1952	&	286.400	&	-33.194	&	8.0	$\pm$	7.0	&	1.9	$\pm$	0.4	&	10244	$\pm$	2579	&	9339	$\pm$	2874	&	12860	$\pm$	3670	&				\\																																																																																																																																																																																			
PN M  1-35    	&	3.9229	&	-2.3230	&	270.914	&	-26.726	&	57.1	$\pm$	7.0	&	2.8	$\pm$	0.6	&	5077	$\pm$	500	&	4404	$\pm$	433	&	3260	$\pm$	1040	&				\\																																																																																																																																																																																			
PN Hb 7       	&	3.9636	&	-14.9025	&	283.908	&	-32.263	&	30.0	$\pm$	10.0	&	1.9	$\pm$	0.4	&	7237	$\pm$	932	&	6242	$\pm$	928	&	7570	$\pm$	2150	&				\\																																																																																																																																																																																			
PN M  3-29    	&	4.0073	&	-11.1020	&	279.858	&	-30.677	&	19.0	$\pm$	3.8	&	4.3	$\pm$	0.9	&	5537	$\pm$	594	&	5214	$\pm$	544	&	6660	$\pm$	1910	&				\\																																																																																																																																																																																			
PN Pe 1-12    	&	4.0425	&	-5.8057	&	274.427	&	-28.287	&	3.0	$\pm$	0.6	&	5.4	$\pm$	1.1	&	8212	$\pm$	881	&	8489	$\pm$	807	&	9450	$\pm$	2670	&				\\																																																																																																																																																																																			
PN M  2-29    	&	4.0871	&	-3.0050	&	271.670	&	-26.916	&	8.0	$\pm$	1.0	&	2.2	$\pm$	0.4	&	9535	$\pm$	942	&	8804	$\pm$	817	&	7520	$\pm$	2250	&				\\																																																																																																																																																																																			
PN H 1-60     	&	4.1995	&	-4.3985	&	273.105	&	-27.487	&	11.0	$\pm$	2.2	&	2.5	$\pm$	0.5	&	8359	$\pm$	896	&	7680	$\pm$	822	&	9210	$\pm$	3160	&				\\																																																																																																																																																																																			
PN H 2-24     	&	4.3324	&	1.8430	&	267.152	&	-24.276	&	13.0	$\pm$	8.0	&	2.7	$\pm$	0.5	&	7591	$\pm$	1435	&	6991	$\pm$	1554	&	4960	$\pm$	1460	&				\\																																																																																																																																																																																			
PN H 1-53	&	4.3764	&	-2.6591	&	271.489	&	-26.495	&	25.0	$\pm$	10.0	&	12.5	$\pm$	2.5	&	3145	$\pm$	446	&	3194	$\pm$	457	&	10220	$\pm$	3520	&				\\																																																																																																																																																																																			
PN H 1-24                          	&	4.6488	&	6.0909	&	263.407	&	-21.774	&	14.8	$\pm$	2.0	&	3.2	$\pm$	0.6	&	6857	$\pm$	684	&	6355	$\pm$	597	&	5870	$\pm$	1810	&				\\																																																																																																																																																																																			
PN M  3-26    	&	4.8063	&	-5.0240	&	274.048	&	-27.250	&	8.0	$\pm$	1.6	&	4.3	$\pm$	0.9	&	6996	$\pm$	750	&	6822	$\pm$	688	&	6320	$\pm$	2050	&				\\																																																																																																																																																																																			
PN H 2-25     	&	4.8608	&	2.0536	&	267.252	&	-23.715	&	4.0	$\pm$	0.7	&	1.9	$\pm$	0.4	&	12446	$\pm$	1295	&	11655	$\pm$	1165	&	11530	$\pm$	4100	&				\\																																																																																																																																																																																			
PN M  1-25    	&	4.9393	&	4.9362	&	264.626	&	-22.144	&	55.5	$\pm$	7.0	&	2.0	$\pm$	0.4	&	5999	$\pm$	593	&	5066	$\pm$	515	&	5600	$\pm$	1900	&				\\																																																																																																																																																																																			
PN M  1-44    	&	4.9711	&	-4.9614	&	274.072	&	-27.075	&	9.0	$\pm$	1.0	&	2.4	$\pm$	0.5	&	8862	$\pm$	865	&	8203	$\pm$	743	&	6910	$\pm$	2060	&				\\																																																																																																																																																																																			
PN H 1-27                          	&	5.0080	&	4.4899	&	265.075	&	-22.322	&	18.0	$\pm$	2.0	&	2.6	$\pm$	0.5	&	7123	$\pm$	695	&	6446	$\pm$	597	&				&				\\																																																																																																																																																																																			
PN M  3-12    	&	5.2074	&	5.6859	&	264.094	&	-21.520	&	13.8	$\pm$	3.0	&	3.2	$\pm$	0.6	&	6930	$\pm$	760	&	6453	$\pm$	706	&				&				\\																																																																																																																																																																																			
PN M  3-11    	&	5.5599	&	6.1871	&	263.839	&	-20.957	&	10.5	$\pm$	1.0	&	3.6	$\pm$	0.7	&	7123	$\pm$	686	&	6760	$\pm$	584	&				&				\\																																																																																																																																																																																			
PN M  2-38    	&	5.7305	&	-5.3516	&	274.855	&	-26.589	&	8.0	$\pm$	1.6	&	4.0	$\pm$	0.8	&	7249	$\pm$	777	&	7025	$\pm$	713	&				&				\\																																																																																																																																																																																			
NGC 6620      	&	5.8848	&	-6.1489	&	275.726	&	-26.821	&	13.5	$\pm$	2.0	&	2.9	$\pm$	0.6	&	7376	$\pm$	745	&	6804	$\pm$	657	&	6310	$\pm$	1810	&				\\																																																																																																																																																																																			
PN H 2-16     	&	5.8878	&	5.1343	&	264.982	&	-21.237	&	3.2	$\pm$	0.5	&	8.7	$\pm$	1.7	&	6470	$\pm$	661	&	6943	$\pm$	587	&				&				\\																																																																																																																																																																																			
PN M  2-31    	&	6.0405	&	-3.6205	&	273.317	&	-25.501	&	51.0	$\pm$	10.2	&	1.9	$\pm$	0.4	&	6178	$\pm$	662	&	5229	$\pm$	607	&	5940	$\pm$	1700	&				\\																																																																																																																																																																																			
PN M  1-28    	&	6.0797	&	3.1526	&	266.910	&	-22.106	&	20.0	$\pm$	10.0	&	11.6	$\pm$	2.3	&	3454	$\pm$	562	&	3519	$\pm$	595	&	2620	$\pm$	960	&	2870	$\pm$	1050	\\																																																																																																																																																																																			
PN M  1-20    	&	6.1875	&	8.3616	&	262.240	&	-19.265	&	49.5	$\pm$	10.0	&	1.0	$\pm$	0.2	&	8545	$\pm$	919	&	6848	$\pm$	843	&	7880	$\pm$	2310	&				\\																																																																																																																																																																																			
PN KFL 15	&	6.2896	&	-3.7569	&	273.581	&	-25.348	&	11.2	$\pm$	2.2	&	4.3	$\pm$	0.9	&	6439	$\pm$	690	&	6185	$\pm$	633	&				&				\\																																																																																																																																																																																			
PN H 2-18	&	6.3849	&	4.4669	&	265.870	&	-21.164	&	11.0	$\pm$	2.2	&	1.8	$\pm$	0.4	&	9774	$\pm$	1048	&	8736	$\pm$	961	&				&				\\																																																																																																																																																																																			
PN M  1-31    	&	6.4546	&	2.0149	&	268.173	&	-22.366	&	58.4	$\pm$	7.0	&	2.1	$\pm$	0.4	&	5756	$\pm$	566	&	4875	$\pm$	489	&	5990	$\pm$	1740	&				\\																																																																																																																																																																																			
PN M  1-41    	&	6.7677	&	-2.2504	&	272.375	&	-24.207	&	350.0	$\pm$	70.0	&	39.1	$\pm$	7.8	&	913	$\pm$	98	&	914	$\pm$	90	&	950	$\pm$	320	&	1030	$\pm$	340	\\																																																																																																																																																																																			
PN M  3-15    	&	6.8028	&	4.1606	&	266.382	&	-20.967	&	65.0	$\pm$	13.0	&	2.4	$\pm$	0.5	&	5272	$\pm$	565	&	4492	$\pm$	518	&	5510	$\pm$	1690	&				\\																																																																																																																																																																																			
PN Th 4-7	&	6.8590	&	2.3377	&	268.094	&	-21.854	&	18.4	$\pm$	3.7	&	3.5	$\pm$	0.7	&	6171	$\pm$	662	&	5716	$\pm$	607	&				&				\\																																																																																																																																																																																			
PN Vy  2-1    	&	7.0419	&	-6.8399	&	276.998	&	-26.113	&	37.3	$\pm$	7.5	&	2.0	$\pm$	0.4	&	6703	$\pm$	719	&	5748	$\pm$	659	&	6680	$\pm$	1910	&				\\																																																																																																																																																																																			
PN H 1-66     	&	7.1006	&	-6.0435	&	276.240	&	-25.699	&	6.0	$\pm$	1.0	&	3.3	$\pm$	0.7	&	8579	$\pm$	884	&	8278	$\pm$	791	&				&				\\																																																																																																																																																																																			
PN Hb 6       	&	7.2755	&	1.8442	&	268.779	&	-21.744	&	242.0	$\pm$	26.0	&	2.8	$\pm$	0.6	&	3465	$\pm$	337	&	2831	$\pm$	289	&	2640	$\pm$	760	&				\\																																																																																																																																																																																			
PN M  1-22    	&	7.5711	&	7.4904	&	263.793	&	-18.572	&	4.8	$\pm$	0.4	&	3.0	$\pm$	0.6	&	9515	$\pm$	904	&	9199	$\pm$	759	&				&				\\																																																																																																																																																																																			
PN H 1-65     	&	7.8829	&	-4.4074	&	275.037	&	-24.251	&	13.5	$\pm$	9.0	&	1.9	$\pm$	0.4	&	8825	$\pm$	1774	&	7887	$\pm$	1936	&	6870	$\pm$	2000	&				\\																																																																																																																																																																																			
NGC 6445      	&	8.0757	&	3.9050	&	267.313	&	-20.010	&	368.0	$\pm$	41.0	&	33.6	$\pm$	6.7	&	968	$\pm$	94	&	955	$\pm$	81	&	810	$\pm$	260	&	880	$\pm$	290	\\																																																																																																																																																																																			
PN M  2-39    	&	8.1477	&	-4.7508	&	275.505	&	-24.178	&	8.0	$\pm$	5.0	&	1.6	$\pm$	0.3	&	11096	$\pm$	2122	&	9974	$\pm$	2301	&	9020	$\pm$	2790	&				\\																																																																																																																																																																																			
PN M  2-42    	&	8.2203	&	-4.8457	&	275.634	&	-24.158	&	14.0	$\pm$	1.0	&	2.0	$\pm$	0.4	&	8628	$\pm$	819	&	7717	$\pm$	687	&				&				\\																																																																																																																																																																																			
Hen 2-260	&	8.2867	&	6.8740	&	264.739	&	-18.293	&	13.0	$\pm$	3.0	&	0.6	$\pm$	0.1	&	15682	$\pm$	1749	&	12704	$\pm$	1639	&	12130	$\pm$	4460	&				\\																																																																																																																																																																																			
PN M  1-40    	&	8.3351	&	-1.1037	&	272.108	&	-22.281	&	208.0	$\pm$	3.0	&	3.3	$\pm$	0.7	&	3297	$\pm$	307	&	2754	$\pm$	253	&	2430	$\pm$	830	&				\\																																																																																																																																																																																			
NGC 6644      	&	8.3964	&	-7.3197	&	278.145	&	-25.129	&	97.9	$\pm$	10.0	&	1.7	$\pm$	0.3	&	5465	$\pm$	529	&	4462	$\pm$	452	&	4950	$\pm$	1450	&				\\																																																																																																																																																																																			
PN Th 4-5     	&	9.0477	&	4.1458	&	267.618	&	-19.053	&	16.0	$\pm$	2.0	&	3.5	$\pm$	0.7	&	6406	$\pm$	633	&	5968	$\pm$	549	&				&				\\																																																																																																																																																																																			
PN PBOZ 33	&	9.3523	&	0.4732	&	271.162	&	-20.624	&	17.7	$\pm$	0.7	&	14.1	$\pm$	2.8	&	3262	$\pm$	305	&	3394	$\pm$	253	&				&				\\																																																																																																																																																																																			
PN M  3-32    	&	9.4043	&	-9.8877	&	281.179	&	-25.360	&	12.0	$\pm$	2.4	&	3.8	$\pm$	0.8	&	6690	$\pm$	717	&	6344	$\pm$	658	&	7300	$\pm$	2090	&				\\																																																																																																																																																																																			
NGC 6629      	&	9.4070	&	-5.0490	&	276.427	&	-23.203	&	266.0	$\pm$	53.2	&	8.5	$\pm$	1.7	&	2003	$\pm$	215	&	1788	$\pm$	197	&	1990	$\pm$	580	&				\\																																																																																																																																																																																			
IRAS 18081-2123	&	9.4258	&	-1.2292	&	272.794	&	-21.387	&	16.0	$\pm$	0.2	&	8.1	$\pm$	1.6	&	4337	$\pm$	403	&	4329	$\pm$	332	&				&				\\																																																																																																																																																																																			
PN M  3-33    	&	9.6340	&	-10.6512	&	282.051	&	-25.481	&	7.3	$\pm$	0.8	&	3.9	$\pm$	0.8	&	7546	$\pm$	735	&	7317	$\pm$	631	&	7500	$\pm$	2150	&				\\																																																																																																																																																																																			
NGC 6309      	&	9.6548	&	14.8137	&	258.518	&	-12.911	&	134.5	$\pm$	26.9	&	8.8	$\pm$	1.8	&	2364	$\pm$	254	&	2176	$\pm$	232	&	2670	$\pm$	780	&				\\																																																																																																																																																																																			
PN A66  41    	&	9.6620	&	10.5141	&	262.258	&	-15.218	&	5.0	$\pm$	0.2	&	9.3	$\pm$	1.9	&	5555	$\pm$	520	&	5881	$\pm$	431	&	4890	$\pm$	1400	&				\\																																																																																																																																																																																			
PN H 1-67     	&	9.8941	&	-4.6348	&	276.271	&	-22.581	&	11.2	$\pm$	1.0	&	3.1	$\pm$	0.6	&	7437	$\pm$	714	&	6968	$\pm$	605	&	5880	$\pm$	1760	&				\\																																																																																																																																																																																			
IRAS 18066-2034                    	&	9.9703	&	-0.5290	&	272.419	&	-20.572	&	12.6	$\pm$	1.6	&	1.2	$\pm$	0.2	&	11125	$\pm$	1101	&	9603	$\pm$	956	&				&				\\																																																																																																																																																																																			
NGC 6537      	&	10.0989	&	0.7394	&	271.305	&	-19.843	&	581.3	$\pm$	27.8	&	3.9	$\pm$	0.0	&	2326	$\pm$	30	&	1887	$\pm$	34	&	1820	$\pm$	570	&	1740	$\pm$	540	\\																																																																																																																																																																																			
IRAS 17552-1841	&	10.2878	&	2.7405	&	269.560	&	-18.691	&	6.1	$\pm$	1.2	&	3.9	$\pm$	0.8	&	7884	$\pm$	845	&	7711	$\pm$	775	&				&				\\																																																																																																																																																																																			
IRAS 18021-1928                    	&	10.4168	&	0.9356	&	271.288	&	-19.470	&	14.4	$\pm$	1.5	&	0.5	$\pm$	0.1	&	16758	$\pm$	2285	&	13297	$\pm$	1919	&				&				\\																																																																																																																																																																																			
PN M  2-17    	&	10.4964	&	4.5525	&	268.020	&	-17.601	&	10.0	$\pm$	2.0	&	4.0	$\pm$	0.8	&	6828	$\pm$	732	&	6557	$\pm$	671	&				&				\\																																																																																																																																																																																			
IRAS 18092-2012                    	&	10.5960	&	-0.8735	&	273.062	&	-20.190	&	34.5	$\pm$	3.8	&	1.5	$\pm$	0.0	&	7710	$\pm$	235	&	6496	$\pm$	266	&				&				\\																																																																																																																																																																																			
IC 4732        	&	10.7704	&	-6.4771	&	278.478	&	-22.645	&	38.8	$\pm$	5.0	&	1.7	$\pm$	0.3	&	7121	$\pm$	706	&	6022	$\pm$	614	&	11100	$\pm$	3220	&				\\																																																																																																																																																																																			
PN Pe 1-13    	&	10.8000	&	-6.7072	&	278.715	&	-22.722	&	3.0	$\pm$	0.6	&	3.5	$\pm$	0.7	&	10021	$\pm$	1075	&	10002	$\pm$	985	&				&				\\																																																																																																																																																																																			
NGC 6578      	&	10.8181	&	-1.8270	&	274.069	&	-20.451	&	166.0	$\pm$	6.0	&	5.1	$\pm$	1.0	&	2866	$\pm$	268	&	2503	$\pm$	222	&	2460	$\pm$	720	&				\\																																																																																																																																																																																			
PN M  2-9     	&	10.8988	&	18.0555	&	256.408	&	-10.143	&	42.0	$\pm$	5.0	&	15.9	$\pm$	3.2	&	2450	$\pm$	241	&	2484	$\pm$	208	&				&				\\																																																																																																																																																																																			
PN M  2-15    	&	11.0002	&	6.2842	&	266.727	&	-16.290	&	12.9	$\pm$	2.0	&	3.1	$\pm$	0.6	&	7238	$\pm$	737	&	6727	$\pm$	653	&	7110	$\pm$	2040	&				\\																																																																																																																																																																																			
NGC 6439      	&	11.0116	&	5.8944	&	267.083	&	-16.479	&	53.5	$\pm$	7.0	&	2.1	$\pm$	0.4	&	5828	$\pm$	579	&	4963	$\pm$	504	&	6310	$\pm$	2070	&				\\																																																																																																																																																																																			
PN M  1-47	&	11.0448	&	-5.1110	&	277.296	&	-21.782	&	14.0	$\pm$	2.8	&	2.6	$\pm$	0.5	&	7627	$\pm$	818	&	6972	$\pm$	750	&	7560	$\pm$	2190	&				\\																																																																																																																																																																																			
PN M  2-13    	&	11.1391	&	11.5509	&	262.142	&	-13.439	&	13.1	$\pm$	3.0	&	1.1	$\pm$	0.2	&	11705	$\pm$	1304	&	9980	$\pm$	1220	&	9890	$\pm$	2880	&				\\																																																																																																																																																																																			
CORNISH G011.3266-00.3718          	&	11.3267	&	-0.3715	&	272.968	&	-19.308	&	13.8	$\pm$	2.4	&	2.0	$\pm$	0.1	&	8625	$\pm$	416	&	7724	$\pm$	471	&				&				\\																																																																																																																																																																																			
PN H 2-48     	&	11.3414	&	-9.4477	&	281.646	&	-23.447	&	66.8	$\pm$	7.0	&	2.3	$\pm$	0.1	&	5312	$\pm$	190	&	4509	$\pm$	197	&	5980	$\pm$	1720	&				\\																																																																																																																																																																																			
CORNISH G011.4290-01.0091          	&	11.4288	&	-1.0090	&	273.613	&	-19.524	&	14.6	$\pm$	2.0	&	1.5	$\pm$	0.3	&	9616	$\pm$	961	&	8406	$\pm$	841	&				&				\\																																																																																																																																																																																			
IRAS 18038-1830                    	&	11.4578	&	1.0737	&	271.698	&	-18.494	&	7.4	$\pm$	1.2	&	2.5	$\pm$	0.2	&	9263	$\pm$	515	&	8656	$\pm$	534	&				&				\\																																																																																																																																																																																			
CORNISH G011.7210-00.4916          	&	11.7210	&	-0.4916	&	273.280	&	-19.020	&	5.9	$\pm$	1.1	&	1.1	$\pm$	0.2	&	14642	$\pm$	1718	&	12874	$\pm$	1533	&				&				\\																																																																																																																																																																																			
NGC 6567      	&	11.7436	&	-0.6499	&	273.438	&	-19.076	&	159.6	$\pm$	12.5	&	3.8	$\pm$	0.0	&	3334	$\pm$	70	&	2845	$\pm$	81	&	3240	$\pm$	940	&				\\																																																																																																																																																																																			
PN M 1-43                          	&	11.7901	&	-0.1022	&	272.954	&	-18.773	&	41.2	$\pm$	6.9	&	4.0	$\pm$	0.0	&	4661	$\pm$	210	&	4225	$\pm$	241	&	3430	$\pm$	1290	&				\\																																																																																																																																																																																			
PN M 1-55	&	11.7920	&	-6.6545	&	279.141	&	-21.817	&	10.0	$\pm$	10.0	&	12.5	$\pm$	2.5	&	4019	$\pm$	1138	&	4238	$\pm$	1277	&	7610	$\pm$	2160	&				\\																																																																																																																																																																																			
PN M  1-32    	&	11.9770	&	4.2337	&	269.084	&	-16.485	&	62.5	$\pm$	8.0	&	4.2	$\pm$	0.8	&	4091	$\pm$	405	&	3658	$\pm$	352	&	3560	$\pm$	1080	&				\\																																																																																																																																																																																			
CORNISH G012.0438-00.5077          	&	12.0439	&	-0.5077	&	273.458	&	-18.744	&	13.5	$\pm$	1.4	&	0.4	$\pm$	0.2	&	19300	$\pm$	3899	&	15022	$\pm$	3239	&				&				\\																																																																																																																																																																																			
CORNISH G012.1157+00.0757          	&	12.1156	&	0.0755	&	272.955	&	-18.402	&	47.4	$\pm$	4.4	&	7.0	$\pm$	0.1	&	3473	$\pm$	87	&	3275	$\pm$	100	&				&				\\																																																																																																																																																																																			
CORNISH G012.1528-00.3304          	&	12.1528	&	-0.3301	&	273.349	&	-18.564	&	12.0	$\pm$	1.4	&	1.0	$\pm$	0.1	&	12416	$\pm$	796	&	10556	$\pm$	727	&				&				\\																																																																																																																																																																																			
IRAS 18102-1821                    	&	12.3312	&	-0.1806	&	273.300	&	-18.336	&	33.7	$\pm$	3.3	&	1.6	$\pm$	0.1	&	7530	$\pm$	249	&	6384	$\pm$	260	&				&				\\																																																																																																																																																																																			
IRAS 18067-1749                    	&	12.3831	&	0.7990	&	272.423	&	-17.818	&	19.6	$\pm$	2.0	&	0.8	$\pm$	0.1	&	12342	$\pm$	724	&	10059	$\pm$	656	&				&				\\																																																																																																																																																																																			
PN M  1-62	&	12.5280	&	-9.8712	&	282.609	&	-22.573	&	12.8	$\pm$	2.6	&	0.8	$\pm$	0.2	&	13917	$\pm$	1492	&	11530	$\pm$	1368	&	8340	$\pm$	2380	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1811012-174433       	&	12.6018	&	0.5591	&	272.755	&	-17.743	&	17.1	$\pm$	1.7	&	0.4	$\pm$	0.1	&	16417	$\pm$	2103	&	12877	$\pm$	1767	&				&				\\																																																																																																																																																																																			
PN M  1-45    	&	12.6074	&	-2.7002	&	275.783	&	-19.285	&	19.0	$\pm$	3.8	&	2.5	$\pm$	0.5	&	7110	$\pm$	762	&	6405	$\pm$	699	&				&				\\																																																																																																																																																																																			
PN M  1-33    	&	13.1178	&	4.1526	&	269.745	&	-15.537	&	60.0	$\pm$	12.0	&	1.9	$\pm$	0.4	&	5949	$\pm$	638	&	4997	$\pm$	585	&				&				\\																																																																																																																																																																																			
PN Sn1        	&	13.3195	&	32.7355	&	245.268	&	-0.270	&	7.0	$\pm$	1.0	&	2.1	$\pm$	0.4	&	10106	$\pm$	1015	&	9345	$\pm$	892	&	8530	$\pm$	2470	&				\\																																																																																																																																																																																			
CORNISH G013.3565-00.7559          	&	13.3565	&	-0.7559	&	274.346	&	-17.709	&	9.7	$\pm$	1.3	&	0.7	$\pm$	0.2	&	15036	$\pm$	1594	&	12593	$\pm$	1383	&				&				\\																																																																																																																																																																																			
PN V-V 3-4    	&	13.4510	&	-4.2548	&	277.656	&	-19.258	&	6.0	$\pm$	1.2	&	0.6	$\pm$	0.1	&	18908	$\pm$	2027	&	15867	$\pm$	1858	&				&				\\																																																																																																																																																																																			
PN M  1-48    	&	13.4733	&	-3.9448	&	277.375	&	-19.096	&	6.0	$\pm$	1.0	&	2.6	$\pm$	0.5	&	9605	$\pm$	990	&	9085	$\pm$	885	&				&				\\																																																																																																																																																																																			
CORNISH G013.6313-00.6023          	&	13.6310	&	-0.6024	&	274.341	&	-17.394	&	19.9	$\pm$	3.3	&	3.0	$\pm$	0.3	&	6537	$\pm$	450	&	5953	$\pm$	438	&				&				\\																																																																																																																																																																																			
PN PC 21	&	13.8477	&	-7.9922	&	281.397	&	-20.583	&	23.9	$\pm$	3.0	&	6.7	$\pm$	1.3	&	4254	$\pm$	420	&	4112	$\pm$	365	&				&				\\																																																																																																																																																																																			
IRAS 18104-1633                    	&	13.9166	&	0.6500	&	273.333	&	-16.546	&	27.0	$\pm$	2.6	&	1.2	$\pm$	0.1	&	9005	$\pm$	319	&	7543	$\pm$	322	&				&				\\																																																																																																																																																																																			
PN V-V 3-5	&	14.0282	&	-5.5279	&	279.134	&	-19.325	&	29.7	$\pm$	5.9	&	3.8	$\pm$	0.8	&	5227	$\pm$	560	&	4780	$\pm$	514	&	5780	$\pm$	1660	&				\\																																																																																																																																																																																			
CORNISH G014.2365+00.2117          	&	14.2364	&	0.2118	&	273.894	&	-16.475	&	24.3	$\pm$	2.9	&	2.3	$\pm$	0.2	&	6963	$\pm$	311	&	6161	$\pm$	313	&				&				\\																																																																																																																																																																																			
PN M  3-31    	&	14.2905	&	-7.3698	&	281.007	&	-19.915	&	9.0	$\pm$	1.0	&	1.5	$\pm$	0.3	&	11125	$\pm$	1086	&	9892	$\pm$	933	&				&				\\																																																																																																																																																																																			
PN V-V 3-6    	&	14.3533	&	-5.5356	&	279.296	&	-19.039	&	9.9	$\pm$	2.0	&	0.5	$\pm$	0.1	&	18000	$\pm$	1930	&	14577	$\pm$	1769	&				&				\\																																																																																																																																																																																			
CORNISH G014.4573-00.1847          	&	14.4572	&	-0.1847	&	274.367	&	-16.469	&	48.3	$\pm$	4.5	&	1.5	$\pm$	0.1	&	7101	$\pm$	209	&	5892	$\pm$	224	&				&				\\																																																																																																																																																																																			
CORNISH  G014.5851+00.4613	&	14.5852	&	0.4612	&	273.838	&	-16.049	&	22.1	$\pm$	3.5	&	2.6	$\pm$	0.0	&	6768	$\pm$	291	&	6069	$\pm$	333	&				&				\\																																																																																																																																																																																			
PN M  1-50    	&	14.6213	&	-4.3797	&	278.337	&	-18.277	&	50.0	$\pm$	10.0	&	2.4	$\pm$	0.5	&	5615	$\pm$	602	&	4842	$\pm$	552	&	6710	$\pm$	1930	&				\\																																																																																																																																																																																			
CORNISH G014.7503-00.2496          	&	14.7507	&	-0.2497	&	274.571	&	-16.241	&	19.8	$\pm$	2.6	&	2.1	$\pm$	0.2	&	7623	$\pm$	389	&	6758	$\pm$	387	&				&				\\																																																																																																																																																																																			
CORNISH G014.8960+00.4837          	&	14.8961	&	0.4836	&	273.972	&	-15.765	&	8.8	$\pm$	1.2	&	0.6	$\pm$	0.2	&	17478	$\pm$	2920	&	14378	$\pm$	2459	&				&				\\																																																																																																																																																																																			
PN K 2-5	&	14.9487	&	6.4610	&	268.609	&	-12.810	&	7.0	$\pm$	10.0	&	12.3	$\pm$	2.5	&	4455	$\pm$	1751	&	4761	$\pm$	1992	&	4820	$\pm$	1510	&				\\																																																																																																																																																																																			
CORNISH G015.1999-00.0863          	&	15.1998	&	-0.0864	&	274.643	&	-15.768	&	10.0	$\pm$	1.6	&	1.4	$\pm$	0.2	&	11254	$\pm$	889	&	9894	$\pm$	829	&				&				\\																																																																																																																																																																																			
PN M  1-53    	&	15.4906	&	-4.5927	&	278.951	&	-17.602	&	53.0	$\pm$	10.0	&	3.0	$\pm$	0.6	&	4995	$\pm$	528	&	4375	$\pm$	480	&	5740	$\pm$	1730	&				\\																																																																																																																																																																																			
UCAC4 374-117003                   	&	15.5413	&	0.3353	&	274.426	&	-15.268	&	21.9	$\pm$	3.2	&	1.3	$\pm$	0.0	&	9318	$\pm$	387	&	7903	$\pm$	434	&				&				\\																																																																																																																																																																																			
CORNISH G015.5847+00.4002          	&	15.5856	&	0.4007	&	274.388	&	-15.198	&	21.9	$\pm$	2.1	&	0.7	$\pm$	0.1	&	12616	$\pm$	762	&	10143	$\pm$	680	&				&				\\																																																																																																																																																																																			
PN A66  44    	&	15.6281	&	-3.0131	&	277.547	&	-16.757	&	10.0	$\pm$	0.1	&	27.6	$\pm$	5.5	&	2780	$\pm$	258	&	3129	$\pm$	213	&	2170	$\pm$	860	&	2470	$\pm$	980	\\																																																																																																																																																																																			
CORNISH G015.7993-00.0063	&	15.7992	&	-0.0063	&	274.864	&	-15.202	&	49.2	$\pm$	4.5	&	0.9	$\pm$	0.1	&	8784	$\pm$	307	&	7008	$\pm$	307	&				&				\\																																																																																																																																																																																			
PN M  1-39    	&	15.9282	&	3.3578	&	271.878	&	-13.480	&	99.5	$\pm$	11.0	&	2.0	$\pm$	0.4	&	5094	$\pm$	497	&	4205	$\pm$	427	&				&				\\																																																																																																																																																																																			
CORNISH G016.0550+00.8280          	&	16.0552	&	0.8280	&	274.229	&	-14.582	&	14.1	$\pm$	1.4	&	0.7	$\pm$	0.1	&	13821	$\pm$	883	&	11367	$\pm$	785	&				&				\\																																																																																																																																																																																			
PN M  1-54    	&	16.0660	&	-4.3897	&	279.035	&	-16.999	&	38.0	$\pm$	10.0	&	6.5	$\pm$	1.3	&	3811	$\pm$	444	&	3605	$\pm$	425	&	3690	$\pm$	1080	&				\\																																																																																																																																																																																			
PN M  1-56    	&	16.1568	&	-4.7813	&	279.443	&	-17.096	&	21.0	$\pm$	3.0	&	0.7	$\pm$	0.1	&	12451	$\pm$	1251	&	10070	$\pm$	1099	&				&				\\																																																																																																																																																																																			
CORNISH G016.4034-00.5740          	&	16.4042	&	-0.5742	&	275.678	&	-14.936	&	37.0	$\pm$	5.3	&	3.2	$\pm$	0.0	&	5364	$\pm$	207	&	4789	$\pm$	238	&				&				\\																																																																																																																																																																																			
CORNISH G016.4276+01.0072          	&	16.4276	&	1.0072	&	274.249	&	-14.169	&	16.4	$\pm$	2.7	&	2.2	$\pm$	0.3	&	7856	$\pm$	543	&	7044	$\pm$	527	&				&				\\																																																																																																																																																																																			
PN M  1-46    	&	16.4509	&	-1.9752	&	276.985	&	-15.548	&	83.5	$\pm$	9.0	&	5.8	$\pm$	1.2	&	3262	$\pm$	317	&	2959	$\pm$	272	&	2690	$\pm$	1060	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1820228-143134       	&	16.5000	&	0.1152	&	275.095	&	-14.527	&	15.8	$\pm$	2.3	&	2.9	$\pm$	0.3	&	6987	$\pm$	405	&	6417	$\pm$	399	&				&				\\																																																																																																																																																																																			
CORNISH G016.6002-00.2754          	&	16.6003	&	-0.2758	&	275.501	&	-14.623	&	22.2	$\pm$	4.3	&	6.0	$\pm$	0.1	&	4576	$\pm$	238	&	4395	$\pm$	274	&				&				\\																																																																																																																																																																																			
CORNISH G017.0152-00.1906          	&	17.0152	&	-0.1907	&	275.624	&	-14.216	&	13.3	$\pm$	2.3	&	1.7	$\pm$	0.1	&	9507	$\pm$	463	&	8397	$\pm$	521	&				&				\\																																																																																																																																																																																			
PN A66  65    	&	17.3052	&	-21.9719	&	296.643	&	-23.137	&	4.0	$\pm$	0.5	&	56.6	$\pm$	11.3	&	2539	$\pm$	251	&	3146	$\pm$	217	&	1820	$\pm$	520	&				\\																																																																																																																																																																																			
IRAS 18177-1335                    	&	17.3669	&	0.5223	&	275.147	&	-13.571	&	18.4	$\pm$	1.9	&	1.7	$\pm$	0.1	&	8633	$\pm$	319	&	7536	$\pm$	326	&				&				\\																																																																																																																																																																																			
IRAS 18183-1337                    	&	17.4145	&	0.3780	&	275.301	&	-13.597	&	41.0	$\pm$	5.1	&	5.4	$\pm$	0.0	&	4080	$\pm$	136	&	3788	$\pm$	157	&				&				\\																																																																																																																																																																																			
CORNISH G017.4487+00.1146          	&	17.4487	&	0.1145	&	275.556	&	-13.690	&	9.4	$\pm$	1.7	&	2.1	$\pm$	0.3	&	9273	$\pm$	743	&	8482	$\pm$	711	&				&				\\																																																																																																																																																																																			
PN A66  51    	&	17.6164	&	-10.2417	&	285.256	&	-18.204	&	29.0	$\pm$	5.8	&	31.6	$\pm$	6.3	&	1966	$\pm$	211	&	2141	$\pm$	193	&	3020	$\pm$	870	&				\\																																																																																																																																																																																			
PN M  1-52    	&	17.7222	&	-2.9561	&	278.494	&	-14.874	&	8.0	$\pm$	1.0	&	4.0	$\pm$	0.8	&	7249	$\pm$	716	&	7025	$\pm$	621	&				&				\\																																																																																																																																																																																			
CORNISH G017.7250-00.2427          	&	17.7248	&	-0.2429	&	276.015	&	-13.614	&	59.1	$\pm$	6.0	&	3.9	$\pm$	0.2	&	4305	$\pm$	142	&	3833	$\pm$	150	&				&				\\																																																																																																																																																																																			
CORNISH G017.8222+00.9866          	&	17.8220	&	0.9864	&	274.947	&	-12.951	&	15.4	$\pm$	1.8	&	1.7	$\pm$	0.1	&	9104	$\pm$	406	&	7998	$\pm$	406	&				&				\\																																																																																																																																																																																			
IRAS 18198-1318                    	&	17.8645	&	0.2120	&	275.669	&	-13.278	&	23.4	$\pm$	2.2	&	0.4	$\pm$	0.1	&	15096	$\pm$	1469	&	11689	$\pm$	1247	&				&				\\																																																																																																																																																																																			
PN M  3-30    	&	17.9086	&	-4.8317	&	280.312	&	-15.562	&	7.0	$\pm$	1.0	&	9.7	$\pm$	1.9	&	4985	$\pm$	501	&	5223	$\pm$	440	&	4610	$\pm$	1450	&				\\																																																																																																																																																																																			
CORNISH  G018.0661+00.8535	&	18.0661	&	0.8533	&	275.185	&	-12.798	&	33.2	$\pm$	3.2	&	2.1	$\pm$	0.1	&	6742	$\pm$	212	&	5836	$\pm$	224	&				&				\\																																																																																																																																																																																			
PN Na 1       	&	18.0860	&	20.1519	&	258.216	&	-3.267	&	24.6	$\pm$	4.0	&	5.0	$\pm$	1.0	&	4822	$\pm$	495	&	4547	$\pm$	441	&	5360	$\pm$	1530	&				\\																																																																																																																																																																																			
CORNISH G018.1286-00.2189          	&	18.1286	&	-0.2189	&	276.187	&	-13.246	&	8.5	$\pm$	1.7	&	1.1	$\pm$	0.3	&	12807	$\pm$	1502	&	11164	$\pm$	1355	&				&				\\																																																																																																																																																																																			
CORNISH  G018.2402-00.9152	&	18.2407	&	-0.9152	&	276.874	&	-13.472	&	65.2	$\pm$	8.3	&	6.2	$\pm$	0.0	&	3367	$\pm$	115	&	3104	$\pm$	132	&				&				\\																																																																																																																																																																																			
CORNISH G018.2413-00.5552          	&	18.2413	&	-0.5552	&	276.547	&	-13.303	&	8.2	$\pm$	0.9	&	0.2	$\pm$	0.0	&	33134	$\pm$	3229	&	24496	$\pm$	2772	&				&				\\																																																																																																																																																																																			
ISOGAL-P J182409.7-124322          	&	18.5238	&	0.1518	&	276.040	&	-12.723	&	3.7	$\pm$	0.8	&	0.9	$\pm$	0.3	&	18104	$\pm$	2993	&	15977	$\pm$	2606	&				&				\\																																																																																																																																																																																			
CORNISH G018.5776-00.7484          	&	18.5776	&	-0.7484	&	276.883	&	-13.096	&	7.6	$\pm$	1.5	&	2.1	$\pm$	0.3	&	9980	$\pm$	881	&	9182	$\pm$	841	&				&				\\																																																																																																																																																																																			
PN M  3-54    	&	18.6299	&	-2.2382	&	278.266	&	-13.739	&	8.0	$\pm$	2.0	&	2.5	$\pm$	0.5	&	9059	$\pm$	1037	&	8440	$\pm$	984	&	8140	$\pm$	2750	&				\\																																																																																																																																																																																			
PN M  4-8     	&	18.9037	&	3.6894	&	273.040	&	-10.716	&	19.0	$\pm$	5.0	&	0.7	$\pm$	0.1	&	13150	$\pm$	1533	&	10627	$\pm$	1467	&				&				\\																																																																																																																																																																																			
PN M  3-52    	&	18.9057	&	4.1713	&	272.610	&	-10.484	&	3.0	$\pm$	0.6	&	6.0	$\pm$	1.2	&	7803	$\pm$	837	&	8139	$\pm$	767	&				&				\\																																																																																																																																																																																			
PN M  4-10    	&	19.2334	&	-2.2457	&	278.558	&	-13.207	&	33.0	$\pm$	7.0	&	0.6	$\pm$	0.1	&	11983	$\pm$	1305	&	9376	$\pm$	1206	&				&				\\																																																																																																																																																																																			
CORNISH G019.2356+00.4951          	&	19.2358	&	0.4951	&	276.071	&	-11.933	&	38.5	$\pm$	4.4	&	2.1	$\pm$	0.0	&	6444	$\pm$	199	&	5550	$\pm$	228	&				&				\\																																																																																																																																																																																			
PN M 1-61	&	19.4057	&	-5.3427	&	281.480	&	-14.461	&	97.0	$\pm$	19.0	&	0.9	$\pm$	0.2	&	7437	$\pm$	793	&	5756	$\pm$	725	&	6610	$\pm$	2020	&				\\																																																																																																																																																																																			
CORNISH G019.4676-00.0154          	&	19.4676	&	-0.0156	&	276.643	&	-11.967	&	18.8	$\pm$	1.9	&	1.0	$\pm$	0.1	&	10959	$\pm$	462	&	9155	$\pm$	449	&				&				\\																																																																																																																																																																																			
SSTGLMC G019.5325+00.7308          	&	19.5326	&	0.7309	&	276.000	&	-11.561	&	6.0	$\pm$	1.1	&	1.2	$\pm$	0.2	&	13889	$\pm$	1469	&	12308	$\pm$	1329	&				&				\\																																																																																																																																																																																			
MPA J1824-1126	&	19.6492	&	0.7744	&	276.016	&	-11.437	&	4.0	$\pm$	0.2	&	6.3	$\pm$	1.3	&	7062	$\pm$	663	&	7310	$\pm$	551	&	8800	$\pm$	2750	&				\\																																																																																																																																																																																			
PN M  3-25    	&	19.7516	&	3.2743	&	273.821	&	-10.169	&	76.0	$\pm$	8.0	&	0.7	$\pm$	0.1	&	8923	$\pm$	867	&	6832	$\pm$	742	&				&				\\																																																																																																																																																																																			
PN M  1-60    	&	19.7952	&	-4.5272	&	280.909	&	-13.747	&	50.0	$\pm$	11.0	&	1.3	$\pm$	0.3	&	7622	$\pm$	838	&	6227	$\pm$	780	&	6770	$\pm$	2280	&				\\																																																																																																																																																																																			
PN A66  66    	&	19.8416	&	-23.7818	&	299.381	&	-21.613	&	58.0	$\pm$	11.6	&	136.5	$\pm$	27.3	&	827	$\pm$	89	&	987	$\pm$	81	&	1060	$\pm$	300	&				\\																																																																																																																																																																																			
IRAS 18270-1153                    	&	19.9297	&	-0.6640	&	277.449	&	-11.859	&	14.1	$\pm$	1.4	&	0.1	$\pm$	0.0	&	34607	$\pm$	3345	&	24202	$\pm$	2852	&				&				\\																																																																																																																																																																																			
PN M 3-53                          	&	19.9447	&	0.9124	&	276.033	&	-11.112	&	29.8	$\pm$	3.1	&	1.7	$\pm$	0.1	&	7506	$\pm$	270	&	6437	$\pm$	279	&	6390	$\pm$	1950	&				\\																																																																																																																																																																																			
IRAS 18231-1047                    	&	20.4681	&	0.6792	&	276.492	&	-10.758	&	86.4	$\pm$	8.7	&	16.4	$\pm$	0.0	&	1987	$\pm$	54	&	1962	$\pm$	62	&				&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1826472-104829       	&	20.5174	&	0.4777	&	276.697	&	-10.808	&	15.6	$\pm$	1.9	&	1.7	$\pm$	0.1	&	9047	$\pm$	428	&	7948	$\pm$	426	&				&				\\																																																																																																																																																																																			
CORNISH G020.6015+00.0206          	&	20.6015	&	0.0207	&	277.149	&	-10.946	&	3.6	$\pm$	0.9	&	0.9	$\pm$	0.3	&	18093	$\pm$	3494	&	16008	$\pm$	3038	&				&				\\																																																																																																																																																																																			
PN Sa 1-8	&	20.7791	&	-5.9663	&	282.685	&	-13.517	&	11.0	$\pm$	2.0	&	2.8	$\pm$	0.6	&	7858	$\pm$	824	&	7299	$\pm$	746	&	6530	$\pm$	1920	&				\\																																																																																																																																																																																			
IRAS 18232-1013                    	&	20.9782	&	0.9252	&	276.513	&	-10.192	&	13.7	$\pm$	1.9	&	15.0	$\pm$	3.0	&	3396	$\pm$	340	&	3588	$\pm$	298	&				&				\\																																																																																																																																																																																			
PN M  1-51    	&	20.9993	&	-1.1251	&	278.371	&	-11.124	&	319.0	$\pm$	32.0	&	6.7	$\pm$	1.3	&	2125	$\pm$	206	&	1847	$\pm$	175	&	2310	$\pm$	750	&	2270	$\pm$	740	\\																																																																																																																																																																																			
IRAS 18252-1016                    	&	21.1653	&	0.4755	&	277.006	&	-10.236	&	131.7	$\pm$	12.4	&	1.2	$\pm$	0.0	&	6042	$\pm$	153	&	4721	$\pm$	176	&				&				\\																																																																																																																																																																																			
PN M  1-63    	&	21.1704	&	-5.9834	&	282.879	&	-13.177	&	10.0	$\pm$	2.0	&	2.1	$\pm$	0.4	&	9294	$\pm$	997	&	8452	$\pm$	914	&				&				\\																																																																																																																																																																																			
IRAS 18303-1043                    	&	21.3425	&	-0.8423	&	278.277	&	-10.689	&	17.6	$\pm$	2.7	&	1.3	$\pm$	0.2	&	10079	$\pm$	791	&	8595	$\pm$	732	&				&				\\																																																																																																																																																																																			
VSP 2-19                           	&	21.6657	&	0.8109	&	276.940	&	-9.637	&	52.9	$\pm$	4.8	&	0.7	$\pm$	0.1	&	9641	$\pm$	411	&	7519	$\pm$	387	&				&				\\																																																																																																																																																																																			
IRAS 18305-1022                    	&	21.6850	&	-0.7376	&	278.343	&	-10.337	&	36.5	$\pm$	6.0	&	3.8	$\pm$	0.0	&	4921	$\pm$	218	&	4466	$\pm$	250	&				&				\\																																																																																																																																																																																			
PN M 3-55	&	21.7431	&	-0.6726	&	278.312	&	-10.255	&	19.0	$\pm$	3.8	&	8.8	$\pm$	1.8	&	3984	$\pm$	427	&	3976	$\pm$	392	&	5860	$\pm$	2460	&	6270	$\pm$	2630	\\																																																																																																																																																																																			
PN M  3-28    	&	21.8201	&	-0.4778	&	278.172	&	-10.097	&	33.4	$\pm$	3.9	&	4.7	$\pm$	0.2	&	4571	$\pm$	162	&	4236	$\pm$	176	&	3610	$\pm$	1140	&	3860	$\pm$	1220	\\																																																																																																																																																																																			
IRAS 18316-1010                    	&	21.9972	&	-0.8837	&	278.621	&	-10.127	&	14.2	$\pm$	1.7	&	1.2	$\pm$	0.1	&	10694	$\pm$	557	&	9198	$\pm$	535	&				&				\\																																																																																																																																																																																			
PN M  1-58    	&	22.0710	&	-3.1853	&	280.737	&	-11.115	&	60.0	$\pm$	25.0	&	3.2	$\pm$	0.6	&	4687	$\pm$	680	&	4106	$\pm$	701	&				&				\\																																																																																																																																																																																			
PN M  1-57    	&	22.1811	&	-2.4087	&	280.084	&	-10.663	&	68.7	$\pm$	1.0	&	4.2	$\pm$	0.8	&	4008	$\pm$	373	&	3567	$\pm$	307	&	4240	$\pm$	1260	&				\\																																																																																																																																																																																			
IRAS 18257-0908                    	&	22.2212	&	0.9009	&	277.121	&	-9.103	&	21.4	$\pm$	2.4	&	1.7	$\pm$	0.1	&	8257	$\pm$	349	&	7169	$\pm$	350	&				&				\\																																																																																																																																																																																			
IRAS 18300-0918                    	&	22.5476	&	-0.1061	&	278.178	&	-9.280	&	32.1	$\pm$	3.0	&	1.2	$\pm$	0.1	&	8696	$\pm$	284	&	7218	$\pm$	292	&				&				\\																																																																																																																																																																																			
CORNISH G022.6429-00.4422          	&	22.6429	&	-0.4423	&	278.525	&	-9.351	&	6.3	$\pm$	1.2	&	1.1	$\pm$	0.2	&	14261	$\pm$	1599	&	12525	$\pm$	1441	&				&				\\																																																																																																																																																																																			
CORNISH G022.6580+00.2959          	&	22.6580	&	0.2958	&	277.869	&	-8.997	&	14.2	$\pm$	1.4	&	0.7	$\pm$	0.1	&	13885	$\pm$	896	&	11404	$\pm$	795	&				&				\\																																																																																																																																																																																			
CORNISH G023.2321+00.0809          	&	23.2319	&	0.0809	&	278.330	&	-8.587	&	24.0	$\pm$	4.8	&	1.4	$\pm$	0.1	&	8935	$\pm$	524	&	7573	$\pm$	579	&				&				\\																																																																																																																																																																																			
IRAS 18326-0840                    	&	23.4182	&	-0.3941	&	278.843	&	-8.640	&	26.5	$\pm$	2.5	&	0.9	$\pm$	0.1	&	10635	$\pm$	431	&	8664	$\pm$	416	&				&				\\																																																																																																																																																																																			
IRAS 18332-0839                    	&	23.5046	&	-0.5246	&	279.001	&	-8.624	&	27.2	$\pm$	2.7	&	1.5	$\pm$	0.1	&	8154	$\pm$	277	&	6946	$\pm$	287	&				&				\\																																																																																																																																																																																			
PN K 3-11     	&	23.8095	&	-1.7904	&	280.280	&	-8.933	&	17.0	$\pm$	3.0	&	1.5	$\pm$	0.3	&	9346	$\pm$	974	&	8102	$\pm$	878	&				&				\\																																																																																																																																																																																			
IRAS 18340-0824                    	&	23.8214	&	-0.5788	&	279.197	&	-8.367	&	52.1	$\pm$	4.7	&	1.0	$\pm$	0.0	&	8286	$\pm$	262	&	6646	$\pm$	270	&				&				\\																																																																																																																																																																																			
IRAS 18347-0825                    	&	23.8897	&	-0.7380	&	279.371	&	-8.380	&	113.4	$\pm$	10.7	&	7.1	$\pm$	1.4	&	2739	$\pm$	264	&	2494	$\pm$	224	&				&				\\																																																																																																																																																																																			
PN K  3-9	&	23.9094	&	-1.5395	&	280.101	&	-8.730	&	7.3	$\pm$	2.0	&	3.8	$\pm$	0.8	&	7617	$\pm$	904	&	7381	$\pm$	872	&				&				\\																																																																																																																																																																																			
PN M  1-59    	&	23.9281	&	-2.3443	&	280.834	&	-9.080	&	128.0	$\pm$	17.0	&	2.7	$\pm$	0.5	&	4117	$\pm$	410	&	3451	$\pm$	357	&	3570	$\pm$	1100	&				\\																																																																																																																																																																																			
CORNISH G024.0943-01.0992          	&	24.0944	&	-1.0993	&	279.791	&	-8.364	&	16.4	$\pm$	1.6	&	0.1	$\pm$	0.0	&	33236	$\pm$	3208	&	23099	$\pm$	2733	&				&				\\																																																																																																																																																																																			
PN M  2-40    	&	24.1228	&	3.8854	&	275.349	&	-6.032	&	33.0	$\pm$	4.0	&	3.2	$\pm$	0.6	&	5516	$\pm$	543	&	4950	$\pm$	470	&	5390	$\pm$	1610	&				\\																																																																																																																																																																																			
CORNISH G024.1659+00.2502          	&	24.1661	&	0.2506	&	278.613	&	-7.680	&	37.0	$\pm$	6.8	&	5.8	$\pm$	0.1	&	4038	$\pm$	199	&	3790	$\pm$	229	&				&				\\																																																																																																																																																																																			
PN M  4-9     	&	24.2186	&	5.9326	&	273.577	&	-4.989	&	42.0	$\pm$	8.4	&	22.7	$\pm$	4.5	&	2076	$\pm$	223	&	2167	$\pm$	204	&	1900	$\pm$	550	&				\\																																																																																																																																																																																			
PN M 4-11	&	24.2523	&	-5.2089	&	283.574	&	-10.087	&	7.7	$\pm$	1.0	&	10.6	$\pm$	2.1	&	4654	$\pm$	460	&	4894	$\pm$	399	&	3680	$\pm$	1050	&				\\																																																																																																																																																																																			
PN Pe 1-17    	&	24.3670	&	-3.3612	&	281.953	&	-9.152	&	6.0	$\pm$	1.0	&	4.5	$\pm$	0.9	&	7379	$\pm$	761	&	7312	$\pm$	680	&	6180	$\pm$	1860	&				\\																																																																																																																																																																																			
CORNISH G024.3852+00.2869          	&	24.3853	&	0.2869	&	278.682	&	-7.468	&	6.5	$\pm$	1.5	&	1.5	$\pm$	0.3	&	12031	$\pm$	1426	&	10859	$\pm$	1319	&				&				\\																																																																																																																																																																																			
IRAS 18373-0744                    	&	24.7920	&	-1.0043	&	280.028	&	-7.700	&	9.7	$\pm$	1.4	&	1.2	$\pm$	0.2	&	11887	$\pm$	850	&	10377	$\pm$	792	&				&				\\																																																																																																																																																																																			
PN M  2-46    	&	24.8392	&	-2.7783	&	281.644	&	-8.467	&	5.3	$\pm$	0.3	&	2.2	$\pm$	0.4	&	10603	$\pm$	999	&	9972	$\pm$	833	&				&				\\																																																																																																																																																																																			
CORNISH  G024.8959+00.4586	&	24.8959	&	0.4586	&	278.766	&	-6.936	&	13.3	$\pm$	2.0	&	5.2	$\pm$	0.1	&	5614	$\pm$	227	&	5442	$\pm$	261	&				&				\\																																																																																																																																																																																			
PN A66  60    	&	25.0263	&	-11.6633	&	289.824	&	-12.243	&	11.0	$\pm$	3.0	&	39.3	$\pm$	7.9	&	2302	$\pm$	272	&	2656	$\pm$	262	&	3740	$\pm$	1070	&				\\																																																																																																																																																																																			
IRAS 18366-0721                    	&	25.0484	&	-0.6620	&	279.839	&	-7.315	&	30.1	$\pm$	2.8	&	0.8	$\pm$	0.1	&	10621	$\pm$	424	&	8559	$\pm$	409	&				&				\\																																																																																																																																																																																			
IC 4593        	&	25.3335	&	40.8361	&	242.936	&	12.071	&	92.0	$\pm$	18.0	&	7.0	$\pm$	1.4	&	2916	$\pm$	311	&	2675	$\pm$	284	&	2670	$\pm$	750	&				\\																																																																																																																																																																																			
PN K 4-8	&	25.4175	&	-4.6353	&	283.583	&	-8.793	&	4.1	$\pm$	0.8	&	0.5	$\pm$	0.1	&	23270	$\pm$	2495	&	19480	$\pm$	2287	&				&				\\																																																																																																																																																																																			
IC 1295        	&	25.4185	&	-4.7138	&	283.655	&	-8.827	&	44.5	$\pm$	5.0	&	51.3	$\pm$	10.3	&	1398	$\pm$	137	&	1558	$\pm$	117	&	1390	$\pm$	390	&				\\																																																																																																																																																																																			
IRAS 18344-0632                    	&	25.5197	&	0.2158	&	279.272	&	-6.494	&	267.3	$\pm$	24.9	&	27.3	$\pm$	0.0	&	1160	$\pm$	29	&	1140	$\pm$	33	&				&				\\																																																																																																																																																																																			
CORNISH G025.5769+00.1389          	&	25.5769	&	0.1388	&	279.367	&	-6.478	&	13.8	$\pm$	1.4	&	0.6	$\pm$	0.1	&	14737	$\pm$	1050	&	12007	$\pm$	923	&				&				\\																																																																																																																																																																																			
IRAS 18315-0548                    	&	25.8467	&	1.1717	&	278.569	&	-5.764	&	31.3	$\pm$	4.4	&	2.3	$\pm$	0.2	&	6449	$\pm$	357	&	5656	$\pm$	353	&				&				\\																																																																																																																																																																																			
NGC 6818      	&	25.8587	&	-17.9126	&	295.992	&	-14.154	&	304.0	$\pm$	60.8	&	12.2	$\pm$	2.4	&	1633	$\pm$	175	&	1493	$\pm$	161	&	1880	$\pm$	530	&				\\																																																																																																																																																																																			
PN Pe 1-15    	&	25.9112	&	-2.1839	&	281.601	&	-7.243	&	11.1	$\pm$	2.2	&	2.5	$\pm$	0.5	&	8289	$\pm$	889	&	7620	$\pm$	815	&				&				\\																																																																																																																																																																																			
PN Pe 2-15    	&	26.0659	&	-1.8410	&	281.365	&	-6.949	&	9.0	$\pm$	2.0	&	1.3	$\pm$	0.3	&	11856	$\pm$	1308	&	10424	$\pm$	1218	&				&				\\																																																																																																																																																																																			
CORNISH G026.0823-00.0347          	&	26.0823	&	-0.0347	&	279.755	&	-6.109	&	14.2	$\pm$	1.9	&	1.6	$\pm$	0.2	&	9489	$\pm$	533	&	8335	$\pm$	517	&				&				\\																																																																																																																																																																																			
CORNISH G026.1620+00.5926          	&	26.1618	&	0.5921	&	279.232	&	-5.751	&	12.4	$\pm$	2.2	&	2.2	$\pm$	0.3	&	8510	$\pm$	645	&	7712	$\pm$	623	&				&				\\																																																																																																																																																																																			
CORNISH G026.2268+00.7685          	&	26.2269	&	0.7684	&	279.105	&	-5.612	&	6.5	$\pm$	1.0	&	1.0	$\pm$	0.2	&	14494	$\pm$	1365	&	12658	$\pm$	1223	&				&				\\																																																																																																																																																																																			
PN VV 1-8	&	26.4472	&	1.7421	&	278.338	&	-4.968	&	156.0	$\pm$	31.2	&	45.0	$\pm$	9.0	&	1062	$\pm$	114	&	1112	$\pm$	104	&				&				\\																																																																																																																																																																																			
PN Pe 1-19    	&	26.4811	&	-2.8230	&	282.436	&	-7.026	&	6.0	$\pm$	1.0	&	2.9	$\pm$	0.6	&	9045	$\pm$	932	&	8647	$\pm$	834	&				&				\\																																																																																																																																																																																			
CORNISH G026.6529+00.2874          	&	26.6528	&	0.2873	&	279.731	&	-5.454	&	6.7	$\pm$	1.3	&	1.3	$\pm$	0.2	&	13050	$\pm$	1347	&	11579	$\pm$	1237	&				&				\\																																																																																																																																																																																			
CORNISH G026.7145+00.1319          	&	26.7144	&	0.1318	&	279.898	&	-5.471	&	13.2	$\pm$	1.5	&	1.1	$\pm$	0.1	&	11431	$\pm$	605	&	9779	$\pm$	572	&				&				\\																																																																																																																																																																																			
CORNISH  G026.8327-00.1516	&	26.8327	&	-0.1517	&	280.205	&	-5.496	&	8.0	$\pm$	1.8	&	2.4	$\pm$	0.1	&	9212	$\pm$	570	&	8557	$\pm$	649	&				&				\\																																																																																																																																																																																			
PN Pe 1-18    	&	27.3442	&	-2.1127	&	282.194	&	-5.935	&	42.0	$\pm$	8.4	&	0.6	$\pm$	0.1	&	11383	$\pm$	1221	&	8798	$\pm$	1119	&				&				\\																																																																																																																																																																																			
CORNISH G027.4265-00.2499          	&	27.4266	&	-0.2498	&	280.566	&	-5.012	&	5.5	$\pm$	1.0	&	0.8	$\pm$	0.2	&	16550	$\pm$	2340	&	14329	$\pm$	2033	&				&				\\																																																																																																																																																																																			
PN Vy  1-4    	&	27.4888	&	-3.5055	&	283.508	&	-6.439	&	16.0	$\pm$	3.2	&	2.1	$\pm$	0.4	&	8211	$\pm$	880	&	7322	$\pm$	807	&				&				\\																																																																																																																																																																																			
IC 4846        	&	27.6471	&	-9.6415	&	289.118	&	-9.044	&	48.3	$\pm$	8.0	&	1.4	$\pm$	0.3	&	7421	$\pm$	764	&	6110	$\pm$	683	&	7130	$\pm$	2010	&				\\																																																																																																																																																																																			
IRAS 18404-0455                    	&	27.6596	&	-0.3834	&	280.792	&	-4.866	&	11.2	$\pm$	1.2	&	0.1	$\pm$	0.0	&	34490	$\pm$	3354	&	24631	$\pm$	2875	&				&				\\																																																																																																																																																																																			
CORNISH G027.6640-00.2485          	&	27.6640	&	-0.2484	&	280.674	&	-4.801	&	5.1	$\pm$	0.8	&	0.3	$\pm$	0.1	&	29669	$\pm$	3025	&	23325	$\pm$	2686	&				&				\\																																																																																																																																																																																			
CORNISH  G027.6635-00.8267	&	27.6641	&	-0.8271	&	281.190	&	-5.065	&	8.2	$\pm$	1.0	&	6.2	$\pm$	1.2	&	5874	$\pm$	579	&	5895	$\pm$	501	&				&				\\																																																																																																																																																																																			
PN M  2-43    	&	27.6787	&	4.2604	&	276.667	&	-2.716	&	209.3	$\pm$	13.0	&	0.9	$\pm$	0.2	&	6217	$\pm$	587	&	4640	$\pm$	490	&	6200	$\pm$	2210	&				\\																																																																																																																																																																																			
PN M  2-45    	&	27.7018	&	0.7045	&	279.841	&	-4.331	&	141.0	$\pm$	12.6	&	3.6	$\pm$	0.0	&	3511	$\pm$	84	&	3001	$\pm$	96	&	2870	$\pm$	960	&				\\																																																																																																																																																																																			
PN Pe 1-20    	&	28.2503	&	-4.0278	&	284.322	&	-5.998	&	29.0	$\pm$	5.8	&	3.2	$\pm$	0.6	&	5696	$\pm$	611	&	5141	$\pm$	560	&				&				\\																																																																																																																																																																																			
PN K 3-2      	&	28.5570	&	5.1817	&	276.252	&	-1.515	&	31.0	$\pm$	4.0	&	1.5	$\pm$	0.3	&	8085	$\pm$	802	&	6819	$\pm$	697	&	7730	$\pm$	2300	&				\\																																																																																																																																																																																			
PN M  2-44    	&	28.5967	&	1.6567	&	279.404	&	-3.099	&	54.0	$\pm$	10.8	&	4.7	$\pm$	0.9	&	4029	$\pm$	432	&	3659	$\pm$	396	&	3280	$\pm$	1100	&				\\																																																																																																																																																																																			
PN K 3-7      	&	28.7763	&	2.7018	&	278.557	&	-2.460	&	30.0	$\pm$	6.0	&	3.2	$\pm$	0.6	&	5653	$\pm$	606	&	5093	$\pm$	556	&				&				\\																																																																																																																																																																																			
PN Pe 1-21    	&	28.7908	&	-3.9044	&	284.457	&	-5.461	&	30.0	$\pm$	6.0	&	4.8	$\pm$	1.0	&	4657	$\pm$	499	&	4342	$\pm$	458	&	7610	$\pm$	2380	&				\\																																																																																																																																																																																			
PHR J1843-0325	&	28.9521	&	0.2566	&	280.814	&	-3.424	&	19.0	$\pm$	3.8	&	4.8	$\pm$	1.0	&	5282	$\pm$	566	&	5015	$\pm$	519	&				&				\\																																																																																																																																																																																			
CORNISH G029.0538+00.9915          	&	29.0539	&	0.9916	&	280.206	&	-2.998	&	5.1	$\pm$	0.9	&	0.5	$\pm$	0.3	&	22345	$\pm$	7300	&	18469	$\pm$	6070	&				&				\\																																																																																																																																																																																			
CORNISH G029.1652-00.0168          	&	29.1649	&	-0.0169	&	281.155	&	-3.360	&	11.3	$\pm$	1.3	&	1.3	$\pm$	0.1	&	11142	$\pm$	525	&	9707	$\pm$	514	&				&				\\																																																																																																																																																																																			
CORNISH  G029.2113-00.0689	&	29.2111	&	-0.0690	&	281.222	&	-3.342	&	101.2	$\pm$	9.9	&	2.7	$\pm$	0.0	&	4386	$\pm$	115	&	3712	$\pm$	132	&				&				\\																																																																																																																																																																																			
NGC 6751      	&	29.2275	&	-5.9418	&	286.481	&	-5.992	&	63.0	$\pm$	11.0	&	11.2	$\pm$	2.2	&	2589	$\pm$	269	&	2508	$\pm$	242	&	2460	$\pm$	720	&				\\																																																																																																																																																																																			
CORNISH  G029.5780-00.2686	&	29.5780	&	-0.2686	&	281.568	&	-3.107	&	6.2	$\pm$	1.0	&	5.0	$\pm$	0.0	&	6994	$\pm$	302	&	6976	$\pm$	348	&				&				\\																																																																																																																																																																																			
IRAS 18461-0309                    	&	29.8743	&	-0.8190	&	282.194	&	-3.095	&	167.2	$\pm$	16.1	&	1.4	$\pm$	0.0	&	5184	$\pm$	134	&	4075	$\pm$	154	&				&				\\																																																																																																																																																																																			
CORNISH G030.0226+00.1570          	&	30.0226	&	0.1569	&	281.392	&	-2.517	&	8.7	$\pm$	1.4	&	1.2	$\pm$	0.2	&	12238	$\pm$	1021	&	10732	$\pm$	942	&				&				\\																																																																																																																																																																																			
CORNISH G030.0294-00.3318          	&	30.0294	&	-0.3317	&	281.831	&	-2.734	&	13.0	$\pm$	1.6	&	0.9	$\pm$	0.1	&	12901	$\pm$	956	&	10818	$\pm$	859	&				&				\\																																																																																																																																																																																			
IRAS 18443-0231                    	&	30.2336	&	-0.1385	&	281.752	&	-2.465	&	360.4	$\pm$	32.9	&	1.0	$\pm$	0.0	&	5068	$\pm$	124	&	3738	$\pm$	143	&				&				\\																																																																																																																																																																																			
CORNISH G030.5302+00.1315          	&	30.5302	&	0.1314	&	281.647	&	-2.077	&	10.2	$\pm$	2.3	&	2.5	$\pm$	0.1	&	8380	$\pm$	518	&	7747	$\pm$	590	&				&				\\																																																																																																																																																																																			
IRAS 18458-0213                    	&	30.6670	&	-0.3319	&	282.122	&	-2.167	&	145.9	$\pm$	13.9	&	8.3	$\pm$	1.7	&	2378	$\pm$	229	&	2171	$\pm$	195	&				&				\\																																																																																																																																																																																			
CORNISH G030.8560+00.3826          	&	30.8560	&	0.3826	&	281.572	&	-1.673	&	49.5	$\pm$	4.6	&	1.4	$\pm$	0.1	&	7145	$\pm$	211	&	5909	$\pm$	226	&				&				\\																																																																																																																																																																																			
PN K 3-6      	&	31.0350	&	4.1265	&	278.323	&	0.196	&	63.3	$\pm$	11.0	&	0.4	$\pm$	0.1	&	12524	$\pm$	1301	&	9179	$\pm$	1170	&				&				\\																																																																																																																																																																																			
PN M  3-34    	&	31.0652	&	-10.8971	&	291.758	&	-6.585	&	29.3	$\pm$	4.0	&	3.4	$\pm$	0.7	&	5512	$\pm$	551	&	5000	$\pm$	482	&	5900	$\pm$	1690	&				\\																																																																																																																																																																																			
IRAS 18464-0140                    	&	31.2131	&	-0.1803	&	282.236	&	-1.612	&	3.0	$\pm$	0.7	&	0.4	$\pm$	0.1	&	27482	$\pm$	3076	&	22950	$\pm$	2887	&				&				\\																																																																																																																																																																																			
PN K 3-3      	&	31.2638	&	5.9679	&	276.788	&	1.240	&	37.5	$\pm$	4.0	&	5.3	$\pm$	1.1	&	4192	$\pm$	408	&	3905	$\pm$	349	&	4290	$\pm$	1490	&				\\																																																																																																																																																																																			
IRAS 18487-0147                    	&	31.3724	&	-0.7514	&	282.817	&	-1.731	&	22.7	$\pm$	2.3	&	1.4	$\pm$	0.1	&	8947	$\pm$	330	&	7619	$\pm$	335	&				&				\\																																																																																																																																																																																			
PN WeSb 4	&	31.9073	&	-0.3097	&	282.668	&	-1.053	&	19.6	$\pm$	0.8	&	12.6	$\pm$	2.5	&	3345	$\pm$	313	&	3433	$\pm$	259	&	3350	$\pm$	940	&				\\																																																																																																																																																																																			
PN K 3-18     	&	32.0148	&	-3.0362	&	285.145	&	-2.199	&	12.3	$\pm$	2.0	&	2.0	$\pm$	0.4	&	8902	$\pm$	913	&	8007	$\pm$	814	&				&				\\																																																																																																																																																																																			
PN PC 19      	&	32.1085	&	7.0742	&	276.186	&	2.491	&	25.0	$\pm$	5.0	&	1.5	$\pm$	0.3	&	8564	$\pm$	918	&	7287	$\pm$	842	&	8300	$\pm$	2470	&				\\																																																																																																																																																																																			
IRAS 18471-0032                    	&	32.3077	&	0.1534	&	282.438	&	-0.486	&	17.7	$\pm$	1.9	&	0.8	$\pm$	0.1	&	12493	$\pm$	855	&	10252	$\pm$	762	&				&				\\																																																																																																																																																																																			
CORNISH  G032.5485-00.4739	&	32.5485	&	-0.4740	&	283.107	&	-0.557	&	51.5	$\pm$	4.7	&	2.9	$\pm$	0.6	&	5077	$\pm$	488	&	4445	$\pm$	414	&				&				\\																																																																																																																																																																																			
MPA J1851-0028	&	32.5501	&	-0.2964	&	282.949	&	-0.475	&	4.4	$\pm$	0.9	&	6.8	$\pm$	1.4	&	6667	$\pm$	715	&	6913	$\pm$	655	&	6240	$\pm$	2210	&				\\																																																																																																																																																																																			
CORNISH  G032.6136+00.7971	&	32.6135	&	0.7971	&	282.005	&	0.080	&	3.5	$\pm$	0.8	&	0.7	$\pm$	0.3	&	19811	$\pm$	4340	&	17293	$\pm$	3705	&				&				\\																																																																																																																																																																																			
PN K  3-4	&	32.7638	&	5.6507	&	277.751	&	2.424	&	21.0	$\pm$	4.2	&	8.1	$\pm$	1.6	&	4032	$\pm$	432	&	3980	$\pm$	396	&				&				\\																																																																																																																																																																																			
PN M  1-66    	&	32.7838	&	-2.0418	&	284.609	&	-1.063	&	59.0	$\pm$	12.0	&	1.5	$\pm$	0.3	&	6806	$\pm$	733	&	5590	$\pm$	673	&	6360	$\pm$	1820	&				\\																																																																																																																																																																																			
CORNISH G032.8082-00.3159          	&	32.8082	&	-0.3159	&	283.084	&	-0.254	&	15.9	$\pm$	2.4	&	2.1	$\pm$	0.0	&	8119	$\pm$	335	&	7258	$\pm$	383	&				&				\\																																																																																																																																																																																			
CORNISH G032.8177-00.1165          	&	32.8177	&	-0.1165	&	282.911	&	-0.155	&	4.4	$\pm$	0.9	&	0.9	$\pm$	0.3	&	16756	$\pm$	2556	&	14764	$\pm$	2231	&				&				\\																																																																																																																																																																																			
PN K 3-19     	&	32.9171	&	-2.8643	&	285.402	&	-1.319	&	23.0	$\pm$	5.0	&	0.6	$\pm$	0.1	&	13198	$\pm$	1447	&	10481	$\pm$	1343	&				&				\\																																																																																																																																																																																			
PN K 3-1      	&	32.9548	&	7.8877	&	275.841	&	3.608	&	5.0	$\pm$	1.0	&	2.5	$\pm$	0.5	&	10225	$\pm$	1096	&	9720	$\pm$	1005	&				&				\\																																																																																																																																																																																			
PN A66  55    	&	33.0111	&	-5.2914	&	287.607	&	-2.340	&	6.0	$\pm$	1.2	&	25.6	$\pm$	5.1	&	3300	$\pm$	354	&	3769	$\pm$	324	&	3050	$\pm$	910	&				\\																																																																																																																																																																																			
CORNISH G033.1198-00.8949          	&	33.1198	&	-0.8949	&	283.742	&	-0.241	&	18.6	$\pm$	1.8	&	0.1	$\pm$	0.0	&	32135	$\pm$	3100	&	22219	$\pm$	2639	&				&				\\																																																																																																																																																																																			
NGC 6772      	&	33.1587	&	-6.3875	&	288.652	&	-2.707	&	75.0	$\pm$	9.0	&	38.4	$\pm$	7.7	&	1391	$\pm$	137	&	1481	$\pm$	118	&	1310	$\pm$	380	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1850459+003331       	&	33.3527	&	0.4043	&	282.691	&	0.559	&	14.9	$\pm$	1.5	&	0.4	$\pm$	0.1	&	17695	$\pm$	2552	&	13864	$\pm$	2136	&				&				\\																																																																																																																																																																																			
IRAS 18520+0007                    	&	33.4544	&	-0.6150	&	283.645	&	0.185	&	75.8	$\pm$	6.8	&	2.8	$\pm$	0.0	&	4666	$\pm$	117	&	4007	$\pm$	132	&				&				\\																																																																																																																																																																																			
IRAS 18489+0054                    	&	33.7952	&	0.4307	&	282.870	&	0.965	&	8.9	$\pm$	1.1	&	0.8	$\pm$	0.1	&	14972	$\pm$	1247	&	12645	$\pm$	1102	&				&				\\																																																																																																																																																																																			
NGC 6741      	&	33.8072	&	-2.6923	&	285.655	&	-0.449	&	182.3	$\pm$	10.0	&	3.9	$\pm$	0.8	&	3177	$\pm$	299	&	2702	$\pm$	249	&	3290	$\pm$	1020	&				\\																																																																																																																																																																																			
CORNISH  G033.9059-00.0436	&	33.9060	&	-0.0438	&	283.343	&	0.847	&	16.0	$\pm$	1.5	&	0.3	$\pm$	0.1	&	19771	$\pm$	4032	&	15094	$\pm$	3343	&				&				\\																																																																																																																																																																																			
PN K 3-13     	&	34.0471	&	2.2631	&	281.353	&	2.024	&	34.0	$\pm$	7.0	&	1.9	$\pm$	0.4	&	6956	$\pm$	751	&	5976	$\pm$	692	&				&				\\																																																																																																																																																																																			
CORNISH G034.1792-00.1777          	&	34.1791	&	-0.1778	&	283.587	&	1.029	&	10.1	$\pm$	1.8	&	2.0	$\pm$	0.3	&	9475	$\pm$	737	&	8580	$\pm$	708	&				&				\\																																																																																																																																																																																			
PN K 3-5      	&	34.3394	&	6.2348	&	277.941	&	4.086	&	3.0	$\pm$	0.6	&	4.8	$\pm$	1.0	&	8698	$\pm$	933	&	8901	$\pm$	855	&	7500	$\pm$	2440	&				\\																																																																																																																																																																																			
CORNISH G034.4200-00.3183          	&	34.4200	&	-0.3182	&	283.821	&	1.179	&	12.1	$\pm$	1.3	&	0.5	$\pm$	0.1	&	16826	$\pm$	2180	&	13548	$\pm$	1837	&				&				\\																																																																																																																																																																																			
NGC 6778      	&	34.5902	&	-6.7298	&	289.604	&	-1.596	&	55.0	$\pm$	11.0	&	8.6	$\pm$	1.7	&	3037	$\pm$	326	&	2895	$\pm$	299	&	2790	$\pm$	790	&				\\																																																																																																																																																																																			
NGC 6572      	&	34.6234	&	11.8482	&	273.026	&	6.854	&	1372.7	$\pm$	12.0	&	7.0	$\pm$	1.4	&	1410	$\pm$	131	&	1159	$\pm$	108	&	1460	$\pm$	420	&				\\																																																																																																																																																																																			
CORNISH G034.8624-00.0630          	&	34.8624	&	-0.0630	&	283.796	&	1.689	&	64.7	$\pm$	7.3	&	2.6	$\pm$	0.0	&	5089	$\pm$	154	&	4364	$\pm$	177	&				&				\\																																																																																																																																																																																			
PN Ap 2-1     	&	35.1382	&	-0.7614	&	284.544	&	1.616	&	317.5	$\pm$	11.0	&	16.4	$\pm$	3.3	&	1405	$\pm$	131	&	1314	$\pm$	109	&				&				\\																																																																																																																																																																																			
CORNISH G035.2162+00.4280          	&	35.2162	&	0.4280	&	283.520	&	2.228	&	12.0	$\pm$	2.6	&	2.5	$\pm$	0.4	&	8166	$\pm$	780	&	7476	$\pm$	747	&				&				\\																																																																																																																																																																																			
IRAS 18551+0159                    	&	35.4719	&	-0.4367	&	284.407	&	2.061	&	207.1	$\pm$	19.6	&	11.5	$\pm$	0.0	&	1859	$\pm$	47	&	1719	$\pm$	54	&				&				\\																																																																																																																																																																																			
CORNISH  G035.5654-00.4922	&	35.5645	&	-0.4912	&	284.498	&	2.119	&	59.3	$\pm$	7.0	&	5.2	$\pm$	0.0	&	3764	$\pm$	119	&	3431	$\pm$	137	&				&				\\																																																																																																																																																																																			
CORNISH G036.0116-00.2562          	&	36.0116	&	-0.2562	&	284.493	&	2.624	&	18.2	$\pm$	1.7	&	0.7	$\pm$	0.1	&	13302	$\pm$	1280	&	10769	$\pm$	1088	&				&				\\																																																																																																																																																																																			
SH 2-71       	&	36.0534	&	-1.3672	&	285.501	&	2.153	&	65.0	$\pm$	7.0	&	52.9	$\pm$	10.6	&	1246	$\pm$	121	&	1370	$\pm$	104	&	1320	$\pm$	470	&				\\																																																																																																																																																																																			
PN A66 43	&	36.0625	&	17.6203	&	268.384	&	10.623	&	10.0	$\pm$	2.0	&	40.0	$\pm$	8.0	&	2340	$\pm$	251	&	2715	$\pm$	230	&	2990	$\pm$	890	&				\\																																																																																																																																																																																			
NGC 7293      	&	36.1613	&	-57.1184	&	337.411	&	-20.837	&	1292.0	$\pm$	26.0	&	414.1	$\pm$	82.8	&	215	$\pm$	20	&	248	$\pm$	17	&	210	$\pm$	60	&				\\																																																																																																																																																																																			
IRAS 18548+0313                    	&	36.5396	&	0.2010	&	284.327	&	3.302	&	13.4	$\pm$	2.6	&	2.7	$\pm$	0.1	&	7625	$\pm$	404	&	6997	$\pm$	461	&				&				\\																																																																																																																																																																																			
NGC 7009      	&	37.7621	&	-34.5713	&	316.045	&	-11.363	&	735.0	$\pm$	147.0	&	15.0	$\pm$	3.0	&	1169	$\pm$	125	&	1049	$\pm$	115	&	1260	$\pm$	360	&				\\																																																																																																																																																																																			
NGC 6790      	&	37.8941	&	-6.3097	&	290.737	&	1.513	&	257.0	$\pm$	14.0	&	1.8	$\pm$	0.4	&	4170	$\pm$	392	&	3280	$\pm$	327	&	4200	$\pm$	1220	&				\\																																																																																																																																																																																			
CORNISH G037.9031-00.2754          	&	37.9031	&	-0.2754	&	285.376	&	4.297	&	32.5	$\pm$	3.0	&	0.6	$\pm$	0.1	&	11762	$\pm$	673	&	9246	$\pm$	602	&				&				\\																																																																																																																																																																																			
CORNISH  G037.9601+00.4534	&	37.9601	&	0.4535	&	284.752	&	4.681	&	22.7	$\pm$	2.1	&	3.9	$\pm$	0.1	&	5567	$\pm$	148	&	5155	$\pm$	165	&				&				\\																																																																																																																																																																																			
PN A66  70    	&	38.1184	&	-25.4626	&	307.888	&	-7.088	&	12.0	$\pm$	10.0	&	20.9	$\pm$	4.2	&	3016	$\pm$	728	&	3292	$\pm$	809	&	6040	$\pm$	2130	&				\\																																																																																																																																																																																			
PN Cn 3-1     	&	38.2577	&	12.0848	&	274.392	&	10.151	&	68.5	$\pm$	7.0	&	2.5	$\pm$	0.5	&	5117	$\pm$	496	&	4363	$\pm$	424	&	4680	$\pm$	1620	&				\\																																																																																																																																																																																			
CORNISH G038.9237-00.0807          	&	38.9234	&	-0.0809	&	285.672	&	5.293	&	12.4	$\pm$	2.5	&	2.6	$\pm$	0.4	&	7812	$\pm$	692	&	7187	$\pm$	664	&				&				\\																																																																																																																																																																																			
IRAS 18575+0549                    	&	39.1617	&	0.7826	&	285.010	&	5.900	&	28.3	$\pm$	2.8	&	4.3	$\pm$	0.1	&	5023	$\pm$	138	&	4646	$\pm$	156	&				&				\\																																																																																																																																																																																			
PN M  2-47    	&	39.5863	&	-2.7920	&	288.394	&	4.634	&	47.0	$\pm$	6.0	&	3.4	$\pm$	0.7	&	4900	$\pm$	485	&	4352	$\pm$	422	&	4740	$\pm$	1530	&				\\																																																																																																																																																																																			
CORNISH G039.5911-00.3785          	&	39.5911	&	-0.3786	&	286.245	&	5.750	&	4.3	$\pm$	1.0	&	0.8	$\pm$	0.3	&	18135	$\pm$	3676	&	15789	$\pm$	3160	&				&				\\																																																																																																																																																																																			
PN K 3-17     	&	39.8275	&	2.1665	&	284.076	&	7.124	&	371.5	$\pm$	43.0	&	7.0	$\pm$	1.4	&	1996	$\pm$	196	&	1731	$\pm$	169	&	1800	$\pm$	600	&				\\																																																																																																																																																																																			
IRAS 19034+0618                    	&	40.2607	&	-0.2755	&	286.462	&	6.392	&	7.0	$\pm$	1.0	&	0.2	$\pm$	0.0	&	30239	$\pm$	3039	&	23039	$\pm$	2670	&				&				\\																																																																																																																																																																																			
CORNISH G040.3359-01.0102          	&	40.3357	&	-1.0102	&	287.153	&	6.121	&	9.1	$\pm$	1.5	&	1.7	$\pm$	0.2	&	10494	$\pm$	767	&	9419	$\pm$	734	&				&				\\																																																																																																																																																																																			
PN A66  53    	&	40.3704	&	-0.4752	&	286.691	&	6.398	&	72.9	$\pm$	0.5	&	15.6	$\pm$	3.1	&	2130	$\pm$	198	&	2108	$\pm$	163	&	2320	$\pm$	680	&				\\																																																																																																																																																																																			
PN K 3-30     	&	40.4410	&	-3.1573	&	289.115	&	5.222	&	23.0	$\pm$	5.0	&	1.6	$\pm$	0.3	&	8365	$\pm$	917	&	7200	$\pm$	851	&	8040	$\pm$	2440	&				\\																																																																																																																																																																																			
IRAS 19040+0717                    	&	41.1982	&	0.0350	&	286.618	&	7.368	&	37.9	$\pm$	4.4	&	1.5	$\pm$	0.0	&	7553	$\pm$	239	&	6334	$\pm$	273	&				&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1904572+074414       	&	41.3540	&	0.5391	&	286.239	&	7.738	&	33.9	$\pm$	3.5	&	2.0	$\pm$	0.1	&	6774	$\pm$	234	&	5848	$\pm$	245	&				&				\\																																																																																																																																																																																			
IRAS 19035+0801                    	&	41.7875	&	0.4885	&	286.485	&	8.099	&	8.2	$\pm$	1.0	&	0.5	$\pm$	0.2	&	18424	$\pm$	2890	&	15109	$\pm$	2429	&				&				\\																																																																																																																																																																																			
NGC 6781      	&	41.8408	&	-2.9875	&	289.617	&	6.539	&	318.7	$\pm$	13.0	&	58.5	$\pm$	11.7	&	777	$\pm$	73	&	807	$\pm$	60	&	720	$\pm$	210	&	790	$\pm$	230	\\																																																																																																																																																																																			
PN K 3-14     	&	42.0656	&	5.4452	&	282.137	&	10.597	&	4.9	$\pm$	1.0	&	0.5	$\pm$	0.1	&	21766	$\pm$	2350	&	18149	$\pm$	2163	&				&				\\																																																																																																																																																																																			
NGC 6852      	&	42.5900	&	-14.5276	&	300.163	&	1.728	&	20.0	$\pm$	8.0	&	13.8	$\pm$	2.8	&	3194	$\pm$	453	&	3300	$\pm$	464	&	4650	$\pm$	1330	&				\\																																																																																																																																																																																			
IRAS 19100+0809                    	&	42.6630	&	-0.8649	&	288.106	&	8.252	&	17.5	$\pm$	2.2	&	2.0	$\pm$	0.2	&	8179	$\pm$	400	&	7241	$\pm$	397	&				&				\\																																																																																																																																																																																			
NGC 6807      	&	42.9690	&	-6.9201	&	293.640	&	5.684	&	27.5	$\pm$	4.0	&	0.5	$\pm$	0.1	&	13958	$\pm$	1406	&	10803	$\pm$	1238	&	9480	$\pm$	2700	&				\\																																																																																																																																																																																			
IRAS 19071+0857                    	&	43.0282	&	0.1400	&	287.376	&	9.040	&	109.6	$\pm$	9.8	&	1.3	$\pm$	0.0	&	6046	$\pm$	168	&	4801	$\pm$	181	&				&				\\																																																																																																																																																																																			
PN M  4-14    	&	43.0885	&	-3.0436	&	290.253	&	7.615	&	10.7	$\pm$	2.0	&	7.1	$\pm$	1.4	&	5139	$\pm$	543	&	5159	$\pm$	493	&	4390	$\pm$	1340	&	4840	$\pm$	1480	\\																																																																																																																																																																																			
NGC 6210      	&	43.1091	&	37.7592	&	251.123	&	23.800	&	256.0	$\pm$	14.0	&	9.3	$\pm$	1.9	&	1937	$\pm$	182	&	1745	$\pm$	152	&	2050	$\pm$	580	&				\\																																																																																																																																																																																			
PN M  1-65    	&	43.1984	&	3.8101	&	284.140	&	10.869	&	22.3	$\pm$	2.0	&	2.0	$\pm$	0.4	&	7698	$\pm$	739	&	6744	$\pm$	627	&	6850	$\pm$	2010	&				\\																																																																																																																																																																																			
IRAS 19104+0849                    	&	43.2946	&	-0.6455	&	288.205	&	8.914	&	68.1	$\pm$	6.1	&	0.9	$\pm$	0.0	&	8012	$\pm$	262	&	6314	$\pm$	266	&				&				\\																																																																																																																																																																																			
PN M  3-27    	&	43.3554	&	11.6981	&	276.951	&	14.485	&	47.0	$\pm$	10.0	&	0.5	$\pm$	0.1	&	11866	$\pm$	1293	&	9014	$\pm$	1196	&				&				\\																																																																																																																																																																																			
PN A66  67    	&	43.5120	&	-13.4097	&	299.613	&	3.050	&	7.0	$\pm$	1.4	&	33.6	$\pm$	6.7	&	2791	$\pm$	299	&	3240	$\pm$	274	&	4100	$\pm$	1170	&				\\																																																																																																																																																																																			
SSTGLMC G043.5794+00.0260          	&	43.5794	&	0.0261	&	287.736	&	9.477	&	16.0	$\pm$	1.5	&	0.4	$\pm$	0.1	&	18209	$\pm$	2782	&	14106	$\pm$	2320	&				&				\\																																																																																																																																																																																			
IRAS 19117+0903                    	&	43.6555	&	-0.8278	&	288.538	&	9.149	&	20.2	$\pm$	2.1	&	2.6	$\pm$	0.1	&	6889	$\pm$	215	&	6207	$\pm$	235	&				&				\\																																																																																																																																																																																			
PN K 3-16	&	44.0584	&	5.2126	&	283.257	&	12.267	&	7.0	$\pm$	1.4	&	2.0	$\pm$	0.4	&	10354	$\pm$	1110	&	9534	$\pm$	1018	&				&				\\																																																																																																																																																																																			
PN G044.1+05.8	&	44.1337	&	5.8632	&	282.695	&	12.625	&	3.0	$\pm$	0.6	&	3.8	$\pm$	0.8	&	9576	$\pm$	1027	&	9626	$\pm$	941	&				&				\\																																																																																																																																																																																			
IRAS 19089+1032                    	&	44.6376	&	0.4827	&	287.821	&	10.626	&	17.5	$\pm$	1.9	&	1.1	$\pm$	0.1	&	10579	$\pm$	498	&	8949	$\pm$	479	&				&				\\																																																																																																																																																																																			
PN K  3-23	&	44.8694	&	1.0366	&	287.430	&	11.088	&	8.0	$\pm$	1.6	&	1.5	$\pm$	0.3	&	11434	$\pm$	1226	&	10223	$\pm$	1124	&				&				\\																																																																																																																																																																																			
CORNISH G045.1801+00.9893          	&	45.1801	&	0.9893	&	287.619	&	11.341	&	5.5	$\pm$	0.8	&	0.2	$\pm$	0.0	&	32254	$\pm$	3250	&	24819	$\pm$	2861	&				&				\\																																																																																																																																																																																			
CORNISH G045.2830-00.6278          	&	45.2831	&	-0.6277	&	289.127	&	10.682	&	21.4	$\pm$	2.2	&	1.2	$\pm$	0.1	&	9923	$\pm$	420	&	8340	$\pm$	410	&				&				\\																																																																																																																																																																																			
PN Vy  2-2    	&	45.4981	&	-2.7032	&	291.093	&	9.899	&	122.8	$\pm$	24.6	&	0.7	$\pm$	0.1	&	7806	$\pm$	837	&	5866	$\pm$	767	&	4120	$\pm$	1300	&				\\																																																																																																																																																																																			
PN K  1-14	&	45.6052	&	24.3172	&	265.653	&	21.451	&	0.7	$\pm$	0.2	&	23.5	$\pm$	4.7	&	6103	$\pm$	699	&	7561	$\pm$	663	&	4870	$\pm$	1380	&				\\																																																																																																																																																																																			
NGC 6804      	&	45.7487	&	-4.5886	&	292.896	&	9.225	&	142.0	$\pm$	28.4	&	21.2	$\pm$	4.2	&	1546	$\pm$	166	&	1526	$\pm$	152	&	1490	$\pm$	430	&				\\																																																																																																																																																																																			
PN K 3-33     	&	45.9723	&	-1.9129	&	290.611	&	10.689	&	14.8	$\pm$	3.0	&	1.1	$\pm$	0.2	&	11459	$\pm$	1234	&	9703	$\pm$	1134	&				&				\\																																																																																																																																																																																			
PN PB 9        	&	46.3388	&	-3.1953	&	291.937	&	10.406	&	40.0	$\pm$	8.0	&	4.9	$\pm$	1.0	&	4295	$\pm$	461	&	3961	$\pm$	422	&	4440	$\pm$	1360	&				\\																																																																																																																																																																																			
NGC 6803      	&	46.4444	&	-4.1252	&	292.819	&	10.056	&	92.2	$\pm$	7.0	&	2.6	$\pm$	0.5	&	4569	$\pm$	435	&	3871	$\pm$	366	&	4590	$\pm$	1370	&				\\																																																																																																																																																																																			
IRAS 19141+1230                    	&	46.9747	&	0.2702	&	289.121	&	12.597	&	18.1	$\pm$	1.9	&	1.0	$\pm$	0.1	&	10995	$\pm$	546	&	9211	$\pm$	514	&				&				\\																																																																																																																																																																																			
PN A66  39    	&	47.0517	&	42.4826	&	246.891	&	27.909	&	5.9	$\pm$	0.7	&	84.0	$\pm$	16.8	&	1913	$\pm$	188	&	2412	$\pm$	163	&	2160	$\pm$	610	&				\\																																																																																																																																																																																			
PN A66  62    	&	47.1772	&	-4.2930	&	293.324	&	10.618	&	522.2	$\pm$	65.3	&	80.5	$\pm$	16.1	&	587	$\pm$	58	&	613	$\pm$	50	&	1560	$\pm$	450	&				\\																																																																																																																																																																																			
IRAS 19176+1251                    	&	47.6884	&	-0.3023	&	289.982	&	12.961	&	16.4	$\pm$	1.6	&	0.4	$\pm$	0.1	&	16778	$\pm$	2283	&	13158	$\pm$	1913	&				&				\\																																																																																																																																																																																			
IRAS 19163+1322                    	&	47.9875	&	0.2026	&	289.668	&	13.461	&	6.0	$\pm$	0.9	&	0.6	$\pm$	0.2	&	18283	$\pm$	2925	&	15433	$\pm$	2480	&				&				\\																																																																																																																																																																																			
PN PB 10       	&	48.0887	&	-2.3886	&	292.060	&	12.327	&	50.0	$\pm$	10.0	&	4.9	$\pm$	1.0	&	4035	$\pm$	433	&	3689	$\pm$	397	&	3640	$\pm$	1150	&				\\																																																																																																																																																																																			
PN K 3-29     	&	48.1620	&	1.1631	&	288.877	&	14.064	&	60.3	$\pm$	12.0	&	0.5	$\pm$	0.1	&	11099	$\pm$	1189	&	8346	$\pm$	1089	&				&				\\																																																																																																																																																																																			
PN K 4-16     	&	48.5161	&	4.2433	&	286.215	&	15.794	&	3.0	$\pm$	1.0	&	1.5	$\pm$	0.3	&	14684	$\pm$	1891	&	13699	$\pm$	1882	&	11120	$\pm$	3530	&				\\																																																																																																																																																																																			
CORNISH G048.5619+00.9029          	&	48.5619	&	0.9029	&	289.307	&	14.296	&	3.6	$\pm$	0.7	&	0.9	$\pm$	0.2	&	17906	$\pm$	2395	&	15872	$\pm$	2111	&				&				\\																																																																																																																																																																																			
CORNISH G048.6748-00.5350          	&	48.6748	&	-0.5351	&	290.670	&	13.722	&	5.9	$\pm$	1.1	&	1.1	$\pm$	0.2	&	14239	$\pm$	1512	&	12581	$\pm$	1371	&				&				\\																																																																																																																																																																																			
IRAS 19151+1422                    	&	48.7320	&	0.9305	&	289.364	&	14.460	&	18.6	$\pm$	1.9	&	1.1	$\pm$	0.1	&	10675	$\pm$	436	&	8968	$\pm$	430	&				&				\\																																																																																																																																																																																			
PN K  3-24	&	48.7436	&	2.3982	&	288.025	&	15.151	&	26.0	$\pm$	5.2	&	3.1	$\pm$	0.6	&	5957	$\pm$	639	&	5385	$\pm$	585	&	6970	$\pm$	2020	&				\\																																																																																																																																																																																			
Hen 2-429     	&	48.7715	&	1.9929	&	288.410	&	14.989	&	69.0	$\pm$	13.8	&	2.1	$\pm$	0.4	&	5494	$\pm$	589	&	4623	$\pm$	540	&	3660	$\pm$	1150	&				\\																																																																																																																																																																																			
PN H 4-1      	&	49.3078	&	88.1476	&	194.866	&	27.636	&	1.2	$\pm$	0.2	&	1.4	$\pm$	0.3	&	19675	$\pm$	1974	&	18971	$\pm$	1733	&	16830	$\pm$	4870	&				\\																																																																																																																																																																																			
Hen 2-428     	&	49.4099	&	2.4760	&	288.272	&	15.778	&	7.0	$\pm$	1.4	&	13.8	$\pm$	2.8	&	4223	$\pm$	453	&	4556	$\pm$	415	&	2720	$\pm$	860	&				\\																																																																																																																																																																																			
IRAS 19172+1511                    	&	49.6948	&	0.8641	&	289.890	&	15.280	&	26.6	$\pm$	2.4	&	0.8	$\pm$	0.1	&	10948	$\pm$	430	&	8871	$\pm$	413	&				&				\\																																																																																																																																																																																			
CORNISH G050.0003+00.5072          	&	50.0003	&	0.5072	&	290.366	&	15.382	&	19.5	$\pm$	1.9	&	0.8	$\pm$	0.1	&	11797	$\pm$	524	&	9696	$\pm$	498	&				&				\\																																																																																																																																																																																			
IRAS 19171+1536                    	&	50.0405	&	1.0961	&	289.846	&	15.694	&	17.9	$\pm$	1.8	&	1.4	$\pm$	0.1	&	9598	$\pm$	355	&	8244	$\pm$	359	&				&				\\																																																																																																																																																																																			
IRAS 19183+1526                    	&	50.0457	&	0.7684	&	290.149	&	15.545	&	15.6	$\pm$	1.6	&	6.5	$\pm$	1.3	&	4854	$\pm$	470	&	4760	$\pm$	402	&				&				\\																																																																																																																																																																																			
PN M  1-67    	&	50.1980	&	3.3100	&	287.879	&	16.861	&	250.0	$\pm$	13.0	&	60.2	$\pm$	12.0	&	818	$\pm$	77	&	860	$\pm$	64	&				&				\\																																																																																																																																																																																			
CORNISH  G050.4802+00.7056	&	50.4802	&	0.7056	&	290.418	&	15.899	&	7.0	$\pm$	0.8	&	9.6	$\pm$	1.9	&	4999	$\pm$	489	&	5235	$\pm$	421	&				&				\\																																																																																																																																																																																			
PN K 4-28     	&	50.4897	&	-1.6467	&	292.569	&	14.789	&	19.0	$\pm$	4.0	&	0.3	$\pm$	0.1	&	19172	$\pm$	2083	&	14496	$\pm$	1924	&				&				\\																																																																																																																																																																																			
CORNISH  G050.5556+00.0448	&	50.5556	&	0.0448	&	291.061	&	15.653	&	129.4	$\pm$	12.4	&	13.4	$\pm$	2.7	&	1961	$\pm$	189	&	1872	$\pm$	161	&				&				\\																																																																																																																																																																																			
CORNISH G050.8950+00.0572          	&	50.8951	&	0.0571	&	291.217	&	15.958	&	9.0	$\pm$	1.1	&	1.0	$\pm$	0.1	&	13195	$\pm$	834	&	11384	$\pm$	770	&				&				\\																																																																																																																																																																																			
PN PC 22	&	51.0484	&	-4.6008	&	295.515	&	13.844	&	11.0	$\pm$	10.0	&	5.0	$\pm$	1.0	&	5999	$\pm$	1561	&	5845	$\pm$	1744	&	5270	$\pm$	1520	&				\\																																																																																																																																																																																			
Hen 2-430	&	51.0709	&	3.0751	&	288.517	&	17.526	&	39.2	$\pm$	4.0	&	1.3	$\pm$	0.3	&	8062	$\pm$	781	&	6664	$\pm$	667	&	5150	$\pm$	1560	&				\\																																																																																																																																																																																			
PN Hu 2-1     	&	51.4836	&	9.6845	&	282.448	&	20.844	&	107.0	$\pm$	12.0	&	1.7	$\pm$	0.3	&	5390	$\pm$	526	&	4377	$\pm$	453	&	4180	$\pm$	1180	&				\\																																																																																																																																																																																			
IRAS 19234+1627                    	&	51.5098	&	0.1679	&	291.419	&	16.552	&	153.4	$\pm$	14.2	&	8.7	$\pm$	0.0	&	2293	$\pm$	57	&	2098	$\pm$	65	&				&				\\																																																																																																																																																																																			
PN K  1-17	&	51.5742	&	6.1142	&	285.906	&	19.356	&	2.4	$\pm$	0.3	&	22.5	$\pm$	4.5	&	4480	$\pm$	442	&	5257	$\pm$	384	&	3270	$\pm$	1010	&				\\																																																																																																																																																																																			
IRAS 19209+1653                    	&	51.6061	&	0.9140	&	290.780	&	16.990	&	18.9	$\pm$	1.8	&	0.7	$\pm$	0.1	&	13402	$\pm$	1292	&	10799	$\pm$	1099	&				&				\\																																																																																																																																																																																			
IRAS 19236+1647                    	&	51.8341	&	0.2838	&	291.473	&	16.892	&	76.0	$\pm$	6.8	&	2.2	$\pm$	0.0	&	5190	$\pm$	131	&	4374	$\pm$	148	&				&				\\																																																																																																																																																																																			
PN M  1-73    	&	51.9068	&	-3.8670	&	295.289	&	14.950	&	43.1	$\pm$	5.0	&	3.1	$\pm$	0.6	&	5225	$\pm$	512	&	4623	$\pm$	441	&	4180	$\pm$	1270	&				\\																																																																																																																																																																																			
IRAS 19266+1644                    	&	52.1497	&	-0.3758	&	292.236	&	16.855	&	22.9	$\pm$	2.1	&	0.4	$\pm$	0.1	&	16241	$\pm$	1904	&	12438	$\pm$	1601	&				&				\\																																																																																																																																																																																			
PN M  1-74    	&	52.2214	&	-4.0108	&	295.578	&	15.152	&	29.7	$\pm$	4.0	&	1.0	$\pm$	0.2	&	9723	$\pm$	969	&	7968	$\pm$	847	&	6820	$\pm$	1990	&				\\																																																																																																																																																																																			
PN Me 1-1     	&	52.5415	&	-2.9599	&	294.791	&	15.947	&	43.8	$\pm$	5.0	&	2.3	$\pm$	0.5	&	5949	$\pm$	582	&	5137	$\pm$	501	&	6170	$\pm$	1870	&				\\																																																																																																																																																																																			
PN K 3-41     	&	52.9022	&	-2.7853	&	294.816	&	16.346	&	1.8	$\pm$	0.3	&	3.8	$\pm$	0.8	&	11062	$\pm$	1140	&	11350	$\pm$	1020	&	15520	$\pm$	4510	&				\\																																																																																																																																																																																			
PN K 3-31     	&	52.9619	&	2.7314	&	289.761	&	19.039	&	39.0	$\pm$	8.0	&	0.9	$\pm$	0.2	&	9746	$\pm$	1052	&	7793	$\pm$	968	&	10810	$\pm$	3350	&				\\																																																																																																																																																																																			
PN K 3-38     	&	53.1999	&	-1.5335	&	293.826	&	17.217	&	29.1	$\pm$	2.5	&	2.1	$\pm$	0.4	&	6875	$\pm$	658	&	6001	$\pm$	557	&				&				\\																																																																																																																																																																																			
PN Vy 1-2	&	53.3540	&	24.0593	&	268.596	&	27.999	&	12.0	$\pm$	2.4	&	2.3	$\pm$	0.5	&	8376	$\pm$	898	&	7634	$\pm$	823	&	8130	$\pm$	2300	&				\\																																																																																																																																																																																			
PN A66  59    	&	53.3957	&	3.0603	&	289.667	&	19.576	&	18.0	$\pm$	3.6	&	43.3	$\pm$	8.7	&	1928	$\pm$	207	&	2198	$\pm$	190	&	1830	$\pm$	700	&	2140	$\pm$	820	\\																																																																																																																																																																																			
NGC 6891      	&	54.1970	&	-12.1122	&	303.787	&	12.704	&	103.0	$\pm$	6.0	&	7.0	$\pm$	1.4	&	2823	$\pm$	266	&	2579	$\pm$	222	&	2880	$\pm$	820	&				\\																																																																																																																																																																																			
PN M  1-72    	&	54.4008	&	-2.5716	&	295.392	&	17.755	&	27.3	$\pm$	5.0	&	0.4	$\pm$	0.1	&	16192	$\pm$	1701	&	12214	$\pm$	1539	&				&				\\																																																																																																																																																																																			
Hen 2-432	&	55.2954	&	2.8061	&	290.853	&	21.133	&	32.9	$\pm$	5.0	&	1.1	$\pm$	0.2	&	8925	$\pm$	905	&	7358	$\pm$	801	&				&				\\																																																																																																																																																																																			
Hen 2-433     	&	55.3155	&	2.7197	&	290.945	&	21.110	&	14.0	$\pm$	1.0	&	4.0	$\pm$	0.8	&	6239	$\pm$	592	&	5909	$\pm$	497	&	5710	$\pm$	1690	&				\\																																																																																																																																																																																			
PN A66  54    	&	55.3659	&	6.6923	&	287.165	&	22.983	&	2.3	$\pm$	0.3	&	28.3	$\pm$	5.7	&	4100	$\pm$	410	&	4915	$\pm$	360	&	4680	$\pm$	1410	&				\\																																																																																																																																																																																			
PN A66  46    	&	55.4133	&	16.0310	&	277.827	&	26.937	&	5.0	$\pm$	0.6	&	38.5	$\pm$	7.7	&	2868	$\pm$	283	&	3413	$\pm$	246	&	2670	$\pm$	780	&				\\																																																																																																																																																																																			
PN M 1-71                          	&	55.5070	&	-0.5579	&	294.112	&	19.707	&	203.8	$\pm$	19.4	&	6.6	$\pm$	1.3	&	2415	$\pm$	233	&	2135	$\pm$	198	&	2880	$\pm$	910	&	2670	$\pm$	840	\\																																																																																																																																																																																			
Hen 2-435     	&	55.6713	&	2.1567	&	291.657	&	21.157	&	15.0	$\pm$	2.0	&	2.4	$\pm$	0.5	&	7767	$\pm$	773	&	7034	$\pm$	675	&	5530	$\pm$	1840	&				\\																																																																																																																																																																																			
PN K 3-35     	&	56.0958	&	2.0938	&	291.933	&	21.501	&	46.7	$\pm$	8.0	&	1.6	$\pm$	0.3	&	6973	$\pm$	723	&	5823	$\pm$	649	&	10050	$\pm$	3870	&				\\																																																																																																																																																																																			
PN K 3-42     	&	56.4016	&	-0.9034	&	294.899	&	20.317	&	18.9	$\pm$	2.9	&	1.1	$\pm$	0.2	&	10342	$\pm$	1048	&	8724	$\pm$	926	&	10980	$\pm$	4090	&				\\																																																																																																																																																																																			
NGC 6879      	&	57.2283	&	-8.9178	&	302.611	&	16.923	&	19.3	$\pm$	3.0	&	2.5	$\pm$	0.5	&	7123	$\pm$	725	&	6405	$\pm$	643	&	7000	$\pm$	2050	&				\\																																																																																																																																																																																			
CORNISH G057.5352+00.2266          	&	57.5353	&	0.2267	&	294.441	&	21.860	&	3.9	$\pm$	0.7	&	0.7	$\pm$	0.3	&	20298	$\pm$	3703	&	17473	$\pm$	3149	&				&				\\																																																																																																																																																																																			
Hen 2-447     	&	57.9545	&	-1.5697	&	296.342	&	21.334	&	60.0	$\pm$	12.0	&	0.8	$\pm$	0.2	&	8807	$\pm$	944	&	6902	$\pm$	866	&	7780	$\pm$	2410	&				\\																																																																																																																																																																																			
PN K 4-30     	&	57.9925	&	1.7009	&	293.288	&	22.976	&	21.0	$\pm$	4.0	&	1.3	$\pm$	0.3	&	9451	$\pm$	1002	&	8026	$\pm$	912	&				&				\\																																																																																																																																																																																			
CORNISH G058.1591-00.5499          	&	58.1591	&	-0.5499	&	295.500	&	22.020	&	3.8	$\pm$	0.7	&	0.8	$\pm$	0.2	&	18221	$\pm$	2567	&	16024	$\pm$	2234	&				&				\\																																																																																																																																																																																			
IC 4997        	&	58.3298	&	-10.9789	&	305.037	&	16.732	&	95.1	$\pm$	8.0	&	1.0	$\pm$	0.2	&	7248	$\pm$	693	&	5645	$\pm$	586	&	4850	$\pm$	1560	&				\\																																																																																																																																																																																			
IRAS 19353+2302                    	&	58.6410	&	0.9196	&	294.372	&	23.163	&	5.3	$\pm$	0.7	&	0.5	$\pm$	0.2	&	21177	$\pm$	3873	&	17610	$\pm$	3245	&				&				\\																																																																																																																																																																																			
PN K 3-40     	&	58.9516	&	1.3892	&	294.091	&	23.663	&	20.0	$\pm$	4.0	&	2.0	$\pm$	0.4	&	7828	$\pm$	839	&	6902	$\pm$	769	&	6730	$\pm$	1990	&				\\																																																																																																																																																																																			
IRAS 19434+2251                    	&	59.3992	&	-0.7878	&	296.393	&	22.976	&	29.9	$\pm$	2.8	&	1.5	$\pm$	0.1	&	8099	$\pm$	247	&	6850	$\pm$	261	&				&				\\																																																																																																																																																																																			
PN K 3-37     	&	59.4331	&	2.3307	&	293.445	&	24.541	&	17.0	$\pm$	3.0	&	1.3	$\pm$	0.3	&	10110	$\pm$	1054	&	8643	$\pm$	949	&	9120	$\pm$	2860	&				\\																																																																																																																																																																																			
PN A66  72    	&	59.7946	&	-18.7294	&	312.509	&	13.558	&	16.1	$\pm$	2.0	&	65.9	$\pm$	13.2	&	1636	$\pm$	162	&	1939	$\pm$	140	&	2560	$\pm$	730	&				\\																																																																																																																																																																																			
IRAS 19434+2320                    	&	59.8236	&	-0.5361	&	296.387	&	23.470	&	31.6	$\pm$	2.9	&	0.7	$\pm$	0.1	&	10962	$\pm$	462	&	8747	$\pm$	438	&				&				\\																																																																																																																																																																																			
PN K 3-39     	&	59.9936	&	2.0885	&	293.977	&	24.913	&	13.0	$\pm$	2.0	&	1.3	$\pm$	0.3	&	10582	$\pm$	1076	&	9189	$\pm$	953	&				&				\\																																																																																																																																																																																			
NGC 6886      	&	60.1384	&	-7.7325	&	303.178	&	19.990	&	93.3	$\pm$	10.0	&	3.3	$\pm$	0.7	&	4088	$\pm$	398	&	3529	$\pm$	341	&	4290	$\pm$	1220	&				\\																																																																																																																																																																																			
Hen 1-5       	&	60.3321	&	-7.3926	&	302.984	&	20.334	&	5.0	$\pm$	1.0	&	17.0	$\pm$	3.4	&	4194	$\pm$	450	&	4666	$\pm$	412	&	3840	$\pm$	1120	&				\\																																																																																																																																																																																			
PN K 4-39     	&	60.4926	&	-2.1525	&	298.274	&	23.227	&	9.0	$\pm$	0.1	&	1.0	$\pm$	0.2	&	13399	$\pm$	1246	&	11529	$\pm$	1026	&				&				\\																																																																																																																																																																																			
Hen 2-440     	&	60.5442	&	1.8172	&	294.535	&	25.261	&	43.0	$\pm$	9.0	&	1.1	$\pm$	0.2	&	8422	$\pm$	914	&	6851	$\pm$	843	&				&				\\																																																																																																																																																																																			
NGC 6853      	&	60.8361	&	-3.6963	&	299.902	&	22.721	&	1325.0	$\pm$	19.0	&	186.9	$\pm$	37.4	&	309	$\pm$	29	&	333	$\pm$	24	&	310	$\pm$	90	&	350	$\pm$	100	\\																																																																																																																																																																																			
CORNISH G060.8480-00.8954          	&	60.8480	&	-0.8955	&	297.291	&	24.173	&	2.9	$\pm$	0.6	&	0.6	$\pm$	0.4	&	22620	$\pm$	6065	&	19610	$\pm$	5094	&				&				\\																																																																																																																																																																																			
IRAS 19461+2419                    	&	60.9866	&	-0.5698	&	297.060	&	24.458	&	7.2	$\pm$	0.8	&	0.7	$\pm$	0.1	&	16818	$\pm$	1492	&	14178	$\pm$	1293	&				&				\\																																																																																																																																																																																			
PN K  3-27	&	61.0943	&	8.0706	&	288.625	&	28.679	&	6.0	$\pm$	1.2	&	8.2	$\pm$	1.6	&	5607	$\pm$	601	&	5833	$\pm$	551	&	6870	$\pm$	2020	&				\\																																																																																																																																																																																			
NGC 6905      	&	61.4913	&	-9.5714	&	305.596	&	20.105	&	62.0	$\pm$	11.0	&	18.2	$\pm$	3.6	&	2072	$\pm$	216	&	2091	$\pm$	195	&	2010	$\pm$	570	&				\\																																																																																																																																																																																			
PN M  4-16    	&	61.7924	&	2.1107	&	294.931	&	26.493	&	6.0	$\pm$	1.0	&	0.2	$\pm$	0.0	&	31512	$\pm$	3248	&	24162	$\pm$	2905	&				&				\\																																																																																																																																																																																			
PN DdDm 1                          	&	61.9442	&	41.3913	&	250.076	&	38.706	&	6.0	$\pm$	1.0	&	0.6	$\pm$	0.1	&	18908	$\pm$	1949	&	15867	$\pm$	1743	&	17380	$\pm$	5040	&				\\																																																																																																																																																																																			
NGC 6765      	&	62.4578	&	9.5572	&	287.777	&	30.545	&	17.9	$\pm$	2.2	&	18.0	$\pm$	3.6	&	2905	$\pm$	287	&	3083	$\pm$	249	&	3700	$\pm$	1280	&				\\																																																																																																																																																																																			
PN M  2-48    	&	62.4936	&	-0.2700	&	297.619	&	25.908	&	19.3	$\pm$	2.1	&	1.8	$\pm$	0.1	&	8283	$\pm$	301	&	7252	$\pm$	315	&				&				\\																																																																																																																																																																																			
IRAS 19507+2546                    	&	62.7552	&	-0.7263	&	298.203	&	25.900	&	16.2	$\pm$	1.7	&	7.5	$\pm$	0.1	&	4477	$\pm$	128	&	4439	$\pm$	146	&				&				\\																																																																																																																																																																																			
CORNISH G063.0455+00.5977          	&	63.0457	&	0.5970	&	297.098	&	26.824	&	5.2	$\pm$	1.0	&	1.4	$\pm$	0.3	&	13338	$\pm$	1335	&	12056	$\pm$	1231	&				&				\\																																																																																																																																																																																			
NGC 6720      	&	63.1701	&	13.9781	&	283.396	&	33.029	&	384.0	$\pm$	33.0	&	36.7	$\pm$	7.3	&	918	$\pm$	88	&	911	$\pm$	74	&	920	$\pm$	260	&	1000	$\pm$	290	\\																																																																																																																																																																																			
PN K 3-54     	&	63.8010	&	-3.3005	&	301.244	&	25.444	&	7.3	$\pm$	0.9	&	1.1	$\pm$	0.2	&	13753	$\pm$	1356	&	11994	$\pm$	1174	&				&				\\																																																																																																																																																																																			
PN K 3-48     	&	63.8890	&	0.1229	&	298.038	&	27.309	&	33.8	$\pm$	5.5	&	3.0	$\pm$	0.0	&	5606	$\pm$	243	&	5006	$\pm$	280	&				&				\\																																																																																																																																																																																			
NGC 6058      	&	64.6678	&	48.3001	&	241.111	&	40.683	&	6.8	$\pm$	0.8	&	14.6	$\pm$	2.9	&	4146	$\pm$	408	&	4499	$\pm$	353	&	4310	$\pm$	1210	&				\\																																																																																																																																																																																			
BD+30 3639	&	64.7854	&	5.0194	&	293.688	&	30.516	&	580.3	$\pm$	38.0	&	3.2	$\pm$	0.6	&	2574	$\pm$	243	&	2052	$\pm$	204	&	2220	$\pm$	630	&				\\																																																																																																																																																																																			
PN K 3-53     	&	64.9413	&	-2.1596	&	300.844	&	27.015	&	56.3	$\pm$	10.0	&	0.4	$\pm$	0.1	&	12192	$\pm$	1272	&	9071	$\pm$	1147	&				&				\\																																																																																																																																																																																			
PN M  1-64    	&	64.9804	&	15.5201	&	282.509	&	35.243	&	2.2	$\pm$	0.2	&	8.5	$\pm$	1.7	&	7210	$\pm$	693	&	7839	$\pm$	588	&				&				\\																																																																																																																																																																																			
PN Ku 648     	&	65.0220	&	-27.3113	&	322.497	&	12.174	&	14.2	$\pm$	3.9	&	1.8	$\pm$	0.4	&	9010	$\pm$	1067	&	7987	$\pm$	1029	&	14230	$\pm$	4130	&				\\																																																																																																																																																																																			
Hen 1-6       	&	65.2581	&	-5.6906	&	304.339	&	25.363	&	20.0	$\pm$	4.0	&	13.4	$\pm$	2.7	&	3238	$\pm$	347	&	3337	$\pm$	318	&	3620	$\pm$	1080	&				\\																																																																																																																																																																																			
NGC 6842      	&	65.9142	&	0.5979	&	298.759	&	29.290	&	121.5	$\pm$	65.0	&	25.4	$\pm$	5.1	&	1483	$\pm$	253	&	1496	$\pm$	270	&	2200	$\pm$	640	&				\\																																																																																																																																																																																			
NGC 7094      	&	66.7781	&	-28.2022	&	324.221	&	12.789	&	17.0	$\pm$	10.0	&	48.9	$\pm$	9.8	&	1849	$\pm$	338	&	2134	$\pm$	364	&	2270	$\pm$	650	&				\\																																																																																																																																																																																			
PN PC 24      	&	66.9122	&	-5.2009	&	304.909	&	27.003	&	18.0	$\pm$	2.0	&	3.4	$\pm$	0.7	&	6296	$\pm$	614	&	5823	$\pm$	528	&				&				\\																																																																																																																																																																																			
PN K 3-52     	&	67.9080	&	-0.2494	&	300.798	&	30.543	&	70.0	$\pm$	13.0	&	0.8	$\pm$	0.2	&	8623	$\pm$	909	&	6691	$\pm$	824	&	15700	$\pm$	4940	&				\\																																																																																																																																																																																			
Hen 2-459     	&	68.3507	&	-2.7382	&	303.491	&	29.566	&	61.0	$\pm$	12.0	&	1.0	$\pm$	0.2	&	8145	$\pm$	870	&	6462	$\pm$	795	&	7160	$\pm$	3310	&				\\																																																																																																																																																																																			
Hen 2-453     	&	68.6302	&	1.1795	&	299.825	&	31.911	&	15.0	$\pm$	3.0	&	11.2	$\pm$	2.2	&	3795	$\pm$	407	&	3901	$\pm$	373	&	2210	$\pm$	790	&				\\																																																																																																																																																																																			
PN K 4-41     	&	68.7203	&	1.9127	&	299.142	&	32.370	&	15.0	$\pm$	3.0	&	1.8	$\pm$	0.4	&	8972	$\pm$	962	&	7921	$\pm$	882	&	9380	$\pm$	3490	&				\\																																																																																																																																																																																			
PN PC 23      	&	68.7430	&	3.0767	&	297.970	&	32.988	&	19.0	$\pm$	2.0	&	1.4	$\pm$	0.3	&	9368	$\pm$	910	&	8038	$\pm$	779	&	7260	$\pm$	2280	&				\\																																																																																																																																																																																			
PN Sp 4-1	&	68.7857	&	14.8043	&	285.111	&	38.352	&	9.4	$\pm$	1.9	&	0.6	$\pm$	0.1	&	16890	$\pm$	1811	&	13894	$\pm$	1660	&				&				\\																																																																																																																																																																																			
PN M  1-75    	&	68.8584	&	-0.0413	&	301.184	&	31.458	&	26.0	$\pm$	5.2	&	14.3	$\pm$	2.9	&	2929	$\pm$	314	&	3002	$\pm$	288	&	2490	$\pm$	760	&				\\																																																																																																																																																																																			
PN K 3-49     	&	69.3000	&	2.8887	&	298.503	&	33.370	&	7.0	$\pm$	1.0	&	0.2	$\pm$	0.0	&	30239	$\pm$	3039	&	23039	$\pm$	2670	&				&				\\																																																																																																																																																																																			
NGC 6894      	&	69.4756	&	-2.6224	&	304.100	&	30.565	&	60.5	$\pm$	7.0	&	24.7	$\pm$	4.9	&	1809	$\pm$	177	&	1873	$\pm$	153	&	1500	$\pm$	430	&				\\																																																																																																																																																																																			
PN K  3-58	&	69.6764	&	-3.9408	&	305.493	&	29.989	&	31.0	$\pm$	3.0	&	4.2	$\pm$	0.8	&	4935	$\pm$	476	&	4541	$\pm$	405	&	6270	$\pm$	1770	&				\\																																																																																																																																																																																			
PN K 3-55     	&	69.8007	&	0.0044	&	301.734	&	32.277	&	90.0	$\pm$	18.0	&	4.3	$\pm$	0.9	&	3667	$\pm$	393	&	3237	$\pm$	360	&	3540	$\pm$	1320	&				\\																																																																																																																																																																																			
PN M  3-35    	&	71.6284	&	-2.3618	&	305.266	&	32.490	&	136.0	$\pm$	28.0	&	1.8	$\pm$	0.4	&	4902	$\pm$	529	&	3963	$\pm$	487	&	3740	$\pm$	1220	&				\\																																																																																																																																																																																			
PN K 3-57     	&	72.1993	&	0.1043	&	303.199	&	34.342	&	60.0	$\pm$	12.0	&	3.2	$\pm$	0.6	&	4712	$\pm$	505	&	4124	$\pm$	463	&	4750	$\pm$	1400	&				\\																																																																																																																																																																																			
PN K  3-76	&	73.0059	&	-2.4293	&	306.270	&	33.581	&	12.0	$\pm$	2.0	&	4.6	$\pm$	0.9	&	6099	$\pm$	629	&	5879	$\pm$	562	&				&				\\																																																																																																																																																																																			
NGC 6881      	&	74.5522	&	2.1139	&	302.719	&	37.412	&	122.5	$\pm$	14.0	&	2.6	$\pm$	0.5	&	4267	$\pm$	417	&	3568	$\pm$	359	&	3550	$\pm$	1300	&				\\																																																																																																																																																																																			
Hen 2-468     	&	75.9428	&	-4.4406	&	310.329	&	34.748	&	25.0	$\pm$	5.0	&	0.2	$\pm$	0.0	&	21511	$\pm$	2307	&	15555	$\pm$	2114	&				&				\\																																																																																																																																																																																			
PN A66  69    	&	76.3726	&	1.1719	&	304.993	&	38.401	&	4.9	$\pm$	0.6	&	11.0	$\pm$	2.2	&	5162	$\pm$	509	&	5547	$\pm$	441	&	5350	$\pm$	1740	&				\\																																																																																																																																																																																			
PN A66  50  	&	78.5283	&	18.7235	&	284.833	&	48.465	&	1.0	$\pm$	0.2	&	13.5	$\pm$	2.7	&	7180	$\pm$	770	&	8375	$\pm$	706	&	4950	$\pm$	1550	&				\\																																																																																																																																																																																			
PN K  3-74	&	78.6154	&	5.2210	&	302.180	&	42.503	&	1.0	$\pm$	0.1	&	10.0	$\pm$	2.0	&	8255	$\pm$	815	&	9395	$\pm$	707	&	6680	$\pm$	2090	&				\\																																																																																																																																																																																			
PN K 3-77     	&	78.9299	&	0.7634	&	307.329	&	40.256	&	27.0	$\pm$	5.4	&	3.8	$\pm$	0.8	&	5360	$\pm$	575	&	4921	$\pm$	527	&				&				\\																																																																																																																																																																																			
PN K 3-56	&	79.9150	&	6.4237	&	301.731	&	44.239	&	5.0	$\pm$	1.0	&	2.8	$\pm$	0.6	&	9749	$\pm$	1045	&	9346	$\pm$	958	&				&				\\																																																																																																																																																																																			
PN A66  78    	&	81.2960	&	-14.9127	&	323.872	&	31.696	&	5.0	$\pm$	0.6	&	56.3	$\pm$	11.3	&	2411	$\pm$	238	&	2961	$\pm$	206	&	2580	$\pm$	750	&				\\																																																																																																																																																																																			
NGC 6884      	&	82.1355	&	7.0936	&	302.599	&	46.461	&	182.4	$\pm$	27.0	&	3.4	$\pm$	0.7	&	3405	$\pm$	344	&	2861	$\pm$	303	&	3220	$\pm$	920	&				\\																																																																																																																																																																																			
NGC 6833      	&	82.5344	&	11.3493	&	297.444	&	48.961	&	22.0	$\pm$	3.0	&	0.3	$\pm$	0.1	&	17453	$\pm$	1742	&	13244	$\pm$	1524	&	17850	$\pm$	5060	&				\\																																																																																																																																																																																			
NGC 6826      	&	83.5617	&	12.7923	&	296.201	&	50.525	&	398.0	$\pm$	36.0	&	14.7	$\pm$	2.9	&	1390	$\pm$	134	&	1277	$\pm$	113	&	1400	$\pm$	400	&				\\																																																																																																																																																																																			
PN K  3-73	&	84.0231	&	9.5070	&	301.000	&	49.318	&	0.8	$\pm$	0.1	&	8.0	$\pm$	1.6	&	9721	$\pm$	960	&	10962	$\pm$	833	&				&				\\																																																																																																																																																																																			
NGC 7027      	&	84.9298	&	-3.4960	&	316.757	&	42.236	&	6130.0	$\pm$	1226.0	&	6.8	$\pm$	1.4	&	961	$\pm$	103	&	740	$\pm$	94	&	940	$\pm$	270	&				\\																																																																																																																																																																																			
PN A66  71    	&	84.9971	&	4.4885	&	308.097	&	47.347	&	82.9	$\pm$	10.4	&	78.9	$\pm$	15.8	&	969	$\pm$	96	&	1090	$\pm$	83	&	1280	$\pm$	370	&				\\																																																																																																																																																																																			
PN Hu 1-2     	&	86.5412	&	-8.8338	&	323.285	&	39.636	&	261.5	$\pm$	33.0	&	3.2	$\pm$	0.6	&	3186	$\pm$	315	&	2624	$\pm$	274	&	5060	$\pm$	1440	&				\\																																																																																																																																																																																			
PN K 3-78     	&	88.7136	&	4.6196	&	311.345	&	50.378	&	16.5	$\pm$	2.0	&	2.3	$\pm$	0.5	&	7749	$\pm$	763	&	6962	$\pm$	660	&	14510	$\pm$	4080	&				\\																																																																																																																																																																																			
NGC 7048      	&	88.7798	&	-1.6806	&	318.564	&	46.288	&	37.0	$\pm$	4.0	&	30.3	$\pm$	6.1	&	1878	$\pm$	183	&	2018	$\pm$	157	&	1810	$\pm$	530	&				\\																																																																																																																																																																																			
NGC 7026      	&	89.0020	&	0.3753	&	316.577	&	47.852	&	277.0	$\pm$	77.0	&	7.5	$\pm$	0.4	&	2096	$\pm$	163	&	1849	$\pm$	184	&	1670	$\pm$	480	&				\\																																																																																																																																																																																			
PN M  1-77    	&	89.3840	&	-2.2664	&	319.781	&	46.313	&	25.0	$\pm$	5.0	&	3.9	$\pm$	0.8	&	5382	$\pm$	577	&	4971	$\pm$	529	&	4270	$\pm$	1850	&				\\																																																																																																																																																																																			
SH 1-89       	&	89.8388	&	-0.6390	&	318.532	&	47.773	&	42.8	$\pm$	5.3	&	24.0	$\pm$	4.8	&	2012	$\pm$	199	&	2109	$\pm$	172	&	1850	$\pm$	530	&				\\																																																																																																																																																																																			
IC 5117        	&	89.8727	&	-5.1339	&	323.129	&	44.597	&	205.7	$\pm$	23.0	&	1.0	$\pm$	0.2	&	5826	$\pm$	569	&	4405	$\pm$	489	&	4900	$\pm$	1530	&				\\																																																																																																																																																																																			
PN K 3-82     	&	93.3612	&	-0.9900	&	322.714	&	50.002	&	30.0	$\pm$	6.0	&	12.0	$\pm$	2.4	&	3057	$\pm$	328	&	3071	$\pm$	300	&	3180	$\pm$	1110	&				\\																																																																																																																																																																																			
PN M  1-79    	&	93.3778	&	-2.4545	&	324.256	&	48.934	&	19.0	$\pm$	3.8	&	16.6	$\pm$	3.3	&	2965	$\pm$	318	&	3117	$\pm$	291	&	2560	$\pm$	820	&				\\																																																																																																																																																																																			
NGC 7008      	&	93.4129	&	5.4930	&	315.137	&	54.543	&	217.0	$\pm$	2.0	&	44.3	$\pm$	8.9	&	980	$\pm$	91	&	1010	$\pm$	75	&	1020	$\pm$	290	&				\\																																																																																																																																																																																			
PN M  1-78    	&	93.5310	&	1.4743	&	320.187	&	51.891	&	1005.2	$\pm$	17.0	&	3.1	$\pm$	0.6	&	2239	$\pm$	208	&	1742	$\pm$	172	&				&				\\																																																																																																																																																																																			
PN K 1-16     	&	94.0254	&	27.4285	&	275.467	&	64.365	&	76.0	$\pm$	15.2	&	51.8	$\pm$	10.4	&	1207	$\pm$	129	&	1316	$\pm$	119	&	2770	$\pm$	790	&				\\																																																																																																																																																																																			
PN K 3-83     	&	94.5430	&	-0.8514	&	323.933	&	50.905	&	6.3	$\pm$	0.7	&	2.5	$\pm$	0.5	&	9603	$\pm$	931	&	9040	$\pm$	795	&				&				\\																																																																																																																																																																																			
PN M  2-49    	&	95.1220	&	-2.0070	&	325.823	&	50.421	&	54.5	$\pm$	8.0	&	1.3	$\pm$	0.3	&	7358	$\pm$	742	&	6003	$\pm$	654	&	11730	$\pm$	4350	&				\\																																																																																																																																																																																			
PN K 3-62     	&	95.2205	&	0.7793	&	322.959	&	52.564	&	115.0	$\pm$	23.0	&	1.7	$\pm$	0.3	&	5361	$\pm$	575	&	4330	$\pm$	527	&	7080	$\pm$	2410	&				\\																																																																																																																																																																																			
PN A66  73    	&	95.2569	&	7.8019	&	314.113	&	57.434	&	7.2	$\pm$	0.9	&	36.7	$\pm$	7.3	&	2661	$\pm$	264	&	3107	$\pm$	229	&	2540	$\pm$	740	&				\\																																																																																																																																																																																			
PN K 3-61     	&	96.3167	&	2.3468	&	322.503	&	54.458	&	14.0	$\pm$	2.8	&	3.7	$\pm$	0.7	&	6480	$\pm$	695	&	6097	$\pm$	637	&	7650	$\pm$	2300	&				\\																																																																																																																																																																																			
PN K 4-45     	&	96.4353	&	1.3231	&	323.838	&	53.786	&	42.3	$\pm$	5.3	&	4.5	$\pm$	0.9	&	4393	$\pm$	434	&	4015	$\pm$	377	&				&				\\																																																																																																																																																																																			
NGC 6543      	&	96.4679	&	29.9545	&	269.639	&	66.633	&	884.5	$\pm$	80.0	&	13.1	$\pm$	2.6	&	1186	$\pm$	114	&	1044	$\pm$	97	&	1150	$\pm$	320	&				\\																																																																																																																																																																																			
PN A66  77    	&	97.5144	&	3.1733	&	323.043	&	55.878	&	307.8	$\pm$	38.5	&	32.9	$\pm$	6.6	&	1025	$\pm$	101	&	1016	$\pm$	88	&				&				\\																																																																																																																																																																																			
PN M  2-50    	&	97.6822	&	-2.4516	&	329.424	&	51.694	&	6.3	$\pm$	0.7	&	2.4	$\pm$	0.5	&	9859	$\pm$	955	&	9238	$\pm$	816	&	6360	$\pm$	1860	&				\\																																																																																																																																																																																			
PN K  3-63	&	98.1717	&	2.4284	&	324.800	&	55.768	&	29.0	$\pm$	5.8	&	3.5	$\pm$	0.7	&	5464	$\pm$	586	&	4967	$\pm$	537	&	8170	$\pm$	2790	&				\\																																																																																																																																																																																			
PN K 3-60     	&	98.2647	&	4.9066	&	321.860	&	57.652	&	43.0	$\pm$	9.0	&	0.5	$\pm$	0.1	&	12152	$\pm$	1318	&	9265	$\pm$	1217	&	7430	$\pm$	2430	&				\\																																																																																																																																																																																			
PN Me 2-2     	&	100.0322	&	-8.7620	&	337.932	&	47.801	&	36.3	$\pm$	3.0	&	0.8	$\pm$	0.2	&	10256	$\pm$	980	&	8179	$\pm$	827	&	8750	$\pm$	2480	&				\\																																																																																																																																																																																			
IC 5217        	&	100.6222	&	-5.4023	&	335.982	&	50.967	&	76.6	$\pm$	5.0	&	3.4	$\pm$	0.7	&	4280	$\pm$	405	&	3729	$\pm$	339	&	4610	$\pm$	1300	&				\\																																																																																																																																																																																			
PN A66  75    	&	101.8557	&	8.7499	&	321.598	&	62.892	&	17.0	$\pm$	3.4	&	28.3	$\pm$	5.7	&	2384	$\pm$	256	&	2631	$\pm$	234	&	2610	$\pm$	780	&				\\																																																																																																																																																																																			
PN A66  80    	&	102.8277	&	-5.0192	&	338.690	&	52.435	&	3.3	$\pm$	0.4	&	63.4	$\pm$	12.7	&	2552	$\pm$	248	&	3220	$\pm$	213	&	2190	$\pm$	640	&				\\																																																																																																																																																																																			
PN A66  79    	&	102.9817	&	-2.3218	&	336.572	&	54.827	&	22.2	$\pm$	2.8	&	27.1	$\pm$	5.4	&	2269	$\pm$	224	&	2468	$\pm$	195	&	2900	$\pm$	850	&				\\																																																																																																																																																																																			
PN M  2-51    	&	103.2234	&	0.6750	&	334.016	&	57.476	&	40.8	$\pm$	5.1	&	23.8	$\pm$	4.8	&	2045	$\pm$	202	&	2146	$\pm$	175	&	1790	$\pm$	520	&				\\																																																																																																																																																																																			
PN M  2-52    	&	103.7920	&	0.4542	&	335.127	&	57.605	&	14.0	$\pm$	2.8	&	7.2	$\pm$	1.4	&	4747	$\pm$	509	&	4719	$\pm$	467	&	3870	$\pm$	1220	&				\\																																																																																																																																																																																			
PN Bl 2-1     	&	104.1112	&	1.0012	&	335.069	&	58.238	&	54.0	$\pm$	10.8	&	1.0	$\pm$	0.2	&	8401	$\pm$	901	&	6701	$\pm$	826	&	8770	$\pm$	2540	&				\\																																																																																																																																																																																			
NGC 7139      	&	104.1185	&	7.9130	&	326.536	&	63.792	&	28.5	$\pm$	41.0	&	38.1	$\pm$	7.6	&	1808	$\pm$	716	&	2002	$\pm$	814	&	1950	$\pm$	560	&				\\																																																																																																																																																																																			
PN Jn 1       	&	104.2075	&	-29.6416	&	353.972	&	30.468	&	10.0	$\pm$	2.0	&	164.5	$\pm$	32.9	&	1213	$\pm$	130	&	1580	$\pm$	119	&	1010	$\pm$	290	&				\\																																																																																																																																																																																			
PN M  2-53    	&	104.4073	&	-1.6100	&	338.074	&	56.174	&	11.0	$\pm$	2.2	&	9.3	$\pm$	1.9	&	4507	$\pm$	483	&	4618	$\pm$	443	&	5020	$\pm$	1490	&				\\																																																																																																																																																																																			
PN M  2-54    	&	104.8385	&	-6.7683	&	342.912	&	51.845	&	8.0	$\pm$	2.0	&	0.5	$\pm$	0.1	&	19056	$\pm$	2182	&	15568	$\pm$	2070	&				&				\\																																																																																																																																																																																			
NGC 7662      	&	106.5586	&	-17.6007	&	351.473	&	42.535	&	633.0	$\pm$	58.0	&	10.8	$\pm$	2.2	&	1420	$\pm$	136	&	1247	$\pm$	116	&	1360	$\pm$	380	&				\\																																																																																																																																																																																			
PN K  3-86	&	106.6247	&	-4.2007	&	343.688	&	54.934	&	1.2	$\pm$	0.2	&	4.1	$\pm$	0.8	&	11935	$\pm$	1179	&	12523	$\pm$	1023	&	13160	$\pm$	3930	&				\\																																																																																																																																																																																			
PN K 3-87     	&	107.4422	&	-2.6237	&	343.779	&	56.709	&	4.3	$\pm$	0.5	&	3.5	$\pm$	0.7	&	9038	$\pm$	877	&	8892	$\pm$	750	&	11530	$\pm$	3570	&				\\																																																																																																																																																																																			
PN Vy  2-3    	&	107.6017	&	-13.3218	&	350.741	&	46.899	&	3.0	$\pm$	0.6	&	2.3	$\pm$	0.5	&	12186	$\pm$	1307	&	11749	$\pm$	1198	&	8100	$\pm$	2310	&				\\																																																																																																																																																																																			
PN M  1-80    	&	107.7849	&	-2.2916	&	344.083	&	57.156	&	25.0	$\pm$	3.0	&	4.0	$\pm$	0.8	&	5343	$\pm$	525	&	4941	$\pm$	454	&	6290	$\pm$	2190	&				\\																																																																																																																																																																																			
NGC 7354      	&	107.8436	&	2.3154	&	340.083	&	61.286	&	597.0	$\pm$	76.0	&	13.0	$\pm$	2.6	&	1322	$\pm$	131	&	1182	$\pm$	114	&	1260	$\pm$	370	&				\\																																																																																																																																																																																			
PN BoBn 1	&	108.3710	&	-76.1858	&	9.317	&	-13.716	&	1.6	$\pm$	0.2	&	0.9	$\pm$	0.2	&	22019	$\pm$	2175	&	20215	$\pm$	1887	&	22730	$\pm$	6460	&				\\																																																																																																																																																																																			
PN K 1-20     	&	110.6905	&	-12.9388	&	354.795	&	48.208	&	1.2	$\pm$	0.2	&	17.0	$\pm$	3.4	&	6214	$\pm$	623	&	7344	$\pm$	547	&				&				\\																																																																																																																																																																																			
PN K 4-58     	&	111.3865	&	6.9404	&	342.259	&	67.027	&	5.0	$\pm$	1.0	&	5.0	$\pm$	1.0	&	7408	$\pm$	794	&	7455	$\pm$	728	&				&				\\																																																																																																																																																																																			
PN Hb 12      	&	111.8780	&	-2.8498	&	351.562	&	58.182	&	175.0	$\pm$	3.0	&	2.2	$\pm$	0.4	&	4214	$\pm$	392	&	3422	$\pm$	323	&	2260	$\pm$	680	&				\\																																																																																																																																																																																			
PN A66  84    	&	112.9140	&	-10.2292	&	356.934	&	51.399	&	8.0	$\pm$	1.6	&	58.7	$\pm$	11.7	&	2079	$\pm$	223	&	2512	$\pm$	204	&	1950	$\pm$	560	&				\\																																																																																																																																																																																			
PN A66  82    	&	114.0669	&	-4.6714	&	356.449	&	57.066	&	5.0	$\pm$	1.0	&	48.6	$\pm$	9.7	&	2573	$\pm$	276	&	3121	$\pm$	253	&	1790	$\pm$	530	&				\\																																																																																																																																																																																			
PN We  2-262  	&	116.1731	&	0.4433	&	358.075	&	62.537	&	3.0	$\pm$	0.6	&	65.0	$\pm$	13.0	&	2577	$\pm$	276	&	3269	$\pm$	253	&				&				\\																																																																																																																																																																																			
PN M  2-55    	&	116.2952	&	8.5297	&	352.970	&	70.369	&	19.0	$\pm$	2.0	&	22.3	$\pm$	4.5	&	2589	$\pm$	251	&	2788	$\pm$	215	&	2470	$\pm$	710	&				\\																																																																																																																																																																																			
IC 1454        	&	117.5556	&	18.9464	&	340.603	&	80.442	&	1.2	$\pm$	0.1	&	17.0	$\pm$	3.4	&	6213	$\pm$	607	&	7344	$\pm$	522	&	4990	$\pm$	1430	&				\\																																																																																																																																																																																			
PN Vy  1-1    	&	118.0616	&	-8.6897	&	4.676	&	53.872	&	24.0	$\pm$	4.8	&	2.9	$\pm$	0.6	&	6323	$\pm$	678	&	5697	$\pm$	622	&	6860	$\pm$	2000	&				\\																																																																																																																																																																																			
SH 1-118      	&	118.2839	&	2.4829	&	1.834	&	64.956	&	21.0	$\pm$	4.2	&	57.5	$\pm$	11.5	&	1621	$\pm$	174	&	1880	$\pm$	159	&				&				\\																																																																																																																																																																																			
NGC 246       	&	118.8634	&	-74.7091	&	11.764	&	-11.872	&	248.0	$\pm$	32.0	&	116.9	$\pm$	23.4	&	602	$\pm$	60	&	669	$\pm$	52	&	770	$\pm$	220	&				\\																																																																																																																																																																																			
PN BV 1	&	119.3715	&	0.3299	&	5.002	&	62.984	&	17.9	$\pm$	2.2	&	20.8	$\pm$	4.2	&	2717	$\pm$	268	&	2917	$\pm$	232	&	4350	$\pm$	1370	&				\\																																																																																																																																																																																			
PN A66  1     	&	119.5000	&	6.5590	&	3.229	&	69.173	&	6.0	$\pm$	1.2	&	23.5	$\pm$	4.7	&	3436	$\pm$	368	&	3897	$\pm$	338	&	3390	$\pm$	1130	&				\\																																																																																																																																																																																			
PN Hu 1-1     	&	119.6695	&	-6.7597	&	7.064	&	55.965	&	24.0	$\pm$	2.0	&	4.2	$\pm$	0.8	&	5253	$\pm$	502	&	4890	$\pm$	424	&	5910	$\pm$	1670	&				\\																																																																																																																																																																																			
NGC 40        	&	120.0162	&	9.8681	&	3.254	&	72.522	&	460.0	$\pm$	92.0	&	20.4	$\pm$	4.1	&	1151	$\pm$	123	&	1079	$\pm$	113	&	1340	$\pm$	380	&				\\																																																																																																																																																																																			
PN We  1-1    	&	121.6753	&	3.5557	&	9.726	&	66.397	&	1.0	$\pm$	0.2	&	9.5	$\pm$	1.9	&	8452	$\pm$	906	&	9579	$\pm$	831	&				&				\\																																																																																																																																																																																			
PN A66  2     	&	122.1519	&	-4.9032	&	11.395	&	57.960	&	2.2	$\pm$	0.2	&	16.1	$\pm$	3.2	&	5396	$\pm$	525	&	6188	$\pm$	450	&	4180	$\pm$	1190	&				\\																																																																																																																																																																																			
IC 3568        	&	123.6509	&	34.5387	&	188.279	&	82.564	&	85.0	$\pm$	17.0	&	8.0	$\pm$	1.6	&	2795	$\pm$	300	&	2602	$\pm$	275	&	2720	$\pm$	770	&				\\																																																																																																																																																																																			
PN K 3-90     	&	126.3844	&	2.9967	&	21.244	&	65.643	&	13.9	$\pm$	1.4	&	4.7	$\pm$	0.9	&	5785	$\pm$	559	&	5556	$\pm$	477	&	7050	$\pm$	2240	&				\\																																																																																																																																																																																			
PN We  2-5    	&	129.2641	&	-2.0785	&	25.658	&	60.162	&	25.0	$\pm$	5.0	&	95.4	$\pm$	19.1	&	1223	$\pm$	131	&	1467	$\pm$	120	&	2000	$\pm$	570	&				\\																																																																																																																																																																																			
PN K 3-91     	&	129.5501	&	4.5613	&	29.651	&	66.566	&	1.3	$\pm$	0.2	&	5.0	$\pm$	1.0	&	10734	$\pm$	1055	&	11435	$\pm$	912	&	3670	$\pm$	1090	&				\\																																																																																																																																																																																			
IC 1747        	&	130.2773	&	1.3974	&	29.399	&	63.322	&	126.7	$\pm$	24.0	&	6.5	$\pm$	1.3	&	2767	$\pm$	293	&	2490	$\pm$	266	&	3080	$\pm$	1000	&				\\																																																																																																																																																																																			
PN M  1-1     	&	130.3604	&	-11.7389	&	24.331	&	50.470	&	8.7	$\pm$	8.6	&	2.8	$\pm$	0.6	&	8434	$\pm$	2363	&	7899	$\pm$	2651	&	8290	$\pm$	2610	&				\\																																																																																																																																																																																			
PN K 3-92     	&	130.4838	&	3.1535	&	30.922	&	64.961	&	2.0	$\pm$	0.4	&	7.0	$\pm$	1.4	&	8095	$\pm$	868	&	8696	$\pm$	796	&	6490	$\pm$	1850	&				\\																																																																																																																																																																																			
NGC  650      	&	130.9335	&	-10.5039	&	25.582	&	51.575	&	110.0	$\pm$	22.0	&	69.5	$\pm$	13.9	&	953	$\pm$	102	&	1049	$\pm$	94	&	930	$\pm$	260	&				\\																																																																																																																																																																																			
PN BV 3	&	131.4227	&	-5.4478	&	28.264	&	56.405	&	3.7	$\pm$	0.5	&	12.0	$\pm$	2.4	&	5344	$\pm$	528	&	5851	$\pm$	458	&	5440	$\pm$	1570	&				\\																																																																																																																																																																																			
PN A66  3     	&	131.5870	&	2.6430	&	33.028	&	64.151	&	2.9	$\pm$	0.3	&	30.0	$\pm$	6.0	&	3743	$\pm$	361	&	4466	$\pm$	307	&	2470	$\pm$	730	&				\\																																																																																																																																																																																			
PN K 4-60     	&	132.1568	&	-0.7248	&	32.021	&	60.767	&	560.0	$\pm$	112.0	&	17.2	$\pm$	3.4	&	1181	$\pm$	127	&	1084	$\pm$	116	&				&				\\																																																																																																																																																																																			
PN M 1-2	&	133.1178	&	-8.6370	&	29.707	&	52.897	&	57.3	$\pm$	7.2	&	0.3	$\pm$	0.1	&	15532	$\pm$	1534	&	11056	$\pm$	1331	&				&				\\																																																																																																																																																																																			
PN A66  6     	&	136.0987	&	4.9340	&	44.674	&	64.502	&	14.0	$\pm$	2.8	&	93.3	$\pm$	18.7	&	1442	$\pm$	155	&	1770	$\pm$	142	&	1300	$\pm$	390	&				\\																																																																																																																																																																																			
IC 289         	&	138.8168	&	2.8045	&	47.580	&	61.317	&	198.0	$\pm$	49.0	&	21.1	$\pm$	4.2	&	1416	$\pm$	162	&	1380	$\pm$	153	&	1880	$\pm$	580	&				\\																																																																																																																																																																																			
PN A66  5     	&	141.7349	&	-7.8099	&	43.063	&	50.598	&	2.8	$\pm$	0.3	&	64.8	$\pm$	13.0	&	2630	$\pm$	258	&	3345	$\pm$	222	&	3130	$\pm$	1020	&				\\																																																																																																																																																																																			
PN K 3-94     	&	142.1497	&	3.4873	&	54.034	&	60.063	&	5.3	$\pm$	0.6	&	4.6	$\pm$	0.9	&	7550	$\pm$	732	&	7529	$\pm$	626	&	8480	$\pm$	2440	&				\\																																																																																																																																																																																			
PN A66  4     	&	144.3229	&	-15.5382	&	41.350	&	42.551	&	1.3	$\pm$	0.2	&	10.0	$\pm$	2.0	&	7777	$\pm$	787	&	8770	$\pm$	695	&	7650	$\pm$	2360	&				\\																																																																																																																																																																																			
NGC 1501      	&	144.5604	&	6.5510	&	61.747	&	60.921	&	224.0	$\pm$	44.8	&	26.3	$\pm$	5.3	&	1237	$\pm$	133	&	1221	$\pm$	122	&	1230	$\pm$	370	&				\\																																																																																																																																																																																			
PN M  4-18    	&	146.7949	&	7.6012	&	66.462	&	60.120	&	20.1	$\pm$	2.3	&	1.9	$\pm$	0.4	&	8109	$\pm$	794	&	7103	$\pm$	683	&	7680	$\pm$	2250	&				\\																																																																																																																																																																																			
PN M  1-4     	&	147.4005	&	-2.3069	&	55.431	&	52.283	&	86.3	$\pm$	12.0	&	2.4	$\pm$	0.5	&	4896	$\pm$	490	&	4122	$\pm$	430	&	5180	$\pm$	1550	&				\\																																																																																																																																																																																			
PN M  2-2     	&	147.8721	&	4.1953	&	63.313	&	56.950	&	54.0	$\pm$	5.0	&	3.3	$\pm$	0.7	&	4789	$\pm$	461	&	4218	$\pm$	391	&	5220	$\pm$	1510	&				\\																																																																																																																																																																																			
NGC 3587      	&	148.4895	&	57.0500	&	168.699	&	55.019	&	91.0	$\pm$	11.0	&	101.3	$\pm$	20.3	&	842	$\pm$	83	&	963	$\pm$	72	&	790	$\pm$	220	&				\\																																																																																																																																																																																			
PN K 4-47     	&	149.0656	&	4.4518	&	65.188	&	56.303	&	4.6	$\pm$	1.0	&	4.5	$\pm$	0.9	&	8008	$\pm$	880	&	8013	$\pm$	817	&				&				\\																																																																																																																																																																																			
PN V-V 1-2    	&	151.1800	&	2.1240	&	64.943	&	53.164	&	300.0	$\pm$	60.0	&	100.0	$\pm$	20.0	&	615	$\pm$	66	&	669	$\pm$	60	&				&				\\																																																																																																																																																																																			
PN A66  16    	&	153.7700	&	22.8321	&	100.981	&	61.790	&	5.1	$\pm$	0.6	&	71.3	$\pm$	14.3	&	2148	$\pm$	212	&	2688	$\pm$	184	&	2560	$\pm$	740	&				\\																																																																																																																																																																																			
PN K  3-65	&	153.7703	&	-1.4067	&	63.977	&	48.828	&	4.0	$\pm$	1.0	&	2.5	$\pm$	0.5	&	10854	$\pm$	1243	&	10413	$\pm$	1179	&	12980	$\pm$	3780	&				\\																																																																																																																																																																																			
PN A66  28    	&	158.8022	&	37.1794	&	130.398	&	58.230	&	5.2	$\pm$	0.7	&	147.8	$\pm$	29.6	&	1522	$\pm$	151	&	2021	$\pm$	131	&	1670	$\pm$	480	&				\\																																																																																																																																																																																			
PN PuWe 1     	&	158.9219	&	17.8553	&	94.891	&	55.612	&	84.9	$\pm$	10.6	&	402.5	$\pm$	80.5	&	451	$\pm$	45	&	580	$\pm$	39	&	390	$\pm$	110	&				\\																																																																																																																																																																																			
IC 351         	&	159.0600	&	-15.1906	&	56.887	&	35.047	&	30.6	$\pm$	9.0	&	3.4	$\pm$	0.7	&	5430	$\pm$	661	&	4918	$\pm$	644	&	5730	$\pm$	1620	&				\\																																																																																																																																																																																			
PN We  1-2    	&	160.5636	&	-0.5406	&	71.678	&	44.467	&	2000.0	$\pm$	400.0	&	48.4	$\pm$	9.7	&	519	$\pm$	56	&	492	$\pm$	51	&	3130	$\pm$	1030	&				\\																																																																																																																																																																																			
IC 2003        	&	161.2773	&	-14.8908	&	59.092	&	33.875	&	48.0	$\pm$	7.0	&	4.9	$\pm$	1.0	&	4092	$\pm$	412	&	3745	$\pm$	363	&	4330	$\pm$	1220	&				\\																																																																																																																																																																																			
PN VV  47    	&	164.8065	&	31.1809	&	119.465	&	53.421	&	19.0	$\pm$	3.8	&	190.0	$\pm$	38.0	&	955	$\pm$	102	&	1227	$\pm$	94	&	950	$\pm$	270	&				\\																																																																																																																																																																																			
NGC 1514      	&	165.5337	&	-15.2884	&	62.321	&	30.776	&	262.0	$\pm$	33.0	&	71.4	$\pm$	14.3	&	746	$\pm$	74	&	794	$\pm$	64	&	680	$\pm$	200	&				\\																																																																																																																																																																																			
PN K 3-67     	&	165.5433	&	-6.5737	&	69.950	&	36.762	&	42.0	$\pm$	10.0	&	4.3	$\pm$	0.9	&	4497	$\pm$	507	&	4095	$\pm$	477	&				&				\\																																																																																																																																																																																			
IC 2149        	&	166.1564	&	10.4755	&	89.100	&	46.105	&	294.5	$\pm$	58.9	&	5.1	$\pm$	0.5	&	2467	$\pm$	169	&	2103	$\pm$	175	&	2790	$\pm$	790	&				\\																																																																																																																																																																																			
CRL 618	&	166.4458	&	-6.5276	&	70.723	&	36.115	&	67.0	$\pm$	10.0	&	6.0	$\pm$	1.2	&	3399	$\pm$	344	&	3121	$\pm$	304	&				&				\\																																																																																																																																																																																			
PN A66  8     	&	167.0441	&	-0.9727	&	76.660	&	39.136	&	25.8	$\pm$	3.2	&	30.0	$\pm$	6.0	&	2076	$\pm$	205	&	2263	$\pm$	178	&	3490	$\pm$	1090	&				\\																																																																																																																																																																																			
PN K 3-66     	&	167.4630	&	-9.1108	&	69.155	&	33.658	&	18.0	$\pm$	4.0	&	1.1	$\pm$	0.2	&	10746	$\pm$	1185	&	9043	$\pm$	1104	&	7950	$\pm$	2350	&				\\																																																																																																																																																																																			
SH 2-226      	&	168.4720	&	-0.9720	&	77.751	&	37.991	&	145.0	$\pm$	10.0	&	36.5	$\pm$	7.3	&	1195	$\pm$	113	&	1232	$\pm$	95	&				&				\\																																																																																																																																																																																			
IC 2120        	&	169.6509	&	-0.0749	&	79.543	&	37.558	&	126.0	$\pm$	14.0	&	23.5	$\pm$	4.7	&	1522	$\pm$	148	&	1523	$\pm$	128	&				&				\\																																																																																																																																																																																			
PN K 3-69     	&	170.7398	&	4.6506	&	85.342	&	39.252	&	8.0	$\pm$	2.0	&	0.2	$\pm$	0.0	&	27342	$\pm$	3130	&	20957	$\pm$	2970	&				&				\\																																																																																																																																																																																			
PN Ba 1       	&	171.3005	&	-25.8126	&	58.402	&	19.494	&	13.0	$\pm$	6.0	&	22.9	$\pm$	4.6	&	2829	$\pm$	437	&	3102	$\pm$	457	&	3780	$\pm$	1070	&				\\																																																																																																																																																																																			
PN A66 9      	&	172.1116	&	0.8544	&	82.236	&	36.051	&	1.2	$\pm$	0.2	&	18.5	$\pm$	3.7	&	5974	$\pm$	599	&	7110	$\pm$	526	&	6900	$\pm$	2030	&				\\																																																																																																																																																																																			
PN K  2-1	&	173.7754	&	-5.8682	&	76.788	&	30.824	&	20.9	$\pm$	2.6	&	66.0	$\pm$	13.2	&	1522	$\pm$	150	&	1786	$\pm$	130	&	1840	$\pm$	550	&				\\																																																																																																																																																																																			
PN H 3-29     	&	174.2471	&	-14.6034	&	69.348	&	25.046	&	18.0	$\pm$	2.0	&	9.2	$\pm$	1.8	&	3965	$\pm$	387	&	3980	$\pm$	332	&	3390	$\pm$	980	&				\\																																																																																																																																																																																			
PN K  3-68	&	178.3266	&	-2.5712	&	82.899	&	28.978	&	5.0	$\pm$	1.0	&	6.0	$\pm$	1.2	&	6806	$\pm$	730	&	6952	$\pm$	669	&	7400	$\pm$	2120	&				\\																																																																																																																																																																																			
PN Pu 1       	&	181.5298	&	0.9233	&	88.202	&	28.100	&	7.0	$\pm$	0.9	&	32.8	$\pm$	6.6	&	2831	$\pm$	279	&	3280	$\pm$	242	&	4100	$\pm$	1200	&				\\																																																																																																																																																																																			
PN M  1-5     	&	184.0453	&	-2.1423	&	86.708	&	24.367	&	70.2	$\pm$	9.0	&	1.0	$\pm$	0.2	&	7617	$\pm$	755	&	6040	$\pm$	656	&	6620	$\pm$	1940	&				\\																																																																																																																																																																																			
PN K  3-70	&	184.6072	&	0.6670	&	89.689	&	25.312	&	6.0	$\pm$	1.0	&	0.8	$\pm$	0.2	&	16541	$\pm$	1705	&	14212	$\pm$	1525	&	15800	$\pm$	4620	&				\\																																																																																																																																																																																			
NGC 2371      	&	189.1563	&	19.8431	&	111.395	&	29.491	&	88.5	$\pm$	18.0	&	20.8	$\pm$	4.2	&	1769	$\pm$	190	&	1778	$\pm$	175	&	2310	$\pm$	670	&				\\																																																																																																																																																																																			
PN M  1-7     	&	189.8941	&	7.7930	&	99.337	&	24.010	&	13.0	$\pm$	2.0	&	5.7	$\pm$	1.1	&	5396	$\pm$	548	&	5278	$\pm$	486	&	6540	$\pm$	1940	&				\\																																																																																																																																																																																			
Jonckheere 320	&	190.3944	&	-17.7601	&	76.393	&	10.706	&	21.8	$\pm$	3.0	&	3.8	$\pm$	0.8	&	5706	$\pm$	571	&	5280	$\pm$	500	&	5780	$\pm$	1660	&				\\																																																																																																																																																																																			
PN H 3-75	&	193.6470	&	-9.5750	&	85.187	&	12.356	&	24.0	$\pm$	8.0	&	15.3	$\pm$	3.1	&	2899	$\pm$	373	&	2998	$\pm$	372	&	3890	$\pm$	1140	&				\\																																																																																																																																																																																			
Jonckheere 900	&	194.2426	&	2.5958	&	96.489	&	17.791	&	105.8	$\pm$	8.0	&	3.2	$\pm$	0.6	&	4030	$\pm$	383	&	3449	$\pm$	322	&	4030	$\pm$	1180	&				\\																																																																																																																																																																																			
PN V-V 1-5    	&	196.1878	&	-1.1769	&	93.977	&	14.299	&	1002.0	$\pm$	200.4	&	162.0	$\pm$	32.4	&	356	$\pm$	38	&	384	$\pm$	35	&				&				\\																																																																																																																																																																																			
NGC 2022      	&	196.6846	&	-10.9424	&	85.526	&	9.086	&	91.0	$\pm$	8.0	&	11.5	$\pm$	2.3	&	2312	$\pm$	222	&	2212	$\pm$	188	&	2600	$\pm$	740	&				\\																																																																																																																																																																																			
PN A66  11    	&	196.8143	&	-12.3722	&	84.340	&	8.258	&	10.0	$\pm$	8.0	&	13.5	$\pm$	2.7	&	3880	$\pm$	905	&	4118	$\pm$	1003	&				&				\\																																																																																																																																																																																			
PN K 1-7      	&	197.2704	&	-14.2385	&	82.940	&	6.934	&	2.0	$\pm$	0.4	&	13.5	$\pm$	2.7	&	5966	$\pm$	636	&	6764	$\pm$	581	&	4050	$\pm$	1170	&				\\																																																																																																																																																																																			
PN V-V 1-4    	&	197.8100	&	-2.2500	&	93.800	&	12.370	&	553.0	$\pm$	110.6	&	63.2	$\pm$	12.6	&	647	$\pm$	69	&	661	$\pm$	64	&				&				\\																																																																																																																																																																																			
PN A66  14    	&	197.8493	&	-3.4001	&	92.786	&	11.779	&	4.0	$\pm$	0.8	&	16.4	$\pm$	3.3	&	4528	$\pm$	486	&	5070	$\pm$	445	&	6070	$\pm$	1750	&				\\																																																																																																																																																																																			
NGC 2392      	&	197.8784	&	17.4002	&	112.295	&	20.912	&	237.0	$\pm$	11.0	&	22.5	$\pm$	4.5	&	1313	$\pm$	123	&	1275	$\pm$	102	&	4050	$\pm$	1170	&				\\																																																																																																																																																																																			
PN A66  12    	&	198.6719	&	-6.3201	&	90.584	&	9.654	&	36.0	$\pm$	4.0	&	18.5	$\pm$	3.7	&	2375	$\pm$	232	&	2455	$\pm$	199	&	2300	$\pm$	740	&				\\																																																																																																																																																																																			
PN A66  19    	&	200.7862	&	8.4505	&	104.985	&	14.609	&	3.0	$\pm$	0.6	&	32.6	$\pm$	6.5	&	3551	$\pm$	381	&	4257	$\pm$	349	&	4890	$\pm$	1400	&				\\																																																																																																																																																																																			
PN K 4-48     	&	201.7389	&	2.5231	&	99.983	&	11.108	&	14.0	$\pm$	3.0	&	2.5	$\pm$	0.5	&	7699	$\pm$	841	&	7026	$\pm$	778	&				&				\\																																																																																																																																																																																			
PN A66  13    	&	204.0240	&	-8.5160	&	91.200	&	3.943	&	8.0	$\pm$	1.6	&	74.4	$\pm$	14.9	&	1862	$\pm$	200	&	2294	$\pm$	183	&	1750	$\pm$	520	&				\\																																																																																																																																																																																			
PN K  2-2	&	204.1497	&	4.7344	&	103.097	&	9.965	&	54.0	$\pm$	13.0	&	207.0	$\pm$	41.4	&	694	$\pm$	78	&	860	$\pm$	74	&				&				\\																																																																																																																																																																																			
PN K  3-72	&	204.8837	&	-3.5776	&	95.979	&	5.504	&	1.5	$\pm$	0.3	&	11.5	$\pm$	2.3	&	6942	$\pm$	744	&	7859	$\pm$	682	&	6320	$\pm$	2000	&				\\																																																																																																																																																																																			
PN A66  21    	&	205.1387	&	14.2412	&	112.261	&	13.247	&	327.0	$\pm$	65.4	&	311.9	$\pm$	62.4	&	354	$\pm$	38	&	422	$\pm$	35	&	450	$\pm$	130	&				\\																																																																																																																																																																																			
PN MaC 2-1	&	205.8741	&	-26.7310	&	75.924	&	-6.168	&	2.2	$\pm$	0.4	&	1.0	$\pm$	0.2	&	19196	$\pm$	2058	&	17568	$\pm$	1887	&	13060	$\pm$	4580	&				\\																																																																																																																																																																																			
NGC 1535      	&	206.4768	&	-40.5645	&	63.566	&	-12.739	&	166.0	$\pm$	10.0	&	14.8	$\pm$	3.0	&	1751	$\pm$	165	&	1669	$\pm$	138	&	1780	$\pm$	500	&				\\																																																																																																																																																																																			
PN A66  30    	&	208.5575	&	33.2890	&	131.723	&	17.880	&	2.2	$\pm$	0.3	&	63.5	$\pm$	12.7	&	2848	$\pm$	284	&	3656	$\pm$	248	&	3110	$\pm$	880	&				\\																																																																																																																																																																																			
PN M  1-8     	&	210.3777	&	1.9040	&	103.391	&	3.141	&	23.0	$\pm$	7.0	&	9.2	$\pm$	1.8	&	3704	$\pm$	458	&	3682	$\pm$	449	&	4570	$\pm$	1470	&				\\																																																																																																																																																																																			
PN M  1-6     	&	211.2251	&	-3.5323	&	98.938	&	-0.094	&	87.7	$\pm$	10.0	&	1.5	$\pm$	0.3	&	5957	$\pm$	583	&	4838	$\pm$	502	&	5180	$\pm$	1850	&				\\																																																																																																																																																																																			
PN M  1-9     	&	212.0329	&	4.3560	&	106.330	&	2.783	&	28.5	$\pm$	5.0	&	1.2	$\pm$	0.2	&	8943	$\pm$	931	&	7464	$\pm$	838	&	8880	$\pm$	2590	&				\\																																																																																																																																																																																			
PN A66  20    	&	214.9661	&	7.8148	&	110.740	&	1.759	&	7.1	$\pm$	0.9	&	32.5	$\pm$	6.5	&	2822	$\pm$	279	&	3264	$\pm$	242	&	3460	$\pm$	990	&				\\																																																																																																																																																																																			
IC 418         	&	215.2120	&	-24.2837	&	81.868	&	-12.697	&	1539.5	$\pm$	10.0	&	6.2	$\pm$	1.2	&	1445	$\pm$	134	&	1170	$\pm$	111	&	1350	$\pm$	390	&				\\																																																																																																																																																																																			
PN A66  7     	&	215.5702	&	-30.8547	&	75.781	&	-15.606	&	305.0	$\pm$	20.0	&	386.8	$\pm$	77.4	&	327	$\pm$	31	&	397	$\pm$	26	&	580	$\pm$	170	&				\\																																																																																																																																																																																			
NGC 2346      	&	215.6988	&	3.6212	&	107.344	&	-0.807	&	86.0	$\pm$	16.0	&	36.5	$\pm$	7.3	&	1373	$\pm$	145	&	1447	$\pm$	131	&	1570	$\pm$	540	&				\\																																																																																																																																																																																			
PN A66  18    	&	216.0476	&	-0.2472	&	104.061	&	-2.886	&	17.0	$\pm$	3.4	&	36.7	$\pm$	7.3	&	2114	$\pm$	227	&	2383	$\pm$	208	&	2640	$\pm$	810	&				\\																																																																																																																																																																																			
PN We 1-5	&	216.3072	&	-4.4861	&	100.394	&	-5.043	&	6.0	$\pm$	3.0	&	7.5	$\pm$	1.5	&	5843	$\pm$	951	&	6034	$\pm$	1006	&	5510	$\pm$	2410	&				\\																																																																																																																																																																																			
PN A66  24    	&	217.1748	&	14.7525	&	117.906	&	3.006	&	36.0	$\pm$	4.0	&	183.2	$\pm$	36.6	&	819	$\pm$	80	&	1021	$\pm$	69	&	910	$\pm$	260	&				\\																																																																																																																																																																																			
PN A66  31    	&	219.1330	&	31.2905	&	133.555	&	8.898	&	102.0	$\pm$	12.7	&	475.5	$\pm$	95.1	&	398	$\pm$	39	&	514	$\pm$	34	&	460	$\pm$	130	&				\\																																																																																																																																																																																			
PN K  1-9	&	219.3353	&	1.1497	&	106.815	&	-5.169	&	1.5	$\pm$	0.2	&	21.5	$\pm$	4.3	&	5189	$\pm$	512	&	6184	$\pm$	445	&	6300	$\pm$	1880	&				\\																																																																																																																																																																																			
NGC 1360      	&	220.3634	&	-53.9336	&	53.311	&	-25.872	&	222.0	$\pm$	44.4	&	181.8	$\pm$	36.4	&	505	$\pm$	54	&	584	$\pm$	50	&	560	$\pm$	160	&				\\																																																																																																																																																																																			
PN A66  17    	&	221.1300	&	-4.9533	&	102.158	&	-9.544	&	3.0	$\pm$	5.0	&	21.4	$\pm$	4.3	&	4320	$\pm$	1967	&	5003	$\pm$	2245	&				&				\\																																																																																																																																																																																			
IC 2165        	&	221.3239	&	-12.3943	&	95.428	&	-12.987	&	192.4	$\pm$	12.0	&	4.2	$\pm$	0.8	&	3017	$\pm$	285	&	2578	$\pm$	238	&	3210	$\pm$	920	&				\\																																																																																																																																																																																			
PN M  3-3     	&	221.7436	&	5.3173	&	111.643	&	-5.364	&	6.0	$\pm$	1.2	&	7.1	$\pm$	1.4	&	5994	$\pm$	643	&	6162	$\pm$	589	&	6750	$\pm$	1930	&				\\																																																																																																																																																																																			
PN K  1-8	&	223.6965	&	-2.2086	&	105.822	&	-10.584	&	59.0	$\pm$	6.0	&	39.5	$\pm$	7.9	&	1464	$\pm$	142	&	1578	$\pm$	121	&				&				\\																																																																																																																																																																																			
PN K 1-13     	&	224.3950	&	15.3118	&	121.694	&	-2.876	&	59.0	$\pm$	11.8	&	83.0	$\pm$	16.6	&	1037	$\pm$	111	&	1187	$\pm$	102	&	3020	$\pm$	870	&				\\																																																																																																																																																																																			
PN We  1-6    	&	224.9421	&	1.0648	&	109.359	&	-10.177	&	1.0	$\pm$	0.2	&	35.1	$\pm$	7.0	&	4603	$\pm$	494	&	5808	$\pm$	452	&	3010	$\pm$	870	&				\\																																																																																																																																																																																			
PN PB 1	&	226.4256	&	-3.7437	&	105.695	&	-13.709	&	18.0	$\pm$	10.0	&	5.5	$\pm$	1.1	&	5029	$\pm$	881	&	4839	$\pm$	944	&	5960	$\pm$	1720	&				\\																																																																																																																																																																																			
PN M  1-16    	&	226.7995	&	5.6272	&	114.329	&	-9.647	&	29.1	$\pm$	4.0	&	2.9	$\pm$	0.6	&	5975	$\pm$	597	&	5345	$\pm$	523	&	6170	$\pm$	1940	&				\\																																																																																																																																																																																			
PN A66  32    	&	227.4642	&	33.7733	&	139.103	&	3.891	&	16.0	$\pm$	10.0	&	67.0	$\pm$	13.4	&	1624	$\pm$	311	&	1928	$\pm$	337	&				&				\\																																																																																																																																																																																			
PN M  1-17    	&	228.8304	&	5.3668	&	115.092	&	-11.542	&	17.0	$\pm$	2.0	&	1.6	$\pm$	0.3	&	9204	$\pm$	903	&	8001	$\pm$	780	&	8250	$\pm$	2470	&				\\																																																																																																																																																																																			
PN M  1-18    	&	231.4952	&	4.3525	&	115.517	&	-14.354	&	1.2	$\pm$	0.3	&	16.1	$\pm$	3.2	&	6305	$\pm$	722	&	7405	$\pm$	685	&	5050	$\pm$	1600	&				\\																																																																																																																																																																																			
NGC 2438      	&	231.8014	&	4.1169	&	115.461	&	-14.735	&	71.0	$\pm$	10.0	&	37.0	$\pm$	7.4	&	1437	$\pm$	144	&	1528	$\pm$	126	&	1540	$\pm$	440	&				\\																																																																																																																																																																																			
PN M  1-13    	&	232.4141	&	-1.8500	&	110.313	&	-18.143	&	14.5	$\pm$	2.0	&	6.5	$\pm$	1.3	&	4915	$\pm$	491	&	4840	$\pm$	430	&	3980	$\pm$	1140	&				\\																																																																																																																																																																																			
PN M  1-11    	&	232.8367	&	-4.7301	&	107.820	&	-19.851	&	116.0	$\pm$	21.0	&	1.8	$\pm$	0.4	&	5088	$\pm$	533	&	4144	$\pm$	482	&	3820	$\pm$	1180	&				\\																																																																																																																																																																																			
PN A66  15    	&	233.5328	&	-16.3143	&	96.758	&	-25.380	&	8.8	$\pm$	0.3	&	17.4	$\pm$	3.5	&	3561	$\pm$	333	&	3879	$\pm$	275	&	5790	$\pm$	1850	&				\\																																																																																																																																																																																			
PN M 1-15	&	234.7614	&	-0.2768	&	112.954	&	-19.459	&	41.0	$\pm$	10.0	&	0.5	$\pm$	0.1	&	12307	$\pm$	1397	&	9402	$\pm$	1321	&				&				\\																																																																																																																																																																																			
NGC 2440      	&	234.8364	&	2.4197	&	115.479	&	-18.208	&	397.3	$\pm$	13.0	&	18.7	$\pm$	3.7	&	1244	$\pm$	116	&	1166	$\pm$	96	&	1290	$\pm$	370	&				\\																																																																																																																																																																																			
PN M  1-14    	&	234.9951	&	-1.4421	&	111.985	&	-20.223	&	58.0	$\pm$	11.0	&	2.6	$\pm$	0.5	&	5247	$\pm$	556	&	4519	$\pm$	505	&	4680	$\pm$	1360	&				\\																																																																																																																																																																																			
PN M  1-12    	&	235.3834	&	-3.9203	&	109.839	&	-21.732	&	42.0	$\pm$	6.0	&	3.0	$\pm$	0.2	&	5316	$\pm$	238	&	4700	$\pm$	255	&	8410	$\pm$	2700	&				\\																																																																																																																																																																																			
PN V-V 1-7    	&	235.4397	&	1.8908	&	115.308	&	-18.994	&	57.0	$\pm$	11.4	&	124.0	$\pm$	24.8	&	868	$\pm$	93	&	1029	$\pm$	85	&				&				\\																																																																																																																																																																																			
PN K 1-12     	&	236.7684	&	3.5685	&	117.548	&	-19.305	&	10.0	$\pm$	7.0	&	19.3	$\pm$	3.9	&	3284	$\pm$	686	&	3589	$\pm$	752	&	5230	$\pm$	1510	&				\\																																																																																																																																																																																			
PN A66  33    	&	238.0221	&	34.8645	&	144.788	&	-2.808	&	14.0	$\pm$	3.0	&	134.5	$\pm$	26.9	&	1217	$\pm$	133	&	1539	$\pm$	123	&	1440	$\pm$	410	&				\\																																																																																																																																																																																			
PN Sa 2-21	&	238.9889	&	7.3465	&	122.185	&	-19.234	&	2.2	$\pm$	0.2	&	19.3	$\pm$	3.9	&	4920	$\pm$	479	&	5723	$\pm$	411	&	4310	$\pm$	1260	&				\\																																																																																																																																																																																			
NGC 2610      	&	239.6287	&	13.9480	&	128.348	&	-16.149	&	30.7	$\pm$	4.0	&	24.0	$\pm$	2.1	&	2199	$\pm$	118	&	2337	$\pm$	115	&	2590	$\pm$	730	&				\\																																																																																																																																																																																			
PN Sa 2-22    	&	240.3371	&	7.0448	&	122.674	&	-20.526	&	4.3	$\pm$	0.5	&	4.3	$\pm$	0.9	&	8297	$\pm$	806	&	8302	$\pm$	690	&				&				\\																																																																																																																																																																																			
PN M  3-2     	&	240.3700	&	-7.6287	&	108.708	&	-27.840	&	2.9	$\pm$	0.3	&	4.6	$\pm$	0.9	&	8973	$\pm$	881	&	9174	$\pm$	761	&	9720	$\pm$	2830	&				\\																																																																																																																																																																																			
PN M  3-4     	&	241.0919	&	2.3535	&	118.798	&	-23.637	&	2.2	$\pm$	2.9	&	11.4	$\pm$	2.3	&	6303	$\pm$	2298	&	7017	$\pm$	2608	&	4270	$\pm$	1220	&				\\																																																																																																																																																																																			
PN M 4-1	&	241.8770	&	-7.9651	&	109.130	&	-29.325	&	37.0	$\pm$	7.4	&	11.7	$\pm$	2.3	&	2920	$\pm$	313	&	2902	$\pm$	287	&				&				\\																																																																																																																																																																																			
PN M  3-1     	&	242.6456	&	-11.6070	&	105.708	&	-31.591	&	24.0	$\pm$	3.0	&	5.9	$\pm$	1.2	&	4498	$\pm$	444	&	4304	$\pm$	385	&	4470	$\pm$	1270	&				\\																																																																																																																																																																																			
NGC 2452      	&	243.3799	&	-1.0383	&	116.859	&	-27.335	&	55.0	$\pm$	9.0	&	8.5	$\pm$	1.7	&	3041	$\pm$	312	&	2898	$\pm$	279	&	3320	$\pm$	940	&				\\																																																																																																																																																																																			
PN M  3-5     	&	245.4156	&	1.6291	&	120.621	&	-27.699	&	10.5	$\pm$	1.0	&	4.0	$\pm$	0.8	&	6705	$\pm$	646	&	6432	$\pm$	550	&	6410	$\pm$	1900	&				\\																																																																																																																																																																																			
PN A66  34    	&	248.7079	&	29.5396	&	146.397	&	-13.171	&	13.0	$\pm$	2.6	&	144.3	$\pm$	28.9	&	1202	$\pm$	129	&	1533	$\pm$	118	&	1580	$\pm$	450	&				\\																																																																																																																																																																																			
PN M  4-2     	&	248.8608	&	-8.5637	&	112.224	&	-35.754	&	19.0	$\pm$	3.8	&	3.4	$\pm$	0.7	&	6190	$\pm$	664	&	5715	$\pm$	608	&	6890	$\pm$	2010	&				\\																																																																																																																																																																																			
PN A66  23    	&	249.3831	&	-5.5019	&	115.825	&	-34.754	&	7.0	$\pm$	1.4	&	30.0	$\pm$	6.0	&	2943	$\pm$	316	&	3384	$\pm$	289	&	2920	$\pm$	880	&				\\																																																																																																																																																																																			
PN A66  26    	&	250.3727	&	0.1515	&	122.257	&	-32.674	&	2.2	$\pm$	0.2	&	19.3	$\pm$	3.9	&	4927	$\pm$	480	&	5730	$\pm$	412	&	3760	$\pm$	1130	&				\\																																																																																																																																																																																			
PN K  1-21	&	251.1787	&	-1.5493	&	121.059	&	-34.269	&	5.0	$\pm$	1.0	&	14.3	$\pm$	2.9	&	4552	$\pm$	488	&	4992	$\pm$	447	&	4200	$\pm$	1230	&				\\																																																																																																																																																																																			
PN K 1-1     	&	252.6350	&	4.4506	&	127.969	&	-32.102	&	11.0	$\pm$	2.2	&	23.2	$\pm$	4.6	&	2939	$\pm$	315	&	3248	$\pm$	289	&	4780	$\pm$	1360	&				\\																																																																																																																																																																																			
PN M  3-6     	&	253.9711	&	5.7776	&	130.168	&	-32.376	&	83.0	$\pm$	9.0	&	5.7	$\pm$	1.1	&	3300	$\pm$	321	&	2989	$\pm$	276	&	3630	$\pm$	1050	&				\\																																																																																																																																																																																			
Hen 2-9       	&	258.1361	&	-0.3915	&	127.116	&	-39.394	&	172.0	$\pm$	10.0	&	5.2	$\pm$	1.0	&	2813	$\pm$	265	&	2457	$\pm$	221	&	3320	$\pm$	990	&				\\																																																																																																																																																																																			
Hen 2-11      	&	259.1505	&	0.9411	&	129.284	&	-39.419	&	444.8	$\pm$	55.6	&	36.3	$\pm$	7.3	&	887	$\pm$	88	&	874	$\pm$	76	&	800	$\pm$	240	&				\\																																																																																																																																																																																			
PN Vo 3	&	260.1518	&	0.2478	&	129.352	&	-40.635	&	128.0	$\pm$	4.0	&	6.9	$\pm$	1.4	&	2671	$\pm$	249	&	2417	$\pm$	206	&	3410	$\pm$	1070	&				\\																																																																																																																																																																																			
NGC 3242      	&	261.0510	&	32.0501	&	156.192	&	-18.642	&	835.0	$\pm$	167.0	&	19.8	$\pm$	4.0	&	993	$\pm$	107	&	907	$\pm$	98	&	1030	$\pm$	290	&				\\																																																																																																																																																																																			
Hen 2-15	&	261.6148	&	3.0055	&	133.379	&	-40.062	&	105.0	$\pm$	10.0	&	11.6	$\pm$	2.3	&	2215	$\pm$	213	&	2109	$\pm$	182	&	2270	$\pm$	690	&				\\																																																																																																																																																																																			
NGC 2818      	&	261.9822	&	8.5841	&	139.006	&	-36.627	&	33.0	$\pm$	12.0	&	22.8	$\pm$	4.6	&	2209	$\pm$	297	&	2331	$\pm$	300	&	2160	$\pm$	620	&				\\																																																																																																																																																																																			
PN PB 2       	&	263.0480	&	-5.5706	&	125.167	&	-46.383	&	40.0	$\pm$	13.0	&	1.4	$\pm$	0.3	&	7807	$\pm$	993	&	6478	$\pm$	985	&	9830	$\pm$	2890	&				\\																																																																																																																																																																																			
Hen 2-7       	&	264.1649	&	-8.1429	&	122.883	&	-48.722	&	47.0	$\pm$	8.0	&	11.2	$\pm$	2.2	&	2795	$\pm$	289	&	2742	$\pm$	259	&	3290	$\pm$	950	&				\\																																																																																																																																																																																			
Hen 2-5       	&	264.4110	&	-12.7737	&	116.834	&	-51.251	&	29.0	$\pm$	7.0	&	1.3	$\pm$	0.3	&	8598	$\pm$	973	&	7215	$\pm$	918	&	6810	$\pm$	1960	&				\\																																																																																																																																																																																			
NGC 2792      	&	265.7514	&	4.1014	&	138.111	&	-42.427	&	116.0	$\pm$	8.0	&	7.9	$\pm$	1.6	&	2584	$\pm$	245	&	2373	$\pm$	205	&	2920	$\pm$	860	&				\\																																																																																																																																																																																			
PN PB 5	&	268.4259	&	2.4805	&	139.040	&	-45.479	&	116.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	4409	$\pm$	422	&	3684	$\pm$	357	&	6910	$\pm$	1980	&				\\																																																																																																																																																																																			
PN PB 3        	&	269.7383	&	-3.6193	&	133.576	&	-50.540	&	70.0	$\pm$	10.0	&	4.3	$\pm$	0.9	&	3903	$\pm$	392	&	3484	$\pm$	345	&	4930	$\pm$	1560	&				\\																																																																																																																																																																																			
WRAY 17-23	&	270.1175	&	-2.9503	&	134.763	&	-50.394	&	48.1	$\pm$	0.7	&	1.6	$\pm$	0.3	&	6969	$\pm$	648	&	5804	$\pm$	534	&	7510	$\pm$	2240	&				\\																																																																																																																																																																																			
NGC 3132      	&	272.1139	&	12.3973	&	151.757	&	-40.436	&	230.0	$\pm$	8.0	&	36.5	$\pm$	3.0	&	1056	$\pm$	41	&	1069	$\pm$	35	&	1120	$\pm$	320	&				\\																																																																																																																																																																																			
PN Lo 4	&	274.3093	&	9.1120	&	151.441	&	-44.359	&	0.7	$\pm$	0.1	&	24.0	$\pm$	4.8	&	6045	$\pm$	597	&	7502	$\pm$	518	&	5610	$\pm$	1650	&				\\																																																																																																																																																																																			
Hen 2-35	&	274.6226	&	2.1761	&	145.406	&	-49.966	&	22.7	$\pm$	5.0	&	2.2	$\pm$	0.4	&	7242	$\pm$	797	&	6402	$\pm$	742	&	7870	$\pm$	2440	&				\\																																																																																																																																																																																			
Hen 2-37      	&	274.6923	&	3.5438	&	146.853	&	-48.971	&	23.0	$\pm$	4.6	&	11.8	$\pm$	2.4	&	3307	$\pm$	355	&	3354	$\pm$	325	&	4010	$\pm$	1220	&				\\																																																																																																																																																																																			
PN PB 4        	&	275.0844	&	-4.1615	&	138.782	&	-54.879	&	71.0	$\pm$	8.0	&	5.8	$\pm$	1.2	&	3406	$\pm$	333	&	3110	$\pm$	286	&	3600	$\pm$	1190	&				\\																																																																																																																																																																																			
Hen 2-25	&	275.2159	&	-3.7081	&	139.505	&	-54.658	&	421.5	$\pm$	103.5	&	2.5	$\pm$	0.5	&	3122	$\pm$	355	&	2474	$\pm$	336	&				&				\\																																																																																																																																																																																			
Hen 2-28	&	275.2815	&	-2.9354	&	140.528	&	-54.161	&	20.0	$\pm$	10.0	&	5.1	$\pm$	1.0	&	5066	$\pm$	825	&	4823	$\pm$	872	&	5720	$\pm$	1680	&				\\																																																																																																																																																																																			
Hen 2-21	&	275.3917	&	-4.6992	&	138.470	&	-55.471	&	16.0	$\pm$	6.0	&	1.7	$\pm$	0.3	&	8962	$\pm$	1225	&	7869	$\pm$	1243	&	10940	$\pm$	3280	&				\\																																																																																																																																																																																			
PN K 2-4	&	275.4885	&	72.1355	&	184.577	&	11.052	&	202.0	$\pm$	10.0	&	343.0	$\pm$	68.6	&	386	$\pm$	36	&	472	$\pm$	30	&				&				\\																																																																																																																																																																																			
Hen 2-29	&	275.8685	&	-2.9800	&	141.191	&	-54.604	&	24.0	$\pm$	5.0	&	7.0	$\pm$	1.4	&	4171	$\pm$	452	&	4044	$\pm$	417	&	4320	$\pm$	1260	&				\\																																																																																																																																																																																			
NGC 2899      	&	277.1499	&	-3.8309	&	141.763	&	-56.106	&	86.0	$\pm$	12.0	&	38.5	$\pm$	7.7	&	1339	$\pm$	134	&	1418	$\pm$	118	&	1440	$\pm$	410	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J0937517-542707	&	277.1543	&	-1.5716	&	144.466	&	-54.452	&	19.3	$\pm$	0.2	&	1.0	$\pm$	0.2	&	10908	$\pm$	1014	&	9099	$\pm$	835	&				&				\\																																																																																																																																																																																			
NGC 2867      	&	278.1592	&	-5.9363	&	140.356	&	-58.311	&	299.0	$\pm$	59.8	&	7.5	$\pm$	1.5	&	2049	$\pm$	220	&	1803	$\pm$	201	&	2230	$\pm$	630	&				\\																																																																																																																																																																																			
Hen 2-26	&	278.6169	&	-6.7413	&	139.865	&	-59.200	&	38.7	$\pm$	10.0	&	1.2	$\pm$	0.2	&	8354	$\pm$	968	&	6870	$\pm$	923	&	8830	$\pm$	2780	&				\\																																																																																																																																																																																			
PN PB 6        	&	278.8563	&	4.9961	&	153.317	&	-50.333	&	30.0	$\pm$	11.0	&	5.6	$\pm$	1.1	&	4342	$\pm$	587	&	4099	$\pm$	593	&	5420	$\pm$	1630	&				\\																																																																																																																																																																																			
Hen 2-36      	&	279.6080	&	-3.1865	&	145.857	&	-57.282	&	82.5	$\pm$	16.5	&	10.5	$\pm$	2.1	&	2477	$\pm$	266	&	2361	$\pm$	243	&	2710	$\pm$	770	&				\\																																																																																																																																																																																			
IC 2501        	&	281.0107	&	-5.6969	&	144.697	&	-60.092	&	248.5	$\pm$	10.0	&	5.7	$\pm$	1.1	&	2443	$\pm$	229	&	2118	$\pm$	189	&	2880	$\pm$	830	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1004401-560837	&	281.1813	&	-0.4826	&	151.167	&	-56.144	&	12.6	$\pm$	0.3	&	3.4	$\pm$	0.7	&	6921	$\pm$	645	&	6496	$\pm$	532	&				&				\\																																																																																																																																																																																			
PN PM 1-51	&	282.6074	&	-0.4283	&	153.332	&	-56.926	&	77.4	$\pm$	2.0	&	3.0	$\pm$	0.6	&	4514	$\pm$	421	&	3892	$\pm$	347	&				&				\\																																																																																																																																																																																			
Hen 2-50      	&	283.3992	&	3.9054	&	158.580	&	-53.684	&	11.0	$\pm$	2.2	&	6.1	$\pm$	1.2	&	5464	$\pm$	586	&	5412	$\pm$	537	&	5200	$\pm$	1540	&				\\																																																																																																																																																																																			
PN K 1-22     	&	283.6719	&	25.3141	&	171.682	&	-34.370	&	12.5	$\pm$	1.3	&	93.5	$\pm$	18.7	&	1486	$\pm$	144	&	1831	$\pm$	123	&	1340	$\pm$	380	&				\\																																																																																																																																																																																			
PN My 60      	&	283.8968	&	2.2684	&	157.889	&	-55.347	&	60.0	$\pm$	11.0	&	4.4	$\pm$	0.9	&	4033	$\pm$	424	&	3628	$\pm$	384	&	3980	$\pm$	1160	&				\\																																																																																																																																																																																			
PN Pe 1-1     	&	285.4501	&	1.5039	&	159.615	&	-56.785	&	125.3	$\pm$	15.7	&	1.9	$\pm$	0.4	&	4883	$\pm$	482	&	3979	$\pm$	418	&	5390	$\pm$	1820	&				\\																																																																																																																																																																																			
IC 2553        	&	285.4624	&	-5.3756	&	152.337	&	-62.613	&	114.5	$\pm$	22.9	&	4.6	$\pm$	0.9	&	3328	$\pm$	357	&	2925	$\pm$	327	&	3310	$\pm$	940	&				\\																																																																																																																																																																																			
PN Pe 2-7	&	285.4917	&	2.2473	&	160.332	&	-56.155	&	9.5	$\pm$	1.9	&	2.1	$\pm$	0.4	&	9415	$\pm$	1010	&	8578	$\pm$	925	&	7610	$\pm$	2360	&				\\																																																																																																																																																																																			
Hen 2-47	&	285.6685	&	-2.7430	&	155.788	&	-60.545	&	170.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	3981	$\pm$	375	&	3274	$\pm$	313	&	3780	$\pm$	1370	&				\\																																																																																																																																																																																			
IC 2448        	&	285.7990	&	-14.9517	&	136.776	&	-69.942	&	69.0	$\pm$	13.0	&	7.7	$\pm$	1.5	&	3001	$\pm$	317	&	2809	$\pm$	288	&	2680	$\pm$	760	&				\\																																																																																																																																																																																			
Hen 2-41	&	286.0438	&	-6.5548	&	151.848	&	-63.908	&	41.0	$\pm$	11.0	&	1.0	$\pm$	0.2	&	9132	$\pm$	1072	&	7354	$\pm$	1029	&	8880	$\pm$	2640	&				\\																																																																																																																																																																																			
NGC 3211      	&	286.3011	&	-4.8679	&	154.461	&	-62.670	&	80.0	$\pm$	10.0	&	8.1	$\pm$	1.6	&	2826	$\pm$	279	&	2639	$\pm$	242	&	3120	$\pm$	900	&				\\																																																																																																																																																																																			
Hen 2-51      	&	288.8788	&	-5.2156	&	158.941	&	-64.320	&	57.0	$\pm$	7.0	&	4.5	$\pm$	0.9	&	4057	$\pm$	400	&	3663	$\pm$	346	&	5530	$\pm$	1610	&				\\																																																																																																																																																																																			
Hen 2-58      	&	289.1829	&	-0.6953	&	164.048	&	-60.454	&	348.0	$\pm$	69.6	&	17.8	$\pm$	3.6	&	1319	$\pm$	141	&	1238	$\pm$	130	&				&				\\																																																																																																																																																																																			
Hen 2-63      	&	289.8192	&	7.7763	&	171.004	&	-52.855	&	12.0	$\pm$	4.0	&	1.3	$\pm$	0.3	&	11004	$\pm$	1417	&	9557	$\pm$	1410	&	14380	$\pm$	4830	&				\\																																																																																																																																																																																			
PN Fg 1       	&	290.5053	&	7.9271	&	172.151	&	-52.934	&	55.0	$\pm$	15.0	&	15.1	$\pm$	3.0	&	2331	$\pm$	275	&	2328	$\pm$	265	&	1880	$\pm$	530	&				\\																																																																																																																																																																																			
IC 2621        	&	291.6401	&	-4.8427	&	165.083	&	-65.249	&	196.0	$\pm$	39.2	&	2.2	$\pm$	0.4	&	4066	$\pm$	436	&	3290	$\pm$	400	&	4730	$\pm$	1400	&				\\																																																																																																																																																																																			
PN PB 8        	&	292.4403	&	4.1673	&	173.324	&	-57.104	&	26.3	$\pm$	8.0	&	2.9	$\pm$	0.6	&	6129	$\pm$	756	&	5507	$\pm$	741	&	5360	$\pm$	1530	&				\\																																																																																																																																																																																			
NGC 3699      	&	292.6562	&	1.2380	&	171.990	&	-59.958	&	67.0	$\pm$	11.0	&	21.7	$\pm$	4.3	&	1870	$\pm$	192	&	1908	$\pm$	172	&	2190	$\pm$	640	&				\\																																																																																																																																																																																			
Hen 2-67	&	292.8024	&	1.1261	&	172.197	&	-60.110	&	41.0	$\pm$	12.0	&	2.5	$\pm$	0.5	&	5824	$\pm$	708	&	5078	$\pm$	689	&	5200	$\pm$	1600	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1128128-612103	&	293.1266	&	-0.0735	&	172.054	&	-61.351	&	34.5	$\pm$	6.9	&	3.6	$\pm$	0.7	&	5148	$\pm$	552	&	4658	$\pm$	506	&				&				\\																																																																																																																																																																																			
NGC 4361      	&	294.1136	&	43.6254	&	186.128	&	-18.785	&	230.0	$\pm$	46.0	&	49.5	$\pm$	9.9	&	916	$\pm$	98	&	951	$\pm$	90	&	1090	$\pm$	310	&				\\																																																																																																																																																																																			
NGC 3918      	&	294.6896	&	4.7075	&	177.574	&	-57.183	&	857.0	$\pm$	4.0	&	9.2	$\pm$	1.8	&	1411	$\pm$	131	&	1208	$\pm$	108	&	1550	$\pm$	440	&				\\																																																																																																																																																																																			
Hen 2-68	&	294.9340	&	-4.3439	&	172.939	&	-65.971	&	34.0	$\pm$	8.0	&	1.0	$\pm$	0.2	&	9463	$\pm$	1062	&	7699	$\pm$	998	&	8090	$\pm$	2300	&				\\																																																																																																																																																																																			
WRAY 16-86	&	295.3262	&	-9.3507	&	169.430	&	-70.826	&	11.2	$\pm$	2.2	&	0.5	$\pm$	0.1	&	17736	$\pm$	1902	&	14242	$\pm$	1743	&	10930	$\pm$	3130	&				\\																																																																																																																																																																																			
IRAS 12002-5333	&	295.7139	&	8.3531	&	180.698	&	-53.836	&	25.2	$\pm$	0.6	&	12.3	$\pm$	2.5	&	3164	$\pm$	295	&	3208	$\pm$	243	&				&				\\																																																																																																																																																																																			
Hen 2-73      	&	296.3910	&	-3.0725	&	177.159	&	-65.144	&	76.0	$\pm$	5.0	&	1.7	$\pm$	0.3	&	5867	$\pm$	555	&	4838	$\pm$	464	&	6270	$\pm$	1960	&				\\																																																																																																																																																																																			
Hen 2-71	&	296.4671	&	-6.9092	&	174.797	&	-68.869	&	31.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	6276	$\pm$	796	&	5535	$\pm$	788	&	6710	$\pm$	2010	&				\\																																																																																																																																																																																			
NGC 3195      	&	296.6235	&	-20.0421	&	152.337	&	-80.859	&	35.0	$\pm$	8.0	&	19.2	$\pm$	3.8	&	2357	$\pm$	262	&	2445	$\pm$	245	&	2150	$\pm$	610	&				\\																																																																																																																																																																																			
NGC 4071      	&	298.3919	&	-4.8553	&	181.061	&	-67.310	&	26.0	$\pm$	7.0	&	31.4	$\pm$	6.3	&	2029	$\pm$	239	&	2219	$\pm$	229	&	1950	$\pm$	560	&				\\																																																																																																																																																																																			
Hen 2-85      	&	300.5890	&	-1.1088	&	187.532	&	-63.884	&	111.9	$\pm$	14.0	&	4.7	$\pm$	0.9	&	3323	$\pm$	328	&	2928	$\pm$	285	&	3860	$\pm$	1130	&				\\																																																																																																																																																																																			
Hen 2-86      	&	300.7107	&	-2.0868	&	187.627	&	-64.868	&	125.0	$\pm$	13.0	&	1.7	$\pm$	0.3	&	5171	$\pm$	502	&	4172	$\pm$	429	&	4620	$\pm$	1530	&				\\																																																																																																																																																																																			
PN PM 1-68	&	301.1075	&	-1.4926	&	188.650	&	-64.305	&	14.0	$\pm$	0.3	&	1.1	$\pm$	0.2	&	11371	$\pm$	1059	&	9686	$\pm$	873	&				&				\\																																																																																																																																																																																			
IRAS 12405-6219	&	302.0211	&	0.2542	&	190.880	&	-62.604	&	108.0	$\pm$	4.0	&	1.3	$\pm$	0.3	&	6203	$\pm$	580	&	4910	$\pm$	480	&				&				\\																																																																																																																																																																																			
PN A66  35    	&	303.5659	&	39.9962	&	193.387	&	-22.873	&	255.0	$\pm$	10.0	&	386.0	$\pm$	77.2	&	343	$\pm$	32	&	420	$\pm$	27	&				&				\\																																																																																																																																																																																			
IC 4191        	&	304.5864	&	-4.8278	&	197.197	&	-67.644	&	170.7	$\pm$	8.0	&	4.7	$\pm$	0.9	&	2958	$\pm$	277	&	2563	$\pm$	230	&	3930	$\pm$	1110	&				\\																																																																																																																																																																																			
Hen 2-90	&	305.1103	&	1.4683	&	197.402	&	-61.327	&	25.0	$\pm$	5.0	&	5.0	$\pm$	1.0	&	4816	$\pm$	516	&	4537	$\pm$	473	&				&				\\																																																																																																																																																																																			
PN Th  2-A    	&	306.4138	&	-0.6892	&	200.641	&	-63.350	&	60.0	$\pm$	10.0	&	12.2	$\pm$	2.4	&	2513	$\pm$	259	&	2458	$\pm$	232	&	2650	$\pm$	790	&				\\																																																																																																																																																																																			
NGC 5189      	&	307.2058	&	-3.4525	&	203.387	&	-65.974	&	507.0	$\pm$	10.0	&	68.9	$\pm$	13.8	&	636	$\pm$	59	&	657	$\pm$	49	&	780	$\pm$	220	&				\\																																																																																																																																																																																			
Hen 2-97	&	307.2326	&	-9.0623	&	206.343	&	-71.482	&	30.0	$\pm$	11.0	&	2.5	$\pm$	0.5	&	6331	$\pm$	855	&	5592	$\pm$	865	&	8010	$\pm$	2440	&				\\																																																																																																																																																																																			
PN MyCn 18    	&	307.5494	&	-4.9419	&	204.896	&	-67.381	&	106.0	$\pm$	10.0	&	6.5	$\pm$	1.3	&	2888	$\pm$	278	&	2621	$\pm$	236	&	2750	$\pm$	780	&				\\																																																																																																																																																																																			
Hen 2-105     	&	308.6570	&	-12.2819	&	213.853	&	-74.213	&	14.0	$\pm$	8.0	&	17.9	$\pm$	3.6	&	3113	$\pm$	557	&	3333	$\pm$	598	&	2920	$\pm$	850	&				\\																																																																																																																																																																																			
Hen 2-99      	&	309.0027	&	-4.2415	&	208.128	&	-66.391	&	18.0	$\pm$	5.0	&	10.7	$\pm$	2.1	&	3700	$\pm$	440	&	3759	$\pm$	425	&	3110	$\pm$	890	&				\\																																																																																																																																																																																			
WRAY 16-133	&	309.0213	&	0.8907	&	205.651	&	-61.375	&	151.8	$\pm$	30.4	&	1.5	$\pm$	0.3	&	5252	$\pm$	563	&	4154	$\pm$	516	&	5750	$\pm$	1660	&				\\																																																																																																																																																																																			
NGC 5315      	&	309.1132	&	-4.3955	&	208.487	&	-66.514	&	415.0	$\pm$	10.0	&	4.0	$\pm$	0.8	&	2523	$\pm$	235	&	2079	$\pm$	194	&	2030	$\pm$	590	&				\\																																																																																																																																																																																			
PN MaC 1-2	&	309.5308	&	-2.9321	&	208.613	&	-64.993	&	34.4	$\pm$	6.9	&	1.2	$\pm$	0.2	&	8655	$\pm$	928	&	7146	$\pm$	851	&				&				\\																																																																																																																																																																																			
Hen 2-103     	&	310.7584	&	-2.9449	&	211.403	&	-64.684	&	18.0	$\pm$	10.0	&	9.9	$\pm$	2.0	&	3821	$\pm$	670	&	3860	$\pm$	717	&	3390	$\pm$	1070	&				\\																																																																																																																																																																																			
Hen 2-102	&	311.4755	&	2.8504	&	209.558	&	-58.909	&	33.0	$\pm$	5.0	&	4.5	$\pm$	0.9	&	4686	$\pm$	475	&	4328	$\pm$	420	&	4280	$\pm$	1250	&				\\																																																																																																																																																																																			
Hen 2-106	&	312.0262	&	-2.0278	&	213.539	&	-63.430	&	65.0	$\pm$	4.0	&	5.0	$\pm$	1.0	&	3730	$\pm$	352	&	3378	$\pm$	294	&				&				\\																																																																																																																																																																																			
NGC 5307      	&	312.3669	&	10.5706	&	207.764	&	-51.206	&	95.0	$\pm$	10.0	&	7.7	$\pm$	1.5	&	2765	$\pm$	268	&	2553	$\pm$	230	&	3160	$\pm$	900	&				\\																																																																																																																																																																																			
Hen 2-107     	&	312.6124	&	-1.9000	&	214.681	&	-63.119	&	65.0	$\pm$	10.0	&	4.9	$\pm$	1.0	&	3774	$\pm$	384	&	3411	$\pm$	340	&	3800	$\pm$	1170	&				\\																																																																																																																																																																																			
WRAY 17-66	&	313.3009	&	1.1334	&	213.972	&	-60.027	&	69.0	$\pm$	0.2	&	2.2	$\pm$	0.4	&	5377	$\pm$	500	&	4541	$\pm$	411	&				&				\\																																																																																																																																																																																			
PN PM 1-81	&	314.4153	&	2.2135	&	215.333	&	-58.640	&	56.5	$\pm$	0.8	&	2.3	$\pm$	0.5	&	5556	$\pm$	517	&	4748	$\pm$	426	&				&				\\																																																																																																																																																																																			
Hen 2-111	&	315.0304	&	-0.3704	&	218.325	&	-60.827	&	73.0	$\pm$	4.0	&	8.5	$\pm$	1.7	&	2827	$\pm$	266	&	2662	$\pm$	222	&	2090	$\pm$	700	&				\\																																																																																																																																																																																			
Hen 2-131	&	315.1080	&	-13.0813	&	234.297	&	-71.915	&	330.0	$\pm$	10.0	&	4.0	$\pm$	0.8	&	2695	$\pm$	251	&	2239	$\pm$	208	&	2240	$\pm$	650	&				\\																																																																																																																																																																																			
Hen 2-109     	&	315.4304	&	5.2215	&	215.204	&	-55.466	&	15.9	$\pm$	2.0	&	4.2	$\pm$	0.8	&	5920	$\pm$	584	&	5596	$\pm$	507	&	7600	$\pm$	2420	&				\\																																																																																																																																																																																			
Hen 2-108     	&	316.1700	&	8.4513	&	214.537	&	-52.178	&	32.7	$\pm$	10.0	&	6.0	$\pm$	1.2	&	4123	$\pm$	511	&	3899	$\pm$	501	&	3630	$\pm$	1040	&				\\																																																																																																																																																																																			
IRAS 14345-5858	&	316.2475	&	0.8838	&	219.583	&	-59.196	&	61.0	$\pm$	1.0	&	19.0	$\pm$	3.8	&	2040	$\pm$	190	&	2067	$\pm$	156	&				&				\\																																																																																																																																																																																			
Hen 2-119	&	317.1383	&	-5.7145	&	227.669	&	-64.674	&	94.0	$\pm$	7.0	&	26.1	$\pm$	5.2	&	1569	$\pm$	149	&	1603	$\pm$	125	&	1490	$\pm$	450	&				\\																																																																																																																																																																																			
Hen 2-116     	&	318.3518	&	-2.5802	&	226.508	&	-61.355	&	7.0	$\pm$	1.4	&	24.6	$\pm$	4.9	&	3229	$\pm$	346	&	3653	$\pm$	317	&	2450	$\pm$	720	&				\\																																																																																																																																																																																			
Hen 2-114	&	318.3819	&	-2.0620	&	226.036	&	-60.889	&	11.0	$\pm$	8.0	&	15.1	$\pm$	3.0	&	3590	$\pm$	774	&	3830	$\pm$	851	&	3410	$\pm$	1160	&				\\																																																																																																																																																																																			
PN A66  36    	&	318.4627	&	41.4997	&	205.172	&	-19.882	&	174.0	$\pm$	11.0	&	187.4	$\pm$	37.5	&	532	$\pm$	50	&	623	$\pm$	42	&	780	$\pm$	220	&				\\																																																																																																																																																																																			
Hen 2-112	&	319.2143	&	6.8066	&	220.129	&	-52.582	&	82.0	$\pm$	4.0	&	5.3	$\pm$	1.1	&	3411	$\pm$	320	&	3075	$\pm$	266	&	5130	$\pm$	1590	&				\\																																																																																																																																																																																			
Hen 2-134	&	319.2236	&	-9.3484	&	236.794	&	-66.488	&	10.0	$\pm$	4.0	&	5.0	$\pm$	1.0	&	6154	$\pm$	872	&	6019	$\pm$	893	&				&				\\																																																																																																																																																																																			
IC 4406        	&	319.6866	&	15.7407	&	215.609	&	-44.151	&	110.0	$\pm$	15.0	&	15.5	$\pm$	3.1	&	1917	$\pm$	191	&	1864	$\pm$	167	&	1810	$\pm$	510	&				\\																																																																																																																																																																																			
Hen 2-138	&	320.1341	&	-9.6580	&	239.007	&	-66.153	&	76.0	$\pm$	15.0	&	3.3	$\pm$	0.7	&	4317	$\pm$	461	&	3758	$\pm$	422	&	3890	$\pm$	1140	&				\\																																																																																																																																																																																			
Hen 2-434	&	320.3341	&	-28.8883	&	293.456	&	-74.550	&	18.0	$\pm$	10.0	&	5.0	$\pm$	1.0	&	5259	$\pm$	921	&	5021	$\pm$	987	&	6710	$\pm$	1990	&				\\																																																																																																																																																																																			
IRAS 15103-5754	&	320.9067	&	-0.2929	&	228.577	&	-58.089	&	114.5	$\pm$	0.8	&	2.3	$\pm$	0.5	&	4599	$\pm$	428	&	3818	$\pm$	352	&				&				\\																																																																																																																																																																																			
Hen 2-117     	&	320.9946	&	2.0918	&	226.497	&	-55.988	&	269.5	$\pm$	10.0	&	2.5	$\pm$	0.5	&	3535	$\pm$	330	&	2851	$\pm$	274	&	2610	$\pm$	870	&				\\																																																																																																																																																																																			
Hen 2-113	&	321.0481	&	3.9884	&	224.973	&	-54.302	&	115.0	$\pm$	12.0	&	0.7	$\pm$	0.1	&	7987	$\pm$	775	&	6013	$\pm$	663	&	7600	$\pm$	2170	&				\\																																																																																																																																																																																			
Hen 2-115	&	321.3027	&	2.8388	&	226.320	&	-55.186	&	156.0	$\pm$	10.0	&	1.5	$\pm$	0.3	&	5206	$\pm$	492	&	4114	$\pm$	411	&	5010	$\pm$	1460	&				\\																																																																																																																																																																																			
Hen 2-185	&	321.3064	&	-16.7807	&	255.322	&	-70.101	&	18.0	$\pm$	6.0	&	5.0	$\pm$	1.0	&	5259	$\pm$	677	&	5021	$\pm$	674	&	10120	$\pm$	2900	&				\\																																																																																																																																																																																			
Hen 2-120	&	321.8816	&	1.9521	&	227.986	&	-55.663	&	26.0	$\pm$	10.0	&	14.6	$\pm$	2.9	&	2898	$\pm$	402	&	2976	$\pm$	409	&	2290	$\pm$	780	&				\\																																																																																																																																																																																			
Hen 2-136	&	322.1764	&	-6.6031	&	238.044	&	-62.513	&	23.0	$\pm$	5.0	&	5.0	$\pm$	1.0	&	4925	$\pm$	540	&	4655	$\pm$	501	&	6750	$\pm$	1930	&				\\																																																																																																																																																																																			
IRAS 15204-5735	&	322.2074	&	-0.7427	&	231.100	&	-57.773	&	39.8	$\pm$	8.0	&	3.6	$\pm$	0.7	&	4955	$\pm$	531	&	4457	$\pm$	487	&	6170	$\pm$	2300	&				\\																																																																																																																																																																																			
PN Pe 2-8     	&	322.4689	&	-0.1779	&	230.929	&	-57.157	&	100.0	$\pm$	50.0	&	9.0	$\pm$	1.8	&	2525	$\pm$	411	&	2358	$\pm$	435	&				&				\\																																																																																																																																																																																			
PN Mz 1       	&	322.4914	&	-2.6108	&	233.569	&	-59.152	&	61.0	$\pm$	13.0	&	17.1	$\pm$	3.4	&	2145	$\pm$	234	&	2154	$\pm$	216	&	1900	$\pm$	560	&				\\																																																																																																																																																																																			
NGC 5979      	&	322.5807	&	-5.2632	&	236.922	&	-61.218	&	117.0	$\pm$	1.0	&	6.9	$\pm$	1.4	&	2742	$\pm$	255	&	2489	$\pm$	210	&	3010	$\pm$	850	&				\\																																																																																																																																																																																			
Hen 2-132	&	323.1216	&	-2.5642	&	234.505	&	-58.745	&	25.0	$\pm$	10.0	&	9.4	$\pm$	1.9	&	3589	$\pm$	509	&	3561	$\pm$	521	&	3480	$\pm$	1160	&				\\																																																																																																																																																																																			
Hen 2-123	&	323.9564	&	2.4581	&	230.581	&	-54.137	&	110.0	$\pm$	10.0	&	3.7	$\pm$	0.7	&	3740	$\pm$	359	&	3232	$\pm$	305	&	3630	$\pm$	1060	&				\\																																																																																																																																																																																			
Hen 2-125     	&	324.2671	&	2.5885	&	230.901	&	-53.858	&	20.0	$\pm$	4.0	&	1.6	$\pm$	0.3	&	8715	$\pm$	935	&	7540	$\pm$	857	&	7130	$\pm$	2120	&				\\																																																																																																																																																																																			
Hen 2-133     	&	324.8244	&	-1.1662	&	235.495	&	-56.607	&	213.0	$\pm$	10.0	&	1.9	$\pm$	0.4	&	4216	$\pm$	395	&	3365	$\pm$	328	&				&				\\																																																																																																																																																																																			
Hen 2-129	&	325.0692	&	3.2742	&	231.386	&	-52.844	&	35.0	$\pm$	9.0	&	1.1	$\pm$	0.2	&	8807	$\pm$	1018	&	7238	$\pm$	971	&	7050	$\pm$	2220	&				\\																																																																																																																																																																																			
Hen 2-141	&	325.4966	&	-4.0066	&	239.787	&	-58.398	&	51.0	$\pm$	4.0	&	6.4	$\pm$	1.3	&	3542	$\pm$	337	&	3307	$\pm$	284	&	4040	$\pm$	1190	&				\\																																																																																																																																																																																			
Hen 2-127	&	325.5408	&	4.1774	&	231.207	&	-51.831	&	314.8	$\pm$	39.4	&	2.5	$\pm$	0.5	&	3376	$\pm$	333	&	2707	$\pm$	289	&				&				\\																																																																																																																																																																																			
Hen 2-182	&	325.8246	&	-12.8210	&	253.646	&	-64.241	&	62.0	$\pm$	10.0	&	5.0	$\pm$	1.0	&	3777	$\pm$	387	&	3428	$\pm$	345	&	6490	$\pm$	1840	&				\\																																																																																																																																																																																			
Hen 2-128	&	325.8593	&	4.5701	&	231.283	&	-51.328	&	40.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	5862	$\pm$	671	&	5116	$\pm$	637	&				&				\\																																																																																																																																																																																			
Hen 2-151	&	326.0528	&	-6.5467	&	243.926	&	-59.900	&	23.0	$\pm$	4.0	&	2.5	$\pm$	0.5	&	6798	$\pm$	706	&	6069	$\pm$	635	&	12700	$\pm$	3690	&				\\																																																																																																																																																																																			
PN Cn 1-2	&	326.4140	&	-10.9390	&	251.148	&	-62.621	&	15.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	7621	$\pm$	1532	&	6925	$\pm$	1672	&				&				\\																																																																																																																																																																																			
IC 972         	&	326.7605	&	42.2414	&	211.108	&	-17.228	&	7.0	$\pm$	1.4	&	23.5	$\pm$	4.7	&	3297	$\pm$	354	&	3716	$\pm$	324	&	4020	$\pm$	1150	&				\\																																																																																																																																																																																			
Hen 2-140	&	327.1487	&	-1.8641	&	239.534	&	-55.697	&	80.0	$\pm$	10.0	&	1.5	$\pm$	0.3	&	6175	$\pm$	610	&	5023	$\pm$	529	&	4510	$\pm$	1780	&				\\																																																																																																																																																																																			
Hen 2-142	&	327.1950	&	-2.2044	&	239.990	&	-55.926	&	65.0	$\pm$	4.0	&	1.8	$\pm$	0.4	&	5978	$\pm$	564	&	4982	$\pm$	471	&	4550	$\pm$	1510	&				\\																																																																																																																																																																																			
Hen 2-118	&	327.5775	&	13.3303	&	226.557	&	-42.999	&	8.3	$\pm$	1.0	&	2.5	$\pm$	0.5	&	8928	$\pm$	882	&	8313	$\pm$	765	&	15190	$\pm$	4430	&				\\																																																																																																																																																																																			
NGC 5882      	&	327.8181	&	10.0801	&	229.208	&	-45.650	&	334.0	$\pm$	41.0	&	7.1	$\pm$	1.4	&	2050	$\pm$	202	&	1786	$\pm$	175	&	1980	$\pm$	560	&				\\																																																																																																																																																																																			
Hen 2-163     	&	327.8222	&	-7.2763	&	247.379	&	-59.157	&	3.0	$\pm$	0.6	&	10.5	$\pm$	2.1	&	6018	$\pm$	645	&	6573	$\pm$	592	&	4850	$\pm$	1580	&				\\																																																																																																																																																																																			
Hen 2-143	&	327.8489	&	-1.6704	&	240.246	&	-55.094	&	120.0	$\pm$	10.0	&	2.2	$\pm$	0.4	&	4613	$\pm$	441	&	3812	$\pm$	372	&	5680	$\pm$	1960	&				\\																																																																																																																																																																																			
Hen 2-158	&	327.8869	&	-6.1370	&	245.878	&	-58.323	&	9.0	$\pm$	1.8	&	1.1	$\pm$	0.2	&	13085	$\pm$	1403	&	11309	$\pm$	1286	&	14130	$\pm$	4040	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1601508-545340	&	328.0735	&	-1.6007	&	240.462	&	-54.894	&	15.3	$\pm$	0.1	&	0.9	$\pm$	0.2	&	12190	$\pm$	1133	&	10177	$\pm$	933	&				&				\\																																																																																																																																																																																			
Hen 2-146     	&	328.9737	&	-2.4984	&	242.671	&	-54.960	&	186.0	$\pm$	10.0	&	11.0	$\pm$	2.2	&	1951	$\pm$	183	&	1806	$\pm$	153	&				&				\\																																																																																																																																																																																			
PN Sp1        	&	329.0788	&	1.9571	&	237.921	&	-51.525	&	75.0	$\pm$	10.0	&	36.0	$\pm$	7.2	&	1434	$\pm$	143	&	1518	$\pm$	125	&	1460	$\pm$	430	&				\\																																																																																																																																																																																			
PN Mz 2       	&	329.3830	&	-2.8718	&	243.635	&	-54.951	&	75.0	$\pm$	4.0	&	15.0	$\pm$	3.0	&	2154	$\pm$	203	&	2123	$\pm$	169	&	2050	$\pm$	630	&				\\																																																																																																																																																																																			
Hen 2-149     	&	329.4775	&	-2.7446	&	243.601	&	-54.794	&	8.5	$\pm$	1.7	&	1.5	$\pm$	0.3	&	11250	$\pm$	1206	&	10034	$\pm$	1106	&				&				\\																																																																																																																																																																																			
Hen 2-159	&	330.6386	&	-3.6168	&	246.089	&	-54.601	&	25.0	$\pm$	15.0	&	6.4	$\pm$	1.3	&	4302	$\pm$	798	&	4134	$\pm$	861	&	4690	$\pm$	1390	&				\\																																																																																																																																																																																			
Hen 2-153     	&	330.6505	&	-2.1246	&	244.310	&	-53.535	&	1.0	$\pm$	0.2	&	7.3	$\pm$	1.5	&	9584	$\pm$	1028	&	10623	$\pm$	942	&	4390	$\pm$	1660	&				\\																																																																																																																																																																																			
PN Cn 1-1	&	330.7786	&	4.1535	&	237.816	&	-48.750	&	34.0	$\pm$	10.0	&	3.6	$\pm$	0.7	&	5168	$\pm$	629	&	4679	$\pm$	613	&				&				\\																																																																																																																																																																																			
IRAS 16005-5041	&	331.0333	&	1.2037	&	241.074	&	-50.834	&	98.2	$\pm$	2.0	&	1.4	$\pm$	0.3	&	6139	$\pm$	572	&	4910	$\pm$	471	&				&				\\																																																																																																																																																																																			
Hen 2-157	&	331.0753	&	-2.7502	&	245.560	&	-53.682	&	30.0	$\pm$	10.0	&	1.5	$\pm$	0.3	&	8028	$\pm$	1034	&	6799	$\pm$	1029	&	8350	$\pm$	3040	&				\\																																																																																																																																																																																			
PN PC 11	&	331.1345	&	-5.7656	&	249.428	&	-55.707	&	41.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	5824	$\pm$	661	&	5078	$\pm$	625	&				&				\\																																																																																																																																																																																			
NGC 5873      	&	331.3257	&	16.8283	&	228.212	&	-38.125	&	40.6	$\pm$	5.0	&	3.3	$\pm$	0.7	&	5151	$\pm$	508	&	4594	$\pm$	440	&	5400	$\pm$	1530	&				\\																																																																																																																																																																																			
Hen 2-162	&	331.4083	&	-3.5816	&	246.962	&	-54.025	&	28.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	6449	$\pm$	859	&	5712	$\pm$	865	&				&				\\																																																																																																																																																																																			
Hen 2-165     	&	331.5288	&	-3.9015	&	247.499	&	-54.158	&	16.0	$\pm$	3.2	&	25.2	$\pm$	5.0	&	2560	$\pm$	275	&	2805	$\pm$	252	&	2460	$\pm$	710	&				\\																																																																																																																																																																																			
Hen 2-161     	&	331.5430	&	-2.7883	&	246.157	&	-53.376	&	24.0	$\pm$	4.8	&	5.8	$\pm$	1.2	&	4563	$\pm$	489	&	4355	$\pm$	448	&	3850	$\pm$	1140	&				\\																																																																																																																																																																																			
PN Mz 3       	&	331.7274	&	-1.0114	&	244.306	&	-51.986	&	649.0	$\pm$	4.0	&	12.7	$\pm$	2.5	&	1307	$\pm$	121	&	1162	$\pm$	100	&				&				\\																																																																																																																																																																																			
Hen 2-164	&	332.0793	&	-3.3612	&	247.472	&	-53.387	&	97.0	$\pm$	10.0	&	8.0	$\pm$	1.6	&	2691	$\pm$	261	&	2492	$\pm$	223	&	3700	$\pm$	1120	&				\\																																																																																																																																																																																			
Hen 2-170	&	332.3016	&	-4.2609	&	248.838	&	-53.836	&	15.0	$\pm$	8.0	&	2.5	$\pm$	0.5	&	7621	$\pm$	1297	&	6925	$\pm$	1383	&	13760	$\pm$	3980	&				\\																																																																																																																																																																																			
PN Pe 1-5	&	333.4291	&	1.1868	&	243.834	&	-49.223	&	233.3	$\pm$	29.2	&	6.0	$\pm$	1.2	&	2433	$\pm$	240	&	2123	$\pm$	209	&	2840	$\pm$	810	&				\\																																																																																																																																																																																			
IC 4642        	&	334.3912	&	-9.3458	&	257.938	&	-55.400	&	60.0	$\pm$	10.0	&	9.2	$\pm$	1.8	&	2877	$\pm$	297	&	2747	$\pm$	265	&	3200	$\pm$	930	&				\\																																																																																																																																																																																			
CD-53 7049	&	334.8431	&	-7.4640	&	255.762	&	-53.932	&	81.5	$\pm$	16.3	&	0.4	$\pm$	0.1	&	10869	$\pm$	1165	&	7988	$\pm$	1068	&	3890	$\pm$	1150	&				\\																																																																																																																																																																																			
Hen 2-169     	&	335.4926	&	-1.1032	&	248.556	&	-49.353	&	107.0	$\pm$	21.4	&	12.0	$\pm$	2.4	&	2177	$\pm$	233	&	2075	$\pm$	214	&	1890	$\pm$	600	&				\\																																																																																																																																																																																			
AKARI-IRC-V1 J1615028-451153	&	336.1812	&	4.1263	&	243.762	&	-45.198	&	57.4	$\pm$	1.0	&	3.3	$\pm$	0.7	&	4711	$\pm$	438	&	4140	$\pm$	361	&				&				\\																																																																																																																																																																																			
PN Pe 1-6     	&	336.2195	&	1.9731	&	245.976	&	-46.704	&	40.0	$\pm$	10.0	&	4.2	$\pm$	0.8	&	4624	$\pm$	529	&	4208	$\pm$	502	&	4630	$\pm$	1380	&				\\																																																																																																																																																																																			
PN PC 14      	&	336.2881	&	-6.9915	&	256.561	&	-52.500	&	30.0	$\pm$	10.0	&	3.3	$\pm$	0.7	&	5572	$\pm$	718	&	5034	$\pm$	714	&	5970	$\pm$	1800	&				\\																																																																																																																																																																																			
Hen 2-186	&	336.3078	&	-5.6966	&	254.901	&	-51.702	&	21.0	$\pm$	8.0	&	2.6	$\pm$	0.5	&	6809	$\pm$	939	&	6127	$\pm$	955	&	6940	$\pm$	2010	&				\\																																																																																																																																																																																			
IRAS 16333-4807	&	336.6426	&	-0.6944	&	249.275	&	-48.229	&	32.5	$\pm$	0.7	&	1.5	$\pm$	0.3	&	7983	$\pm$	743	&	6720	$\pm$	613	&				&				\\																																																																																																																																																																																			
PN StWr 4-10	&	336.9438	&	8.3796	&	240.554	&	-41.560	&	19.3	$\pm$	3.9	&	1.8	$\pm$	0.4	&	8364	$\pm$	897	&	7311	$\pm$	822	&				&				\\																																																																																																																																																																																			
PN Pe 1-7	&	337.4742	&	1.6189	&	247.608	&	-46.047	&	119.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	4379	$\pm$	419	&	3655	$\pm$	354	&				&				\\																																																																																																																																																																																			
NGC 6326      	&	338.1993	&	-8.3835	&	260.193	&	-51.754	&	73.0	$\pm$	12.0	&	7.3	$\pm$	1.5	&	3035	$\pm$	312	&	2822	$\pm$	279	&	3140	$\pm$	910	&				\\																																																																																																																																																																																			
Hen 2-155	&	338.8043	&	5.6810	&	244.847	&	-42.260	&	70.0	$\pm$	14.0	&	8.9	$\pm$	1.8	&	2801	$\pm$	300	&	2651	$\pm$	275	&	2850	$\pm$	820	&				\\																																																																																																																																																																																			
Hen 2-156	&	338.9352	&	5.3557	&	245.282	&	-42.398	&	104.2	$\pm$	13.0	&	5.0	$\pm$	1.0	&	3287	$\pm$	325	&	2920	$\pm$	282	&				&				\\																																																																																																																																																																																			
Hen 2-176	&	339.3933	&	0.7449	&	250.380	&	-45.218	&	14.0	$\pm$	4.0	&	2.5	$\pm$	0.5	&	7763	$\pm$	934	&	7074	$\pm$	906	&				&				\\																																																																																																																																																																																			
PN LoTr 5      	&	339.8963	&	88.4572	&	193.891	&	25.892	&	5.8	$\pm$	0.7	&	259.0	$\pm$	51.8	&	1136	$\pm$	112	&	1571	$\pm$	97	&	910	$\pm$	260	&				\\																																																																																																																																																																																			
PN K 1-32     	&	340.8953	&	12.3413	&	240.843	&	-36.015	&	3.3	$\pm$	0.4	&	29.5	$\pm$	5.9	&	3618	$\pm$	351	&	4283	$\pm$	301	&	3700	$\pm$	1060	&				\\																																																																																																																																																																																			
PN Sa 1-5	&	340.9068	&	-4.6621	&	257.864	&	-47.417	&	21.0	$\pm$	4.2	&	1.1	$\pm$	0.2	&	10117	$\pm$	1085	&	8488	$\pm$	994	&				&				\\																																																																																																																																																																																			
Hen 2-248	&	341.5087	&	-9.1799	&	264.029	&	-49.429	&	13.0	$\pm$	5.0	&	1.4	$\pm$	0.3	&	10474	$\pm$	1452	&	9112	$\pm$	1479	&				&				\\																																																																																																																																																																																			
NGC 6026      	&	341.6049	&	13.7042	&	240.338	&	-34.543	&	22.0	$\pm$	3.0	&	20.5	$\pm$	4.1	&	2586	$\pm$	258	&	2749	$\pm$	226	&	2430	$\pm$	710	&				\\																																																																																																																																																																																			
NGC 6153      	&	341.8446	&	5.4383	&	247.877	&	-40.254	&	632.0	$\pm$	126.4	&	13.2	$\pm$	2.6	&	1292	$\pm$	139	&	1154	$\pm$	127	&	1320	$\pm$	380	&				\\																																																																																																																																																																																			
PN Me 2-1     	&	342.1386	&	27.5317	&	230.580	&	-23.625	&	26.0	$\pm$	3.0	&	3.7	$\pm$	0.7	&	5489	$\pm$	538	&	5035	$\pm$	463	&	5380	$\pm$	1530	&				\\																																																																																																																																																																																			
NGC 6072      	&	342.1819	&	10.8520	&	243.243	&	-36.230	&	181.0	$\pm$	36.2	&	35.0	$\pm$	7.0	&	1148	$\pm$	123	&	1170	$\pm$	113	&	1200	$\pm$	340	&				\\																																																																																																																																																																																			
PN PM 1-119	&	342.2263	&	-0.3802	&	254.142	&	-43.771	&	251.0	$\pm$	4.0	&	30.5	$\pm$	6.1	&	1121	$\pm$	104	&	1114	$\pm$	86	&				&				\\																																																																																																																																																																																			
PN Sp3        	&	342.5142	&	-14.3131	&	271.816	&	-51.019	&	61.0	$\pm$	10.0	&	17.8	$\pm$	3.6	&	2103	$\pm$	216	&	2119	$\pm$	193	&	2110	$\pm$	600	&				\\																																																																																																																																																																																			
PN H 1-3	&	342.7443	&	0.7517	&	253.381	&	-42.656	&	405.5	$\pm$	50.7	&	7.9	$\pm$	1.6	&	1848	$\pm$	183	&	1612	$\pm$	158	&	3140	$\pm$	1370	&				\\																																																																																																																																																																																			
PN H 1-1	&	343.4237	&	11.9491	&	243.367	&	-34.594	&	3.5	$\pm$	0.7	&	1.5	$\pm$	0.3	&	14059	$\pm$	1507	&	13028	$\pm$	1382	&	14050	$\pm$	3980	&				\\																																																																																																																																																																																			
PN PC 17      	&	343.5657	&	-7.8450	&	263.924	&	-46.997	&	15.0	$\pm$	3.0	&	2.5	$\pm$	0.5	&	7628	$\pm$	818	&	6930	$\pm$	750	&				&				\\																																																																																																																																																																																			
Hen 2-178	&	344.2750	&	4.7507	&	250.640	&	-38.911	&	44.4	$\pm$	8.9	&	0.6	$\pm$	0.1	&	11526	$\pm$	1236	&	8846	$\pm$	1133	&				&				\\																																																																																																																																																																																			
ESO 332-2	&	344.8177	&	3.4321	&	252.387	&	-39.353	&	1.2	$\pm$	0.2	&	2.3	$\pm$	0.5	&	15508	$\pm$	1663	&	15537	$\pm$	1524	&				&				\\																																																																																																																																																																																			
MPA J1715-4303	&	344.8382	&	-2.6622	&	258.816	&	-43.065	&	9.6	$\pm$	1.9	&	3.6	$\pm$	0.7	&	7248	$\pm$	777	&	6912	$\pm$	712	&				&				\\																																																																																																																																																																																			
PN PM 1-131	&	344.9763	&	-1.9073	&	258.092	&	-42.512	&	13.5	$\pm$	0.1	&	1.1	$\pm$	0.2	&	11482	$\pm$	1067	&	9796	$\pm$	879	&				&				\\																																																																																																																																																																																			
ESO 332-1	&	345.0332	&	4.3215	&	251.688	&	-38.616	&	6.7	$\pm$	1.3	&	2.2	$\pm$	0.4	&	10075	$\pm$	1080	&	9364	$\pm$	990	&				&				\\																																																																																																																																																																																			
PN Tc1        	&	345.2375	&	-8.8349	&	266.397	&	-46.090	&	138.5	$\pm$	10.0	&	6.3	$\pm$	0.8	&	2736	$\pm$	176	&	2448	$\pm$	151	&	2670	$\pm$	760	&				\\																																																																																																																																																																																			
IC 4637        	&	345.4795	&	0.1405	&	256.294	&	-40.885	&	132.0	$\pm$	26.4	&	8.7	$\pm$	1.7	&	2385	$\pm$	256	&	2196	$\pm$	234	&	2080	$\pm$	600	&				\\																																																																																																																																																																																			
Hen 2-175	&	345.6437	&	6.7492	&	249.867	&	-36.571	&	26.9	$\pm$	3.4	&	3.9	$\pm$	0.8	&	5314	$\pm$	525	&	4887	$\pm$	455	&				&				\\																																																																																																																																																																																			
Hen 2-171	&	346.0266	&	8.5504	&	248.518	&	-35.091	&	10.0	$\pm$	4.0	&	5.0	$\pm$	1.0	&	6154	$\pm$	872	&	6019	$\pm$	893	&				&				\\																																																																																																																																																																																			
IC 4663        	&	346.2615	&	-8.2195	&	266.369	&	-44.905	&	45.0	$\pm$	9.0	&	8.0	$\pm$	1.6	&	3300	$\pm$	354	&	3155	$\pm$	324	&	3390	$\pm$	970	&				\\																																																																																																																																																																																			
PN K 1-3      	&	346.9783	&	12.4645	&	245.829	&	-31.750	&	1117.0	$\pm$	139.6	&	54.4	$\pm$	10.9	&	575	$\pm$	57	&	563	$\pm$	49	&	2550	$\pm$	750	&				\\																																																																																																																																																																																			
PN H 1-2	&	347.4875	&	5.8105	&	252.225	&	-35.786	&	62.0	$\pm$	6.0	&	0.4	$\pm$	0.1	&	11776	$\pm$	1136	&	8742	$\pm$	967	&	6770	$\pm$	2200	&				\\																																																																																																																																																																																			
IC 4699        	&	348.0300	&	-13.8533	&	274.634	&	-45.984	&	20.0	$\pm$	6.0	&	3.2	$\pm$	0.6	&	6284	$\pm$	772	&	5760	$\pm$	755	&	6290	$\pm$	1780	&				\\																																																																																																																																																																																			
WRAY 15-1537	&	348.0715	&	6.3163	&	252.202	&	-35.016	&	10.2	$\pm$	2.0	&	4.5	$\pm$	0.9	&	6429	$\pm$	689	&	6229	$\pm$	632	&				&				\\																																																																																																																																																																																			
PN H 1-21	&	348.4020	&	-4.1823	&	263.199	&	-40.975	&	34.6	$\pm$	6.9	&	1.0	$\pm$	0.2	&	9465	$\pm$	1015	&	7689	$\pm$	930	&				&				\\																																																																																																																																																																																			
NGC 6337      	&	349.3514	&	-1.1154	&	260.565	&	-38.484	&	143.0	$\pm$	28.6	&	23.5	$\pm$	4.7	&	1471	$\pm$	158	&	1465	$\pm$	145	&	1450	$\pm$	430	&				\\																																																																																																																																																																																			
NGC 6302      	&	349.5089	&	1.0562	&	258.435	&	-37.103	&	3101.5	$\pm$	620.3	&	26.8	$\pm$	5.4	&	608	$\pm$	65	&	539	$\pm$	60	&	640	$\pm$	180	&				\\																																																																																																																																																																																			
PN M  2-4     	&	349.8006	&	4.4661	&	255.276	&	-34.827	&	32.0	$\pm$	6.4	&	1.2	$\pm$	0.2	&	8928	$\pm$	957	&	7379	$\pm$	878	&	7670	$\pm$	2290	&				\\																																																																																																																																																																																			
PN RPZM 5	&	350.4889	&	2.0575	&	258.142	&	-35.722	&	12.6	$\pm$	2.5	&	5.7	$\pm$	1.1	&	5443	$\pm$	584	&	5331	$\pm$	535	&				&				\\																																																																																																																																																																																			
PN RPZM 7	&	350.8618	&	1.7595	&	258.708	&	-35.595	&	37.2	$\pm$	7.4	&	1.8	$\pm$	0.4	&	6963	$\pm$	747	&	5934	$\pm$	684	&	6340	$\pm$	2580	&				\\																																																																																																																																																																																			
PN H 2-1      	&	350.9088	&	4.4022	&	256.151	&	-33.989	&	63.0	$\pm$	6.0	&	1.8	$\pm$	0.4	&	6087	$\pm$	587	&	5070	$\pm$	499	&	5170	$\pm$	1560	&				\\																																																																																																																																																																																			
PN M  1-19    	&	351.1991	&	4.8363	&	255.945	&	-33.496	&	26.0	$\pm$	5.2	&	2.0	$\pm$	0.4	&	7255	$\pm$	778	&	6335	$\pm$	713	&	6280	$\pm$	1860	&				\\																																																																																																																																																																																			
PN M  2-5     	&	351.2749	&	5.2779	&	255.580	&	-33.168	&	12.0	$\pm$	2.4	&	2.8	$\pm$	0.6	&	7653	$\pm$	821	&	7088	$\pm$	752	&	5570	$\pm$	1910	&				\\																																																																																																																																																																																			
PN H 1-4	&	351.3211	&	7.6433	&	253.404	&	-31.676	&	7.7	$\pm$	1.5	&	0.5	$\pm$	0.1	&	18757	$\pm$	2011	&	15424	$\pm$	1844	&				&				\\																																																																																																																																																																																			
PN M  2-8     	&	352.1878	&	5.1252	&	256.378	&	-32.536	&	18.0	$\pm$	3.6	&	2.2	$\pm$	0.4	&	7703	$\pm$	826	&	6875	$\pm$	757	&	6880	$\pm$	2090	&				\\																																																																																																																																																																																			
PN H 1-8	&	352.6225	&	3.0497	&	258.679	&	-33.413	&	31.0	$\pm$	3.0	&	1.7	$\pm$	0.3	&	7508	$\pm$	724	&	6416	$\pm$	617	&				&				\\																																																																																																																																																																																			
PN H 1-12     	&	352.6749	&	0.1439	&	261.601	&	-35.028	&	719.0	$\pm$	143.8	&	5.4	$\pm$	1.1	&	1884	$\pm$	202	&	1557	$\pm$	185	&	2420	$\pm$	840	&				\\																																																																																																																																																																																			
PN H 1-13     	&	352.8280	&	-0.2595	&	262.115	&	-35.125	&	512.5	$\pm$	102.5	&	7.1	$\pm$	1.4	&	1825	$\pm$	196	&	1563	$\pm$	179	&	1740	$\pm$	590	&				\\																																																																																																																																																																																			
PN Fg 3       	&	352.9575	&	-7.5965	&	270.049	&	-38.831	&	107.0	$\pm$	10.0	&	1.3	$\pm$	0.3	&	6219	$\pm$	598	&	4924	$\pm$	509	&	5720	$\pm$	1640	&				\\																																																																																																																																																																																			
PN MyCn 26	&	353.0691	&	8.4163	&	253.947	&	-29.838	&	16.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	7491	$\pm$	1432	&	6789	$\pm$	1554	&	8220	$\pm$	2330	&				\\																																																																																																																																																																																			
PN M  2- 6	&	353.3542	&	6.3178	&	256.076	&	-30.891	&	17.0	$\pm$	3.4	&	1.0	$\pm$	0.2	&	11285	$\pm$	1210	&	9462	$\pm$	1109	&				&				\\																																																																																																																																																																																			
PN H 1-36	&	353.5135	&	-4.9209	&	267.451	&	-37.024	&	65.5	$\pm$	8.0	&	0.6	$\pm$	0.1	&	9975	$\pm$	983	&	7588	$\pm$	851	&				&				\\																																																																																																																																																																																			
PN RPZM 31	&	353.6746	&	-2.6947	&	265.190	&	-35.733	&	5.8	$\pm$	1.2	&	4.5	$\pm$	0.9	&	7477	$\pm$	802	&	7414	$\pm$	735	&				&				\\																																																																																																																																																																																			
PN M  2-7     	&	353.7582	&	6.3699	&	256.308	&	-30.539	&	7.0	$\pm$	1.4	&	4.0	$\pm$	0.8	&	7513	$\pm$	806	&	7320	$\pm$	738	&				&				\\																																																																																																																																																																																			
PN M 2-10    	&	354.2475	&	4.3657	&	258.529	&	-31.329	&	9.1	$\pm$	1.8	&	2.1	$\pm$	0.4	&	9553	$\pm$	1024	&	8718	$\pm$	939	&	6040	$\pm$	2280	&				\\																																																																																																																																																																																			
PN PM 1-143	&	355.0199	&	2.6773	&	260.670	&	-31.665	&	43.0	$\pm$	8.6	&	4.2	$\pm$	0.8	&	4517	$\pm$	484	&	4102	$\pm$	444	&	11120	$\pm$	3780	&				\\																																																																																																																																																																																			
PN M  3-21    	&	355.1060	&	-6.9510	&	270.635	&	-36.653	&	30.0	$\pm$	8.0	&	2.0	$\pm$	0.4	&	7106	$\pm$	832	&	6149	$\pm$	798	&	7730	$\pm$	2300	&				\\																																																																																																																																																																																			
PN H 1-31     	&	355.1819	&	-2.9141	&	266.383	&	-34.565	&	16.0	$\pm$	3.2	&	1.2	$\pm$	0.2	&	10371	$\pm$	1112	&	8874	$\pm$	1019	&	10450	$\pm$	3270	&				\\																																																																																																																																																																																			
PN M  3-14    	&	355.4419	&	-2.4682	&	266.086	&	-34.111	&	30.0	$\pm$	4.0	&	2.6	$\pm$	0.5	&	6259	$\pm$	623	&	5539	$\pm$	544	&	5030	$\pm$	1520	&				\\																																																																																																																																																																																			
PN Hf 2-1     	&	355.4731	&	-4.0975	&	267.801	&	-34.923	&	9.0	$\pm$	1.1	&	6.3	$\pm$	1.3	&	5697	$\pm$	561	&	5700	$\pm$	486	&	4740	$\pm$	1390	&				\\																																																																																																																																																																																			
PN H 1-32     	&	355.6734	&	-2.7543	&	266.526	&	-34.063	&	37.0	$\pm$	7.4	&	0.8	$\pm$	0.2	&	9953	$\pm$	1067	&	7966	$\pm$	978	&	7780	$\pm$	2350	&				\\																																																																																																																																																																																			
PN H 1-35                          	&	355.7334	&	-3.4725	&	267.308	&	-34.381	&	77.7	$\pm$	9.0	&	0.9	$\pm$	0.2	&	8106	$\pm$	794	&	6301	$\pm$	685	&	5390	$\pm$	1660	&				\\																																																																																																																																																																																			
PN H 1-33	&	355.7957	&	-3.0962	&	266.956	&	-34.135	&	15.0	$\pm$	1.0	&	1.4	$\pm$	0.3	&	10012	$\pm$	948	&	8670	$\pm$	793	&	7040	$\pm$	2400	&				\\																																																																																																																																																																																			
PN M  1-30    	&	355.9039	&	-4.2692	&	268.246	&	-34.640	&	31.0	$\pm$	6.2	&	1.8	$\pm$	0.4	&	7311	$\pm$	784	&	6277	$\pm$	719	&	6490	$\pm$	2020	&				\\																																																																																																																																																																																			
PN Th 3-10    	&	355.9219	&	2.7736	&	261.170	&	-30.867	&	29.4	$\pm$	3.0	&	1.2	$\pm$	0.2	&	8956	$\pm$	868	&	7454	$\pm$	741	&	7790	$\pm$	2690	&				\\																																																																																																																																																																																			
PN H 1-9      	&	355.9692	&	3.6263	&	260.383	&	-30.347	&	25.0	$\pm$	3.0	&	1.0	$\pm$	0.2	&	10178	$\pm$	1001	&	8400	$\pm$	865	&	5720	$\pm$	1880	&				\\																																																																																																																																																																																			
PN PBOZ 3	&	356.0802	&	2.8054	&	261.243	&	-30.718	&	5.8	$\pm$	1.2	&	2.6	$\pm$	0.5	&	9737	$\pm$	1044	&	9215	$\pm$	957	&				&				\\																																																																																																																																																																																			
PN Cn 2-1     	&	356.2983	&	-4.4141	&	268.638	&	-34.373	&	50.5	$\pm$	6.0	&	1.2	$\pm$	0.2	&	7638	$\pm$	750	&	6232	$\pm$	648	&	7460	$\pm$	2160	&				\\																																																																																																																																																																																			
PN M  1-27    	&	356.5312	&	-2.3941	&	266.689	&	-33.143	&	63.0	$\pm$	12.6	&	3.6	$\pm$	0.7	&	4361	$\pm$	468	&	3853	$\pm$	429	&	3390	$\pm$	1280	&				\\																																																																																																																																																																																			
PN Th 3-55	&	356.5454	&	1.5657	&	262.745	&	-31.018	&	6.1	$\pm$	1.2	&	2.3	$\pm$	0.5	&	10119	$\pm$	1085	&	9470	$\pm$	995	&				&				\\																																																																																																																																																																																			
PN H 1-39     	&	356.5543	&	-3.9785	&	268.338	&	-33.933	&	13.5	$\pm$	1.0	&	1.0	$\pm$	0.2	&	12292	$\pm$	1168	&	10361	$\pm$	982	&	9460	$\pm$	3210	&				\\																																																																																																																																																																																			
PN RPZM 36	&	356.6752	&	-1.9152	&	266.291	&	-32.771	&	23.1	$\pm$	4.6	&	22.4	$\pm$	4.5	&	2452	$\pm$	263	&	2621	$\pm$	241	&	2680	$\pm$	1100	&				\\																																																																																																																																																																																			
PN H 1-41     	&	356.7662	&	-4.8057	&	269.330	&	-34.164	&	12.5	$\pm$	1.0	&	5.0	$\pm$	1.0	&	5797	$\pm$	553	&	5619	$\pm$	466	&	5360	$\pm$	1560	&				\\																																																																																																																																																																																			
PN Th 3-12	&	356.8952	&	3.3211	&	261.276	&	-29.755	&	4.5	$\pm$	0.5	&	0.9	$\pm$	0.2	&	16912	$\pm$	1650	&	14847	$\pm$	1418	&	16330	$\pm$	4900	&				\\																																																																																																																																																																																			
PN M  2-11    	&	356.9519	&	4.5586	&	260.139	&	-29.011	&	21.5	$\pm$	3.0	&	1.6	$\pm$	0.3	&	8517	$\pm$	853	&	7351	$\pm$	748	&	6080	$\pm$	1960	&				\\																																																																																																																																																																																			
PN M  3-38    	&	356.9843	&	4.4428	&	260.269	&	-29.050	&	21.0	$\pm$	2.0	&	0.8	$\pm$	0.2	&	11830	$\pm$	1140	&	9655	$\pm$	970	&	11730	$\pm$	3600	&				\\																																																																																																																																																																																			
PN M  2-24    	&	356.9857	&	-5.8036	&	270.512	&	-34.463	&	3.0	$\pm$	0.6	&	3.5	$\pm$	0.7	&	9962	$\pm$	1068	&	9953	$\pm$	979	&				&				\\																																																																																																																																																																																			
PN M  3-7     	&	357.1208	&	3.6116	&	261.144	&	-29.405	&	28.0	$\pm$	3.0	&	2.9	$\pm$	0.6	&	6011	$\pm$	585	&	5390	$\pm$	501	&	5190	$\pm$	1530	&				\\																																																																																																																																																																																			
PN H 1-43     	&	357.1835	&	-4.7886	&	269.560	&	-33.794	&	6.0	$\pm$	1.2	&	1.3	$\pm$	0.3	&	13441	$\pm$	1441	&	11980	$\pm$	1321	&	12500	$\pm$	4130	&				\\																																																																																																																																																																																			
PN M  4-3     	&	357.2275	&	7.4102	&	257.674	&	-27.146	&	28.0	$\pm$	5.6	&	0.8	$\pm$	0.2	&	10849	$\pm$	1163	&	8765	$\pm$	1066	&	9580	$\pm$	2750	&				\\																																																																																																																																																																																			
PN H 1-42     	&	357.2716	&	-4.5419	&	269.355	&	-33.595	&	40.0	$\pm$	10.0	&	2.5	$\pm$	0.5	&	5917	$\pm$	677	&	5156	$\pm$	643	&	6050	$\pm$	1730	&				\\																																																																																																																																																																																			
PN H 2-7      	&	357.3275	&	4.0568	&	260.854	&	-28.985	&	9.0	$\pm$	1.0	&	2.2	$\pm$	0.4	&	9220	$\pm$	900	&	8475	$\pm$	773	&	7180	$\pm$	2350	&				\\																																																																																																																																																																																			
PN M  3-41    	&	357.3288	&	3.3778	&	261.499	&	-29.364	&	75.0	$\pm$	20.0	&	2.1	$\pm$	0.4	&	5344	$\pm$	626	&	4485	$\pm$	600	&	5940	$\pm$	1740	&				\\																																																																																																																																																																																			
PN M  2-18    	&	357.4085	&	-3.5485	&	268.408	&	-32.980	&	17.0	$\pm$	3.4	&	0.9	$\pm$	0.2	&	11614	$\pm$	1245	&	9689	$\pm$	1142	&	9710	$\pm$	2820	&				\\																																																																																																																																																																																			
PN M  2-16    	&	357.4825	&	-3.2478	&	268.143	&	-32.764	&	25.0	$\pm$	3.0	&	2.6	$\pm$	0.5	&	6527	$\pm$	642	&	5827	$\pm$	555	&	6150	$\pm$	1860	&				\\																																																																																																																																																																																			
PN M  2-22    	&	357.4912	&	-4.6866	&	269.636	&	-33.477	&	9.2	$\pm$	2.0	&	2.6	$\pm$	0.5	&	8512	$\pm$	934	&	7922	$\pm$	867	&	7390	$\pm$	2380	&				\\																																																																																																																																																																																			
PN M  3-42    	&	357.5378	&	3.2550	&	261.749	&	-29.259	&	6.0	$\pm$	0.7	&	3.5	$\pm$	0.7	&	8377	$\pm$	822	&	8121	$\pm$	709	&	8250	$\pm$	2590	&				\\																																																																																																																																																																																			
PN H 1-23                          	&	357.6071	&	1.7953	&	263.196	&	-30.004	&	35.0	$\pm$	7.0	&	1.4	$\pm$	0.3	&	7929	$\pm$	850	&	6639	$\pm$	779	&	6200	$\pm$	1950	&				\\																																																																																																																																																																																			
PN H 1-18     	&	357.6246	&	2.6028	&	262.428	&	-29.547	&	32.8	$\pm$	6.6	&	4.7	$\pm$	0.9	&	4625	$\pm$	496	&	4284	$\pm$	455	&				&				\\																																																																																																																																																																																			
PN M  1-34    	&	357.9404	&	-5.1114	&	270.342	&	-33.296	&	15.0	$\pm$	3.0	&	5.4	$\pm$	1.1	&	5316	$\pm$	570	&	5148	$\pm$	523	&	5060	$\pm$	1600	&				\\																																																																																																																																																																																			
PN Pe 1-11    	&	358.0092	&	-5.1558	&	270.429	&	-33.258	&	8.0	$\pm$	1.0	&	4.5	$\pm$	0.9	&	6861	$\pm$	678	&	6714	$\pm$	588	&				&				\\																																																																																																																																																																																			
PN Al 2- O	&	358.0100	&	-2.7370	&	267.939	&	-32.051	&	36.8	$\pm$	7.4	&	1.2	$\pm$	0.2	&	8432	$\pm$	904	&	6953	$\pm$	829	&				&				\\																																																																																																																																																																																			
JaSt 1	&	358.0205	&	1.5605	&	263.682	&	-29.785	&	1.6	$\pm$	0.2	&	1.7	$\pm$	0.3	&	16593	$\pm$	1639	&	16014	$\pm$	1422	&	15690	$\pm$	5500	&				\\																																																																																																																																																																																			
JaSt 11	&	358.1742	&	0.5591	&	264.752	&	-30.193	&	3.3	$\pm$	0.3	&	3.2	$\pm$	0.6	&	10188	$\pm$	979	&	10053	$\pm$	830	&				&				\\																																																																																																																																																																																			
PN H 2-10     	&	358.2218	&	3.5654	&	261.887	&	-28.519	&	20.0	$\pm$	4.0	&	1.3	$\pm$	0.3	&	9430	$\pm$	1011	&	8045	$\pm$	927	&	8290	$\pm$	2540	&				\\																																																																																																																																																																																			
PN M  3-10    	&	358.2414	&	3.6341	&	261.834	&	-28.464	&	34.8	$\pm$	1.0	&	1.8	$\pm$	0.4	&	7042	$\pm$	657	&	6023	$\pm$	542	&	5450	$\pm$	1640	&				\\																																																																																																																																																																																			
PN M  3-8     	&	358.2432	&	4.2889	&	261.217	&	-28.098	&	21.3	$\pm$	3.0	&	2.1	$\pm$	0.4	&	7585	$\pm$	760	&	6687	$\pm$	667	&	6620	$\pm$	1960	&				\\																																																																																																																																																																																			
JaSt 24	&	358.3101	&	0.2716	&	265.118	&	-30.231	&	16.0	$\pm$	1.7	&	1.8	$\pm$	0.4	&	8727	$\pm$	848	&	7698	$\pm$	726	&				&				\\																																																																																																																																																																																			
IC 1297        	&	358.3461	&	-21.6052	&	289.348	&	-39.613	&	69.0	$\pm$	8.6	&	4.3	$\pm$	0.9	&	3927	$\pm$	388	&	3506	$\pm$	336	&	3780	$\pm$	1070	&				\\																																																																																																																																																																																			
PN H 1-17     	&	358.3514	&	3.0905	&	262.419	&	-28.673	&	27.8	$\pm$	4.0	&	1.0	$\pm$	0.2	&	10137	$\pm$	1020	&	8295	$\pm$	897	&	7220	$\pm$	2220	&				\\																																																																																																																																																																																			
PN M  4-7     	&	358.3976	&	-2.5056	&	267.936	&	-31.600	&	33.0	$\pm$	6.6	&	3.1	$\pm$	0.6	&	5553	$\pm$	595	&	4977	$\pm$	546	&	5340	$\pm$	1880	&				\\																																																																																																																																																																																			
JaSt 2	&	358.4026	&	1.7314	&	263.754	&	-29.371	&	4.3	$\pm$	0.5	&	2.3	$\pm$	0.5	&	11180	$\pm$	1096	&	10602	$\pm$	945	&	8980	$\pm$	3850	&				\\																																																																																																																																																																																			
PN Th 3-19	&	358.4144	&	3.3899	&	262.174	&	-28.455	&	2.4	$\pm$	1.0	&	1.0	$\pm$	0.2	&	19078	$\pm$	2767	&	17330	$\pm$	2852	&				&				\\																																																																																																																																																																																			
JaSt 3	&	358.4449	&	1.6646	&	263.845	&	-29.371	&	12.4	$\pm$	1.2	&	2.6	$\pm$	0.5	&	7946	$\pm$	767	&	7289	$\pm$	653	&	6860	$\pm$	2610	&				\\																																																																																																																																																																																			
NGC 6563      	&	358.5037	&	-7.3374	&	273.010	&	-33.869	&	70.0	$\pm$	11.0	&	23.5	$\pm$	4.7	&	1781	$\pm$	182	&	1826	$\pm$	161	&	1940	$\pm$	550	&				\\																																																																																																																																																																																			
JaSt 64	&	358.5100	&	-1.7403	&	267.233	&	-31.112	&	28.3	$\pm$	2.9	&	0.7	$\pm$	0.1	&	11622	$\pm$	1126	&	9268	$\pm$	962	&				&				\\																																																																																																																																																																																			
PN H 1-46     	&	358.5150	&	-4.2265	&	269.760	&	-32.362	&	43.0	$\pm$	5.0	&	1.1	$\pm$	0.2	&	8606	$\pm$	843	&	6974	$\pm$	727	&	7110	$\pm$	2070	&				\\																																																																																																																																																																																			
PN M  3-39    	&	358.5361	&	5.4710	&	260.298	&	-27.193	&	282.0	$\pm$	14.0	&	9.3	$\pm$	1.9	&	1887	$\pm$	177	&	1694	$\pm$	147	&				&				\\																																																																																																																																																																																			
JaSt 37	&	358.5997	&	-0.0585	&	265.619	&	-30.160	&	16.0	$\pm$	1.7	&	2.3	$\pm$	0.5	&	7787	$\pm$	757	&	7009	$\pm$	648	&				&				\\																																																																																																																																																																																			
JaSt 4	&	358.6001	&	1.7004	&	263.906	&	-29.222	&	4.1	$\pm$	0.4	&	3.7	$\pm$	0.7	&	8986	$\pm$	867	&	8894	$\pm$	739	&	6350	$\pm$	2460	&				\\																																																																																																																																																																																			
JaSt 16	&	358.6373	&	0.7562	&	264.845	&	-29.696	&	27.0	$\pm$	2.8	&	16.0	$\pm$	3.2	&	2748	$\pm$	267	&	2839	$\pm$	228	&				&				\\																																																																																																																																																																																			
PN M  3-36    	&	358.6494	&	7.8771	&	258.163	&	-25.727	&	3.3	$\pm$	0.4	&	2.0	$\pm$	0.4	&	12672	$\pm$	1230	&	12021	$\pm$	1053	&				&				\\																																																																																																																																																																																			
JaSt 58	&	358.6952	&	-1.1114	&	266.718	&	-30.629	&	29.5	$\pm$	2.9	&	5.9	$\pm$	1.2	&	4283	$\pm$	414	&	4059	$\pm$	353	&				&				\\																																																																																																																																																																																			
PN M  4-6     	&	358.6960	&	1.8634	&	263.808	&	-29.053	&	42.0	$\pm$	8.4	&	1.1	$\pm$	0.2	&	8475	$\pm$	909	&	6901	$\pm$	833	&	7170	$\pm$	2330	&				\\																																																																																																																																																																																			
JaSt 26	&	358.7102	&	0.4995	&	265.140	&	-29.771	&	14.1	$\pm$	1.4	&	4.3	$\pm$	0.9	&	6054	$\pm$	585	&	5761	$\pm$	499	&				&				\\																																																																																																																																																																																			
PN H 1-50     	&	358.7261	&	-5.2808	&	270.973	&	-32.695	&	31.0	$\pm$	3.0	&	0.7	$\pm$	0.1	&	11342	$\pm$	1094	&	9011	$\pm$	932	&				&				\\																																																																																																																																																																																			
PN M  3-40    	&	358.7372	&	5.2629	&	260.618	&	-27.145	&	17.5	$\pm$	2.0	&	1.3	$\pm$	0.3	&	10002	$\pm$	979	&	8545	$\pm$	843	&				&				\\																																																																																																																																																																																			
JaSt 5	&	358.8387	&	1.7874	&	263.969	&	-28.974	&	11.3	$\pm$	1.1	&	2.8	$\pm$	0.6	&	7799	$\pm$	753	&	7237	$\pm$	641	&	7490	$\pm$	2250	&				\\																																																																																																																																																																																			
PN Th 3-26    	&	358.8861	&	3.0522	&	262.789	&	-28.247	&	10.0	$\pm$	2.0	&	3.8	$\pm$	0.8	&	6970	$\pm$	747	&	6669	$\pm$	685	&	5760	$\pm$	1770	&				\\																																																																																																																																																																																			
PN M  1-26    	&	358.9594	&	-0.7215	&	266.490	&	-30.200	&	427.0	$\pm$	12.0	&	2.2	$\pm$	0.4	&	3279	$\pm$	306	&	2573	$\pm$	253	&	2090	$\pm$	700	&				\\																																																																																																																																																																																			
PN H 1-19     	&	358.9686	&	3.3994	&	262.511	&	-27.988	&	26.0	$\pm$	5.2	&	0.9	$\pm$	0.2	&	10444	$\pm$	1120	&	8551	$\pm$	1027	&	9380	$\pm$	2800	&				\\																																																																																																																																																																																			
PN H 1-20                          	&	358.9846	&	3.2284	&	262.683	&	-28.069	&	40.0	$\pm$	3.0	&	1.9	$\pm$	0.4	&	6660	$\pm$	633	&	5683	$\pm$	532	&	6190	$\pm$	1840	&				\\																																																																																																																																																																																			
JaSt 65	&	358.9917	&	-1.5513	&	267.333	&	-30.602	&	3.4	$\pm$	0.4	&	0.8	$\pm$	0.2	&	19255	$\pm$	1889	&	16935	$\pm$	1631	&				&				\\																																																																																																																																																																																			
JaSt 9	&	359.0280	&	1.1601	&	264.691	&	-29.150	&	4.0	$\pm$	0.8	&	3.0	$\pm$	0.6	&	10050	$\pm$	1078	&	9774	$\pm$	988	&				&				\\																																																																																																																																																																																			
PN M  1-29    	&	359.1155	&	-1.7198	&	267.575	&	-30.582	&	99.5	$\pm$	11.0	&	3.8	$\pm$	0.8	&	3781	$\pm$	369	&	3290	$\pm$	317	&	3320	$\pm$	1020	&				\\																																																																																																																																																																																			
PN A66  40    	&	359.1658	&	15.1198	&	252.144	&	-21.014	&	2.0	$\pm$	0.3	&	15.9	$\pm$	3.2	&	5529	$\pm$	560	&	6353	$\pm$	494	&	5030	$\pm$	1500	&				\\																																																																																																																																																																																			
PN M  3-16    	&	359.1756	&	-2.3009	&	268.192	&	-30.827	&	17.0	$\pm$	2.0	&	3.9	$\pm$	0.8	&	6020	$\pm$	591	&	5641	$\pm$	510	&	4180	$\pm$	1350	&				\\																																																																																																																																																																																			
JaSt 8	&	359.2323	&	1.3673	&	264.616	&	-28.867	&	3.8	$\pm$	0.4	&	4.2	$\pm$	0.8	&	8645	$\pm$	840	&	8674	$\pm$	719	&	10310	$\pm$	3010	&				\\																																																																																																																																																																																			
PN PM 1-166	&	359.2363	&	1.2181	&	264.762	&	-28.943	&	21.3	$\pm$	4.3	&	12.0	$\pm$	2.4	&	3346	$\pm$	359	&	3409	$\pm$	329	&				&				\\																																																																																																																																																																																			
PN Th 3-14	&	359.2961	&	4.7620	&	261.434	&	-26.963	&	4.0	$\pm$	0.8	&	0.7	$\pm$	0.1	&	19617	$\pm$	2103	&	16951	$\pm$	1928	&	12150	$\pm$	3860	&				\\																																																																																																																																																																																			
PN Hb 5       	&	359.3571	&	-0.9801	&	266.984	&	-29.994	&	546.3	$\pm$	109.3	&	13.7	$\pm$	2.7	&	1320	$\pm$	142	&	1190	$\pm$	130	&	1200	$\pm$	450	&				\\																																																																																																																																																																																			
PN M  3-17    	&	359.3597	&	-3.1021	&	269.107	&	-31.071	&	12.0	$\pm$	1.0	&	1.5	$\pm$	0.3	&	10355	$\pm$	990	&	9091	$\pm$	836	&	8290	$\pm$	3000	&				\\																																																																																																																																																																																			
PN M  3-44	&	359.3855	&	-1.8139	&	267.829	&	-30.398	&	35.0	$\pm$	7.0	&	2.0	$\pm$	0.4	&	6739	$\pm$	723	&	5807	$\pm$	662	&	5170	$\pm$	2000	&				\\																																																																																																																																																																																			
PN H 2-33     	&	359.4950	&	-3.4644	&	269.552	&	-31.135	&	5.0	$\pm$	1.0	&	6.6	$\pm$	1.3	&	6512	$\pm$	698	&	6704	$\pm$	640	&	7340	$\pm$	2860	&				\\																																																																																																																																																																																			
JaSt 68	&	359.5185	&	-1.3582	&	267.455	&	-30.051	&	5.9	$\pm$	0.6	&	0.8	$\pm$	0.2	&	17121	$\pm$	1658	&	14643	$\pm$	1416	&				&				\\																																																																																																																																																																																			
JaSt 66	&	359.5199	&	-1.2440	&	267.342	&	-29.991	&	65.3	$\pm$	6.5	&	0.9	$\pm$	0.2	&	8491	$\pm$	821	&	6647	$\pm$	700	&	8350	$\pm$	2670	&				\\																																																																																																																																																																																			
JaSt 31	&	359.5698	&	0.8029	&	265.366	&	-28.881	&	11.5	$\pm$	1.2	&	2.5	$\pm$	0.5	&	8182	$\pm$	794	&	7517	$\pm$	679	&				&				\\																																																																																																																																																																																			
JaSt 60	&	359.6786	&	-0.7764	&	266.975	&	-29.614	&	6.5	$\pm$	0.7	&	0.3	$\pm$	0.1	&	27804	$\pm$	2705	&	21642	$\pm$	2319	&				&				\\																																																																																																																																																																																			
PN H 1-40     	&	359.7145	&	-2.6916	&	268.900	&	-30.559	&	41.7	$\pm$	8.3	&	1.2	$\pm$	0.2	&	8197	$\pm$	879	&	6718	$\pm$	806	&	7950	$\pm$	3360	&				\\																																																																																																																																																																																			
PN M  3-45	&	359.7395	&	-1.8011	&	268.025	&	-30.087	&	24.3	$\pm$	4.9	&	1.8	$\pm$	0.4	&	7906	$\pm$	848	&	6840	$\pm$	777	&	4420	$\pm$	1740	&				\\																																																																																																																																																																																			
JaSt 73	&	359.7670	&	-1.4566	&	267.699	&	-29.888	&	13.7	$\pm$	1.4	&	0.5	$\pm$	0.1	&	16900	$\pm$	1637	&	13448	$\pm$	1399	&	21460	$\pm$	7950	&				\\																																																																																																																																																																																			
PN Th 3-25    	&	359.8033	&	3.7495	&	262.695	&	-27.099	&	18.0	$\pm$	2.0	&	1.1	$\pm$	0.2	&	10632	$\pm$	1037	&	8964	$\pm$	891	&	8100	$\pm$	2550	&				\\																																																																																																																																																																																			
PN M  3-37    	&	359.8668	&	6.9113	&	259.806	&	-25.288	&	5.0	$\pm$	1.0	&	1.1	$\pm$	0.2	&	14956	$\pm$	1604	&	13294	$\pm$	1470	&				&				\\																																																																																																																																																																																			
PN M  3-9     	&	359.9328	&	5.1888	&	261.431	&	-26.199	&	35.0	$\pm$	4.0	&	8.2	$\pm$	1.6	&	3489	$\pm$	341	&	3377	$\pm$	294	&	3900	$\pm$	1150	&				\\																																																																																																																																																																																			
PN M  2-27    	&	359.9517	&	-4.5988	&	270.969	&	-31.296	&	39.4	$\pm$	3.6	&	1.5	$\pm$	0.3	&	7482	$\pm$	719	&	6263	$\pm$	610	&	6260	$\pm$	1840	&				\\																																																																																																																																																																																			
\hline																																																																																																																																																																																	

\end{longtable}
\end{document}

